Towards Autonomous Robotic Electrosurgery via Thermal Imaging

Electrosurgery is a surgical technique that can improve tissue cutting by reducing cutting force and bleeding. However, electrosurgery adds a risk of thermal injury to surrounding tissue. Expert surgeons estimate desirable cutting velocities based on experience but have no quantifiable reference to indicate if a particular velocity is optimal. Furthermore, prior demonstrations of autonomous electrosurgery have primarily used constant tool velocity, which is not robust to changes in electrosurgical tissue characteristics, power settings, or tool type. Thermal imaging feedback provides information that can be used to reduce thermal injury while balancing cutting force by controlling tool velocity. We introduce Thermography for Electrosurgical Rate Modulation via Optimization (ThERMO) to autonomously reduce thermal injury while balancing cutting force by intelligently controlling tool velocity. We demonstrate ThERMO in tissue phantoms and compare its performance to the constant velocity approach. Overall, ThERMO improves cut success rate by a factor of three and can reduce peak cutting force by a factor of two. ThERMO responds to varying environmental disturbances, reduces damage to tissue, and completes cutting tasks that would otherwise result in catastrophic failure for the constant velocity approach.

==> figures/combined.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath} \usepackage{amssymb} \usepackage{bm} \usepackage{siunitx} \usepackage{pifont}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.449545in}{1.891478in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.449545in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.449545in}{1.891478in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.891478in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715131in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.513269in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.513269in}{1.611694in}}%
\pgfpathlineto{\pgfqpoint{0.715131in}{1.611694in}}%
\pgfpathlineto{\pgfqpoint{0.715131in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715131in}{0.462654in}}{\pgfqpoint{0.798138in}{1.149040in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914665in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{0.914665in}{1.611694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.914665in,y=0.365432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715131in}{0.462654in}}{\pgfqpoint{0.798138in}{1.149040in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313734in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.313734in}{1.611694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313734in,y=0.365432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.114200in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Step Size [mm]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715131in}{0.462654in}}{\pgfqpoint{0.798138in}{1.149040in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715131in}{1.420187in}}%
\pgfpathlineto{\pgfqpoint{1.513269in}{1.420187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.617909in,y=1.420187in,right,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.0 mm/s}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715131in}{0.462654in}}{\pgfqpoint{0.798138in}{1.149040in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715131in}{1.037174in}}%
\pgfpathlineto{\pgfqpoint{1.513269in}{1.037174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.617909in,y=1.037174in,right,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7.0 mm/s}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715131in}{0.462654in}}{\pgfqpoint{0.798138in}{1.149040in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715131in}{0.654161in}}%
\pgfpathlineto{\pgfqpoint{1.513269in}{0.654161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.617909in,y=0.654161in,right,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ThERMO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715131in}{0.462654in}}{\pgfqpoint{0.798138in}{1.149040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542212,0.193759,0.442337}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715131in}{1.611694in}}%
\pgfpathlineto{\pgfqpoint{1.114200in}{1.611694in}}%
\pgfpathlineto{\pgfqpoint{1.114200in}{1.228681in}}%
\pgfpathlineto{\pgfqpoint{0.715131in}{1.228681in}}%
\pgfpathlineto{\pgfqpoint{0.715131in}{1.611694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715131in}{0.462654in}}{\pgfqpoint{0.798138in}{1.149040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523864,0.189394,0.441824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114200in}{1.611694in}}%
\pgfpathlineto{\pgfqpoint{1.513269in}{1.611694in}}%
\pgfpathlineto{\pgfqpoint{1.513269in}{1.228681in}}%
\pgfpathlineto{\pgfqpoint{1.114200in}{1.228681in}}%
\pgfpathlineto{\pgfqpoint{1.114200in}{1.611694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715131in}{0.462654in}}{\pgfqpoint{0.798138in}{1.149040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294086,0.137212,0.384428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715131in}{1.228681in}}%
\pgfpathlineto{\pgfqpoint{1.114200in}{1.228681in}}%
\pgfpathlineto{\pgfqpoint{1.114200in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{0.715131in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{0.715131in}{1.228681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715131in}{0.462654in}}{\pgfqpoint{0.798138in}{1.149040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416141,0.167914,0.423846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114200in}{1.228681in}}%
\pgfpathlineto{\pgfqpoint{1.513269in}{1.228681in}}%
\pgfpathlineto{\pgfqpoint{1.513269in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{1.114200in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{1.114200in}{1.228681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715131in}{0.462654in}}{\pgfqpoint{0.798138in}{1.149040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929072,0.688790,0.504115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715131in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{1.114200in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{1.114200in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{0.715131in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{0.715131in}{0.845668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715131in}{0.462654in}}{\pgfqpoint{0.798138in}{1.149040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924298,0.632135,0.468973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114200in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{1.513269in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{1.513269in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.114200in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.114200in}{0.845668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.914665in,y=1.420187in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.39}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313734in,y=1.420187in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.41}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.914665in,y=1.037174in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.69}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313734in,y=1.037174in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.54}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.914665in,y=0.654161in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.55}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313734in,y=0.654161in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.63}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.114200in,y=1.695027in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Deflection}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633269in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.431407in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.431407in}{1.611694in}}%
\pgfpathlineto{\pgfqpoint{1.633269in}{1.611694in}}%
\pgfpathlineto{\pgfqpoint{1.633269in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.633269in}{0.462654in}}{\pgfqpoint{0.798138in}{1.149040in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832803in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.832803in}{1.611694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.832803in,y=0.365432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.633269in}{0.462654in}}{\pgfqpoint{0.798138in}{1.149040in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231872in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.231872in}{1.611694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231872in,y=0.365432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.032338in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Step Size [mm]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.633269in}{0.462654in}}{\pgfqpoint{0.798138in}{1.149040in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633269in}{1.420187in}}%
\pgfpathlineto{\pgfqpoint{2.431407in}{1.420187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.633269in}{0.462654in}}{\pgfqpoint{0.798138in}{1.149040in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633269in}{1.037174in}}%
\pgfpathlineto{\pgfqpoint{2.431407in}{1.037174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.633269in}{0.462654in}}{\pgfqpoint{0.798138in}{1.149040in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633269in}{0.654161in}}%
\pgfpathlineto{\pgfqpoint{2.431407in}{0.654161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.633269in}{0.462654in}}{\pgfqpoint{0.798138in}{1.149040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842408,0.313717,0.370110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633269in}{1.611694in}}%
\pgfpathlineto{\pgfqpoint{2.032338in}{1.611694in}}%
\pgfpathlineto{\pgfqpoint{2.032338in}{1.228681in}}%
\pgfpathlineto{\pgfqpoint{1.633269in}{1.228681in}}%
\pgfpathlineto{\pgfqpoint{1.633269in}{1.611694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.633269in}{0.462654in}}{\pgfqpoint{0.798138in}{1.149040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294086,0.137212,0.384428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032338in}{1.611694in}}%
\pgfpathlineto{\pgfqpoint{2.431407in}{1.611694in}}%
\pgfpathlineto{\pgfqpoint{2.431407in}{1.228681in}}%
\pgfpathlineto{\pgfqpoint{2.032338in}{1.228681in}}%
\pgfpathlineto{\pgfqpoint{2.032338in}{1.611694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.633269in}{0.462654in}}{\pgfqpoint{0.798138in}{1.149040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921587,0.605643,0.452791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633269in}{1.228681in}}%
\pgfpathlineto{\pgfqpoint{2.032338in}{1.228681in}}%
\pgfpathlineto{\pgfqpoint{2.032338in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{1.633269in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{1.633269in}{1.228681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.633269in}{0.462654in}}{\pgfqpoint{0.798138in}{1.149040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658983,0.225174,0.431430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032338in}{1.228681in}}%
\pgfpathlineto{\pgfqpoint{2.431407in}{1.228681in}}%
\pgfpathlineto{\pgfqpoint{2.431407in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{2.032338in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{2.032338in}{1.228681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.633269in}{0.462654in}}{\pgfqpoint{0.798138in}{1.149040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929072,0.688790,0.504115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633269in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{2.032338in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{2.032338in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.633269in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.633269in}{0.845668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.633269in}{0.462654in}}{\pgfqpoint{0.798138in}{1.149040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534891,0.191970,0.442230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032338in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{2.431407in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{2.431407in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.032338in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.032338in}{0.845668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.832803in,y=1.420187in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231872in,y=1.420187in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.72}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.832803in,y=1.037174in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.39}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231872in,y=1.037174in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.58}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.832803in,y=0.654161in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.36}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231872in,y=0.654161in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.62}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.032338in,y=1.695027in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Width}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551407in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.349545in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.349545in}{1.611694in}}%
\pgfpathlineto{\pgfqpoint{2.551407in}{1.611694in}}%
\pgfpathlineto{\pgfqpoint{2.551407in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.551407in}{0.462654in}}{\pgfqpoint{0.798138in}{1.149040in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684430in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.684430in}{1.611694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684430in,y=0.365432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.551407in}{0.462654in}}{\pgfqpoint{0.798138in}{1.149040in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950476in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.950476in}{1.611694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.950476in,y=0.365432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.551407in}{0.462654in}}{\pgfqpoint{0.798138in}{1.149040in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216522in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.216522in}{1.611694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.216522in,y=0.365432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.950476in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Step Size [mm]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.551407in}{0.462654in}}{\pgfqpoint{0.798138in}{1.149040in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551407in}{1.420187in}}%
\pgfpathlineto{\pgfqpoint{3.349545in}{1.420187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.551407in}{0.462654in}}{\pgfqpoint{0.798138in}{1.149040in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551407in}{1.037174in}}%
\pgfpathlineto{\pgfqpoint{3.349545in}{1.037174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.551407in}{0.462654in}}{\pgfqpoint{0.798138in}{1.149040in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551407in}{0.654161in}}%
\pgfpathlineto{\pgfqpoint{3.349545in}{0.654161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.551407in}{0.462654in}}{\pgfqpoint{0.798138in}{1.149040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551407in}{1.611694in}}%
\pgfpathlineto{\pgfqpoint{2.817453in}{1.611694in}}%
\pgfpathlineto{\pgfqpoint{2.817453in}{1.228681in}}%
\pgfpathlineto{\pgfqpoint{2.551407in}{1.228681in}}%
\pgfpathlineto{\pgfqpoint{2.551407in}{1.611694in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.551407in}{0.462654in}}{\pgfqpoint{0.798138in}{1.149040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294086,0.137212,0.384428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817453in}{1.611694in}}%
\pgfpathlineto{\pgfqpoint{3.083499in}{1.611694in}}%
\pgfpathlineto{\pgfqpoint{3.083499in}{1.228681in}}%
\pgfpathlineto{\pgfqpoint{2.817453in}{1.228681in}}%
\pgfpathlineto{\pgfqpoint{2.817453in}{1.611694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.551407in}{0.462654in}}{\pgfqpoint{0.798138in}{1.149040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929072,0.688790,0.504115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083499in}{1.611694in}}%
\pgfpathlineto{\pgfqpoint{3.349545in}{1.611694in}}%
\pgfpathlineto{\pgfqpoint{3.349545in}{1.228681in}}%
\pgfpathlineto{\pgfqpoint{3.083499in}{1.228681in}}%
\pgfpathlineto{\pgfqpoint{3.083499in}{1.611694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.551407in}{0.462654in}}{\pgfqpoint{0.798138in}{1.149040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929072,0.688790,0.504115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551407in}{1.228681in}}%
\pgfpathlineto{\pgfqpoint{2.817453in}{1.228681in}}%
\pgfpathlineto{\pgfqpoint{2.817453in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{2.551407in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{2.551407in}{1.228681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.551407in}{0.462654in}}{\pgfqpoint{0.798138in}{1.149040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898260,0.447131,0.371635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817453in}{1.228681in}}%
\pgfpathlineto{\pgfqpoint{3.083499in}{1.228681in}}%
\pgfpathlineto{\pgfqpoint{3.083499in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{2.817453in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{2.817453in}{1.228681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.551407in}{0.462654in}}{\pgfqpoint{0.798138in}{1.149040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560418,0.198452,0.442075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083499in}{1.228681in}}%
\pgfpathlineto{\pgfqpoint{3.349545in}{1.228681in}}%
\pgfpathlineto{\pgfqpoint{3.349545in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{3.083499in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{3.083499in}{1.228681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.551407in}{0.462654in}}{\pgfqpoint{0.798138in}{1.149040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929072,0.688790,0.504115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551407in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{2.817453in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{2.817453in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.551407in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.551407in}{0.845668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.551407in}{0.462654in}}{\pgfqpoint{0.798138in}{1.149040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929072,0.688790,0.504115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817453in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{3.083499in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{3.083499in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.817453in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.817453in}{0.845668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.551407in}{0.462654in}}{\pgfqpoint{0.798138in}{1.149040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915598,0.552107,0.420702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083499in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{3.349545in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{3.349545in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.083499in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.083499in}{0.845668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.950476in,y=1.420187in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0/1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.216522in,y=1.420187in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1/1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684430in,y=1.037174in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3/3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.950476in,y=1.037174in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3/4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.216522in,y=1.037174in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2/7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684430in,y=0.654161in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3/3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.950476in,y=0.654161in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4/4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.216522in,y=0.654161in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6/7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.950476in,y=1.695027in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Success Rate}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/deflection_scatter.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.487610in}{2.615708in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.487610in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.487610in}{2.615708in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.615708in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533761in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{3.367610in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{3.367610in}{2.495708in}}%
\pgfpathlineto{\pgfqpoint{0.533761in}{2.495708in}}%
\pgfpathlineto{\pgfqpoint{0.533761in}{0.481870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533761in}{0.481870in}}{\pgfqpoint{2.833849in}{2.013837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662572in}{0.592009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662572in}{0.674493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662572in}{0.990507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061364in}{0.926955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061364in}{0.921677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061364in}{0.981666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061364in}{1.039129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061364in}{1.212714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061364in}{1.372175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061364in}{1.485014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061364in}{1.538918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061364in}{1.536307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998442in}{1.490793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998442in}{1.420592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194940in}{1.342042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998442in}{1.266309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998442in}{1.199289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998442in}{1.143056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194940in}{1.097462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194940in}{1.061315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194940in}{1.033083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194940in}{0.904119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819735in}{0.929900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194940in}{0.883067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819735in}{0.874812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819735in}{0.886852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819735in}{0.927501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819735in}{0.954809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819735in}{0.971430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819735in}{0.980102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350394in}{0.983044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350394in}{0.981937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819735in}{0.978014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821381in}{0.972169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821381in}{0.967168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821381in}{0.967690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631601in}{0.971706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821381in}{0.964763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821381in}{0.956347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821381in}{0.947110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631601in}{0.937558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631601in}{0.928076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290731in}{0.922758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290731in}{0.913801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631601in}{0.905524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290731in}{0.898053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821381in}{0.891465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189221in}{0.885801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831871in}{0.883311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960243in}{0.879029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831871in}{0.898860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565162in}{0.919949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831871in}{0.916802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960243in}{0.922299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831871in}{0.920249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831871in}{0.918989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831871in}{0.918461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932853in}{0.926202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932853in}{0.924511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932853in}{0.923031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932853in}{0.921768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932853in}{0.920725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932853in}{0.919903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932853in}{0.919298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932853in}{0.918904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932853in}{0.918714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932853in}{0.918717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932853in}{0.918901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932853in}{0.919255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932853in}{0.919765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932853in}{0.920416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932853in}{0.921193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932853in}{0.922082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740602in}{0.923070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131450in}{0.924141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110890in}{0.925282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131450in}{0.926481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131450in}{0.927726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131450in}{1.161431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110890in}{1.242255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110890in}{1.060330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110890in}{0.980384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110890in}{0.944124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131450in}{0.925921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110890in}{0.916155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131450in}{0.910785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131450in}{0.952759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110890in}{0.925527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131450in}{0.916352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174154in}{0.912314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131450in}{0.910366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131450in}{0.909461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110890in}{1.092389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353170in}{0.956408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012111in}{0.886257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353170in}{0.865605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110890in}{0.858496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131450in}{1.032572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353170in}{0.974723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353170in}{0.898440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353170in}{0.869561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353170in}{0.856723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353170in}{0.850467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353170in}{0.847338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353170in}{0.845858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353170in}{0.845313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353170in}{0.845331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353170in}{0.880177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353170in}{0.907068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903830in}{0.896951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353170in}{0.889240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353170in}{0.908214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903830in}{0.923310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353170in}{0.913514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353170in}{0.905455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353170in}{0.898760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353170in}{0.909701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353170in}{0.918698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353170in}{0.926035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605362in}{0.929985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605362in}{0.933694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605362in}{0.937160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605362in}{0.940388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605362in}{0.943383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605362in}{0.946155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605362in}{0.939474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605362in}{0.942531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605362in}{1.003674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357693in}{0.976436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605362in}{0.968797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357693in}{0.966181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839527in}{0.965382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357693in}{0.907798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357693in}{0.875757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357693in}{0.846344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357693in}{0.817933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357693in}{0.794101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357693in}{0.777773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357693in}{0.768385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357693in}{0.761679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357693in}{0.752938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357693in}{0.740116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357693in}{0.723766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357693in}{0.705427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586045in}{0.686533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586045in}{0.668094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586045in}{0.650757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586045in}{0.634980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586045in}{0.621231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586045in}{0.610255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586045in}{0.603400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586045in}{0.602014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586045in}{0.645550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586045in}{0.680947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983299in}{0.706711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983299in}{0.725520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586045in}{0.739421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586045in}{0.749844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586045in}{0.757768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586045in}{0.753326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983299in}{0.750035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983299in}{0.747717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983299in}{0.746247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586045in}{0.745527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586045in}{0.745478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983299in}{0.746028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074883in}{0.747101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074883in}{0.749689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074883in}{0.754785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074883in}{0.767708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074883in}{0.774969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074883in}{0.781805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180244in}{0.788201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174154in}{0.794141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174154in}{0.803441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174154in}{0.821213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012348in}{0.845321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335463in}{0.858498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335463in}{0.860681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335463in}{0.863093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012348in}{0.865756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779768in}{0.860326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146451in}{0.853781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779768in}{0.846106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180244in}{0.837308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180244in}{0.843367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180244in}{0.849304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180244in}{0.834996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180244in}{0.819916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404973in}{0.804567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404973in}{0.789457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404973in}{0.775025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074883in}{0.761677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983299in}{0.749632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983299in}{0.738950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983299in}{0.750796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983299in}{0.760724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983299in}{0.749776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983299in}{0.758312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074883in}{0.765442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074883in}{0.787449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180244in}{0.800340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180244in}{0.822409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012348in}{1.143117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335463in}{1.229161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335463in}{1.302343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994455in}{1.382180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652881in}{1.433304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578921in}{1.499804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954605in}{1.549718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945316in}{1.612042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998461in}{1.662109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111424in}{1.703778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263009in}{1.739230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263009in}{1.769732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263009in}{1.809681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263009in}{1.843596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263009in}{1.872285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372348in}{1.896290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663597in}{1.915986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663597in}{1.931636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663597in}{1.943439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551426in}{1.951943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663597in}{1.957594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551426in}{1.960791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551426in}{1.961956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663597in}{1.961585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551426in}{1.960270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551426in}{1.958700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419673in}{1.957623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551426in}{1.957766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663597in}{1.959730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663597in}{1.948723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663597in}{1.940083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663597in}{1.917085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663597in}{1.874120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263009in}{1.835062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111424in}{1.786607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998461in}{1.703549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945316in}{1.612757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945316in}{1.516148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598422in}{1.415302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247706in}{1.328375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119937in}{1.257071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112291in}{1.175785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112291in}{1.105330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162833in}{1.043912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908399in}{0.989912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908399in}{0.941934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908399in}{0.898824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255147in}{0.860609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223904in}{0.825371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223904in}{0.792128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005858in}{0.761833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005858in}{0.735306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146451in}{0.712263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146451in}{0.693380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005858in}{0.679363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223904in}{0.684168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223904in}{0.688307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223904in}{0.693260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255147in}{0.683585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255147in}{0.688926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005858in}{0.693260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005858in}{0.693495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255147in}{0.706214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005858in}{0.727151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908399in}{0.780948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996604in}{0.813903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893118in}{0.885584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112291in}{0.952681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119937in}{1.006668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247706in}{1.067378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247706in}{1.130233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389156in}{1.208919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457645in}{1.303679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945316in}{1.395049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015226in}{1.482894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482521in}{1.563976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508022in}{1.651421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508286in}{1.779625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850689in}{1.901043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031308in}{1.986106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934573in}{2.076379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211996in}{2.156081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112395in}{2.240362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238799in}{2.280373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238799in}{2.310397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218258in}{2.328836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218258in}{2.339542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218258in}{2.347138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218258in}{2.369305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218258in}{2.401797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218258in}{2.395283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238799in}{2.385939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238799in}{2.374473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218258in}{2.392561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238799in}{2.404169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238799in}{2.395650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112395in}{2.404111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112395in}{2.379463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211996in}{2.356435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934573in}{2.333701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031308in}{2.282764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850689in}{2.239629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508286in}{2.145896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015226in}{2.102010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831357in}{2.036364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638780in}{1.991702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277493in}{1.886575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362045in}{1.792013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132799in}{1.719585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954651in}{1.656061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825385in}{1.564373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825385in}{1.507498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162833in}{1.472307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516328in}{1.466447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908399in}{1.490700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005858in}{1.515918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264283in}{1.527087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005858in}{1.527241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005858in}{1.540399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005858in}{1.538950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005858in}{1.525140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005858in}{1.539511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005858in}{1.497686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005858in}{1.499526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005858in}{1.528550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005858in}{1.554601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005858in}{1.563311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005858in}{1.512615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005858in}{1.506192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908399in}{1.526369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162833in}{1.500640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996604in}{1.444925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421825in}{1.347995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825385in}{1.357318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162833in}{1.294089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162833in}{1.233907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825385in}{1.205351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162833in}{1.178116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825385in}{1.166424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825385in}{1.197487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954651in}{1.226190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302662in}{1.252565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362045in}{1.290610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598422in}{1.353286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709077in}{1.397092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831357in}{1.450752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015226in}{1.513418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359821in}{1.570512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670151in}{1.635938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850689in}{1.708944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757188in}{1.775118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757188in}{1.807395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934573in}{1.862729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906019in}{1.884910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906019in}{1.917215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934573in}{1.931571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934573in}{1.942832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906019in}{1.951358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072690in}{1.943805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934573in}{1.935110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906019in}{1.925610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906019in}{1.915608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906019in}{1.905371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906019in}{1.895129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934573in}{1.885077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906019in}{1.875698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906019in}{1.866696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934573in}{1.858248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934573in}{1.836626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934573in}{1.802811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934573in}{1.744012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908603in}{1.675963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580360in}{1.612981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670151in}{1.541442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193573in}{1.462237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015226in}{1.389933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120370in}{1.283360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457645in}{1.186358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277493in}{1.085241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302662in}{1.007772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954651in}{0.912850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954651in}{0.829660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825385in}{0.748088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825385in}{0.689995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087619in}{0.673161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904763in}{0.701340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005858in}{0.741108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005858in}{0.765226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904763in}{0.784458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005858in}{0.809361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904763in}{0.828351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904763in}{0.841659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005858in}{0.849726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005858in}{0.853052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005858in}{0.852016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904763in}{0.846876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005858in}{0.832187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005858in}{0.815066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005858in}{0.795910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005858in}{0.775171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005858in}{0.743879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904763in}{0.713432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162833in}{0.685775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162833in}{0.668210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825385in}{0.647742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162833in}{0.627641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825385in}{0.604590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954651in}{0.582153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954651in}{0.602498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954651in}{0.636259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302662in}{0.674445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277493in}{0.717046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457645in}{0.764230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068200in}{0.816101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837497in}{0.878528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015226in}{0.933494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535206in}{0.999148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404260in}{1.485990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404260in}{1.524923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580360in}{1.519163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580360in}{1.520935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755295in}{1.597337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523191in}{1.649955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755295in}{1.689045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755295in}{1.719522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755295in}{1.743934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755295in}{1.763703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755295in}{1.779674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755295in}{1.756598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755295in}{1.737096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755295in}{1.751514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757188in}{1.762753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755295in}{1.771380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755295in}{1.777758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755295in}{1.782158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523191in}{1.784826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523191in}{1.760344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523191in}{1.736409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580360in}{1.725991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523191in}{1.689761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580360in}{1.642000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580360in}{1.583502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670151in}{1.515274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535206in}{1.438615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955335in}{1.355121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015226in}{1.266656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834418in}{1.202372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387872in}{1.120805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225471in}{1.038771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277493in}{0.959000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097524in}{0.895392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954651in}{0.847231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766617in}{0.813081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825385in}{0.793506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825385in}{0.776649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907150in}{0.771920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516328in}{0.774313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516328in}{0.779337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904763in}{0.784203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904763in}{0.787616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904763in}{0.789282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904763in}{0.789519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516328in}{0.788972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904763in}{0.788399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904763in}{0.788470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825385in}{0.789482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162833in}{0.781756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825385in}{0.775816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825385in}{0.771204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825385in}{0.753781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825385in}{0.746060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766617in}{0.735471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766617in}{0.727653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766617in}{0.721276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954651in}{0.720511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097524in}{0.717337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097524in}{0.727718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277493in}{0.752696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225471in}{0.776545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762235in}{0.812836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667122in}{0.858537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083833in}{0.911474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176104in}{0.963554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229131in}{1.022384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404260in}{1.079910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523191in}{1.135901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755295in}{1.190086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798602in}{1.242138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795350in}{1.291674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798602in}{1.338258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755969in}{1.381409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755969in}{1.420639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755969in}{1.455497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798602in}{1.485631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755969in}{1.510850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798602in}{1.531171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795350in}{1.546821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755969in}{1.558219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755969in}{1.565917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798602in}{1.570526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795350in}{1.572658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795350in}{1.587939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795350in}{1.600199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795350in}{1.609771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798602in}{1.617278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755295in}{1.608354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755295in}{1.584534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523191in}{1.560818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355320in}{1.523900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355320in}{1.475017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229131in}{1.415317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955335in}{1.345878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955335in}{1.267742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788796in}{1.181939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692081in}{1.089525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387872in}{0.991644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277493in}{0.902548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327119in}{0.822953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534663in}{0.742272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766617in}{0.680823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766617in}{0.662485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766617in}{0.701593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766617in}{0.753846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825385in}{0.801987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043125in}{0.842215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043125in}{0.863172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162833in}{0.877358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421825in}{0.885503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043125in}{0.888441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162833in}{0.895200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421825in}{0.897301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421825in}{0.895703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421825in}{0.884743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421825in}{0.873226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421825in}{0.852065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766617in}{0.832782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766617in}{0.816105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766617in}{0.802348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766617in}{0.791378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766617in}{0.769039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824998in}{0.758409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824998in}{0.746628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534663in}{0.737420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327119in}{0.735064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077541in}{0.743082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277493in}{0.763295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335563in}{0.785971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626977in}{0.829322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626977in}{0.873977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010619in}{0.925175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028604in}{0.974737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028604in}{1.021863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190134in}{1.066082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540000in}{1.107104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609287in}{1.144761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609287in}{1.178976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625509in}{1.209742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548055in}{1.237409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548055in}{1.262260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625509in}{1.284528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548055in}{1.304425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348300in}{1.322150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625509in}{1.337905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625509in}{1.351891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625509in}{1.364313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548055in}{1.375366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548055in}{1.385233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548055in}{1.394069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548055in}{1.401999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548055in}{1.395491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355320in}{1.387845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355320in}{1.367153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355320in}{1.361619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355320in}{1.327775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190134in}{1.282507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190134in}{1.226931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028604in}{1.162368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010619in}{1.076506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626977in}{0.985548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692081in}{0.904092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225471in}{0.832182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077541in}{0.758642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966041in}{0.696806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824998in}{0.676899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037881in}{0.691764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766617in}{0.732259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766617in}{0.773952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421825in}{0.799229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421825in}{0.819487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766617in}{0.845041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421825in}{0.864677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421825in}{0.870179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421825in}{0.880778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392670in}{0.887675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421825in}{0.894978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421825in}{0.900457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760876in}{0.900060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760876in}{0.897849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043125in}{0.895223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421825in}{0.890384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043125in}{0.890350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421825in}{0.873237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766617in}{0.872164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043125in}{0.869255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421825in}{0.857544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766617in}{0.846647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421825in}{0.838692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760876in}{0.826626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421825in}{0.816919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760876in}{0.817694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421825in}{0.818143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760876in}{0.818162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760876in}{0.817673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760876in}{0.816622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760876in}{0.811746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760876in}{0.806666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760876in}{0.801272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760876in}{0.795478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760876in}{0.789225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892243in}{0.782482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892243in}{0.777579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892243in}{0.772273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760876in}{0.766745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892243in}{0.761185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892243in}{0.752613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892243in}{0.744110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892243in}{0.735785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892243in}{0.727744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892243in}{0.720090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760876in}{0.710747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533761in}{0.481870in}}{\pgfqpoint{2.833849in}{2.013837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662572in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{0.662572in}{2.495708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662572in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662572in,y=0.384648in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533761in}{0.481870in}}{\pgfqpoint{2.833849in}{2.013837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031927in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{1.031927in}{2.495708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031927in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031927in,y=0.384648in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533761in}{0.481870in}}{\pgfqpoint{2.833849in}{2.013837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401282in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{1.401282in}{2.495708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401282in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.401282in,y=0.384648in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533761in}{0.481870in}}{\pgfqpoint{2.833849in}{2.013837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770637in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{1.770637in}{2.495708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770637in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.770637in,y=0.384648in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533761in}{0.481870in}}{\pgfqpoint{2.833849in}{2.013837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139992in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{2.139992in}{2.495708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139992in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139992in,y=0.384648in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533761in}{0.481870in}}{\pgfqpoint{2.833849in}{2.013837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509347in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{2.509347in}{2.495708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509347in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.509347in,y=0.384648in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533761in}{0.481870in}}{\pgfqpoint{2.833849in}{2.013837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878702in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{2.878702in}{2.495708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878702in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878702in,y=0.384648in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533761in}{0.481870in}}{\pgfqpoint{2.833849in}{2.013837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248057in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{3.248057in}{2.495708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248057in}{0.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248057in,y=0.384648in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950686in,y=0.230327in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Aruco Tag Deflection [mm]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533761in}{0.481870in}}{\pgfqpoint{2.833849in}{2.013837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533761in}{0.573408in}}%
\pgfpathlineto{\pgfqpoint{3.367610in}{0.573408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533761in}{0.573408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285688in, y=0.534828in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533761in}{0.481870in}}{\pgfqpoint{2.833849in}{2.013837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533761in}{0.972466in}}%
\pgfpathlineto{\pgfqpoint{3.367610in}{0.972466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533761in}{0.972466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285688in, y=0.933886in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533761in}{0.481870in}}{\pgfqpoint{2.833849in}{2.013837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533761in}{1.371524in}}%
\pgfpathlineto{\pgfqpoint{3.367610in}{1.371524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533761in}{1.371524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285688in, y=1.332944in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533761in}{0.481870in}}{\pgfqpoint{2.833849in}{2.013837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533761in}{1.770582in}}%
\pgfpathlineto{\pgfqpoint{3.367610in}{1.770582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533761in}{1.770582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285688in, y=1.732002in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533761in}{0.481870in}}{\pgfqpoint{2.833849in}{2.013837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533761in}{2.169640in}}%
\pgfpathlineto{\pgfqpoint{3.367610in}{2.169640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533761in}{2.169640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285688in, y=2.131060in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230132in,y=1.488789in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Thermal Camera Deflection [mm]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533761in}{0.481870in}}{\pgfqpoint{2.833849in}{2.013837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.662572in}{0.573408in}}%
\pgfpathlineto{\pgfqpoint{0.769915in}{0.619798in}}%
\pgfpathlineto{\pgfqpoint{0.877258in}{0.666188in}}%
\pgfpathlineto{\pgfqpoint{0.984601in}{0.712578in}}%
\pgfpathlineto{\pgfqpoint{1.091943in}{0.758969in}}%
\pgfpathlineto{\pgfqpoint{1.199286in}{0.805359in}}%
\pgfpathlineto{\pgfqpoint{1.306629in}{0.851749in}}%
\pgfpathlineto{\pgfqpoint{1.413972in}{0.898139in}}%
\pgfpathlineto{\pgfqpoint{1.521315in}{0.944529in}}%
\pgfpathlineto{\pgfqpoint{1.628657in}{0.990919in}}%
\pgfpathlineto{\pgfqpoint{1.736000in}{1.037309in}}%
\pgfpathlineto{\pgfqpoint{1.843343in}{1.083699in}}%
\pgfpathlineto{\pgfqpoint{1.950686in}{1.130089in}}%
\pgfpathlineto{\pgfqpoint{2.058028in}{1.176479in}}%
\pgfpathlineto{\pgfqpoint{2.165371in}{1.222869in}}%
\pgfpathlineto{\pgfqpoint{2.272714in}{1.269259in}}%
\pgfpathlineto{\pgfqpoint{2.380057in}{1.315649in}}%
\pgfpathlineto{\pgfqpoint{2.487399in}{1.362039in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.408429in}}%
\pgfpathlineto{\pgfqpoint{2.702085in}{1.454819in}}%
\pgfpathlineto{\pgfqpoint{2.809428in}{1.501209in}}%
\pgfpathlineto{\pgfqpoint{2.916770in}{1.547599in}}%
\pgfpathlineto{\pgfqpoint{3.024113in}{1.593989in}}%
\pgfpathlineto{\pgfqpoint{3.131456in}{1.640379in}}%
\pgfpathlineto{\pgfqpoint{3.238799in}{1.686769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533761in}{0.481870in}}{\pgfqpoint{2.833849in}{2.013837in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662572in}{0.710117in}}%
\pgfpathlineto{\pgfqpoint{0.769915in}{0.761632in}}%
\pgfpathlineto{\pgfqpoint{0.877258in}{0.813147in}}%
\pgfpathlineto{\pgfqpoint{0.984601in}{0.864662in}}%
\pgfpathlineto{\pgfqpoint{1.091943in}{0.916177in}}%
\pgfpathlineto{\pgfqpoint{1.199286in}{0.967691in}}%
\pgfpathlineto{\pgfqpoint{1.306629in}{1.019206in}}%
\pgfpathlineto{\pgfqpoint{1.413972in}{1.070721in}}%
\pgfpathlineto{\pgfqpoint{1.521315in}{1.122236in}}%
\pgfpathlineto{\pgfqpoint{1.628657in}{1.173751in}}%
\pgfpathlineto{\pgfqpoint{1.736000in}{1.225266in}}%
\pgfpathlineto{\pgfqpoint{1.843343in}{1.276781in}}%
\pgfpathlineto{\pgfqpoint{1.950686in}{1.328296in}}%
\pgfpathlineto{\pgfqpoint{2.058028in}{1.379811in}}%
\pgfpathlineto{\pgfqpoint{2.165371in}{1.431326in}}%
\pgfpathlineto{\pgfqpoint{2.272714in}{1.482841in}}%
\pgfpathlineto{\pgfqpoint{2.380057in}{1.534356in}}%
\pgfpathlineto{\pgfqpoint{2.487399in}{1.585870in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{1.637385in}}%
\pgfpathlineto{\pgfqpoint{2.702085in}{1.688900in}}%
\pgfpathlineto{\pgfqpoint{2.809428in}{1.740415in}}%
\pgfpathlineto{\pgfqpoint{2.916770in}{1.791930in}}%
\pgfpathlineto{\pgfqpoint{3.024113in}{1.843445in}}%
\pgfpathlineto{\pgfqpoint{3.131456in}{1.894960in}}%
\pgfpathlineto{\pgfqpoint{3.238799in}{1.946475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533761in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{0.533761in}{2.495708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533761in}{0.481870in}}%
\pgfpathlineto{\pgfqpoint{3.367610in}{0.481870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611539in}{1.919920in}}%
\pgfpathlineto{\pgfqpoint{2.360728in}{1.919920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.382950in}{1.919920in}}{\pgfqpoint{2.382950in}{1.942143in}}%
\pgfpathlineto{\pgfqpoint{2.382950in}{2.417930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.382950in}{2.440152in}}{\pgfqpoint{2.360728in}{2.440152in}}%
\pgfpathlineto{\pgfqpoint{0.611539in}{2.440152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.589317in}{2.440152in}}{\pgfqpoint{0.589317in}{2.417930in}}%
\pgfpathlineto{\pgfqpoint{0.589317in}{1.942143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.589317in}{1.919920in}}{\pgfqpoint{0.611539in}{1.919920in}}%
\pgfpathlineto{\pgfqpoint{0.611539in}{1.919920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744872in}{2.347096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.944872in,y=2.317930in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Filtered Thermal Signal}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.633761in}{2.201880in}}%
\pgfpathlineto{\pgfqpoint{0.744872in}{2.201880in}}%
\pgfpathlineto{\pgfqpoint{0.855983in}{2.201880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.944872in,y=2.162991in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}y=x}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633761in}{2.024859in}}%
\pgfpathlineto{\pgfqpoint{0.744872in}{2.024859in}}%
\pgfpathlineto{\pgfqpoint{0.855983in}{2.024859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.944872in,y=1.985970in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}y=1.11x + 0.17, $R^2=0.63$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/metrics.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath} \usepackage{amssymb} \usepackage{bm} \usepackage{siunitx} \usepackage{pifont}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.102792in}{4.070858in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.102792in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.102792in}{4.070858in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.070858in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496605in}{3.392440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496605in}{3.649427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{2.878467in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.618976in}{2.878467in}}%
\pgfpathlineto{\pgfqpoint{1.144890in}{2.878467in}}%
\pgfpathlineto{\pgfqpoint{1.156577in}{3.392440in}}%
\pgfpathlineto{\pgfqpoint{1.717553in}{3.392440in}}%
\pgfpathlineto{\pgfqpoint{1.729240in}{2.878467in}}%
\pgfpathlineto{\pgfqpoint{2.372024in}{2.878467in}}%
\pgfpathlineto{\pgfqpoint{2.383711in}{3.392440in}}%
\pgfpathlineto{\pgfqpoint{2.944687in}{3.392440in}}%
\pgfpathlineto{\pgfqpoint{2.956374in}{2.878467in}}%
\pgfpathlineto{\pgfqpoint{3.236861in}{2.878467in}}%
\pgfpathlineto{\pgfqpoint{3.236861in}{2.878467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481946in}{2.878467in}}%
\pgfpathlineto{\pgfqpoint{0.481946in}{3.906413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481946in}{2.878467in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{2.878467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.679874in}{3.392440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.777096in, y=3.353860in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.679874in}{3.649427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.777096in, y=3.610846in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.891681in,y=3.392440in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Profile [mm]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665216in}{2.878467in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.802246in}{2.878467in}}%
\pgfpathlineto{\pgfqpoint{4.328160in}{2.878467in}}%
\pgfpathlineto{\pgfqpoint{4.339847in}{3.649427in}}%
\pgfpathlineto{\pgfqpoint{4.900823in}{3.649427in}}%
\pgfpathlineto{\pgfqpoint{4.912510in}{2.878467in}}%
\pgfpathlineto{\pgfqpoint{5.555294in}{2.878467in}}%
\pgfpathlineto{\pgfqpoint{5.566981in}{3.649427in}}%
\pgfpathlineto{\pgfqpoint{6.127956in}{3.649427in}}%
\pgfpathlineto{\pgfqpoint{6.139643in}{2.878467in}}%
\pgfpathlineto{\pgfqpoint{6.420131in}{2.878467in}}%
\pgfpathlineto{\pgfqpoint{6.420131in}{2.878467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665216in}{2.878467in}}%
\pgfpathlineto{\pgfqpoint{3.665216in}{3.906413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665216in}{2.878467in}}%
\pgfpathlineto{\pgfqpoint{6.679874in}{2.878467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496605in}{2.184534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496605in}{2.441520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{1.670561in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.618976in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{1.144890in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{1.156577in}{2.184534in}}%
\pgfpathlineto{\pgfqpoint{1.717553in}{2.184534in}}%
\pgfpathlineto{\pgfqpoint{1.729240in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{2.372024in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{2.383711in}{2.184534in}}%
\pgfpathlineto{\pgfqpoint{2.944687in}{2.184534in}}%
\pgfpathlineto{\pgfqpoint{2.956374in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{3.236861in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{3.236861in}{1.670561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481946in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{0.481946in}{2.698507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481946in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{1.670561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.679874in}{2.184534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.777096in, y=2.145954in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.679874in}{2.441520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.777096in, y=2.402940in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.891681in,y=2.184534in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Profile [mm]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665216in}{1.670561in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.802246in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{4.328160in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{4.339847in}{2.441520in}}%
\pgfpathlineto{\pgfqpoint{4.900823in}{2.441520in}}%
\pgfpathlineto{\pgfqpoint{4.912510in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{5.555294in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{5.566981in}{2.441520in}}%
\pgfpathlineto{\pgfqpoint{6.127956in}{2.441520in}}%
\pgfpathlineto{\pgfqpoint{6.139643in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{6.420131in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{6.420131in}{1.670561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665216in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{3.665216in}{2.698507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665216in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{6.679874in}{1.670561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496605in}{0.976627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496605in}{1.233614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{0.462654in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.618976in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.144890in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.156577in}{0.976627in}}%
\pgfpathlineto{\pgfqpoint{1.717553in}{0.976627in}}%
\pgfpathlineto{\pgfqpoint{1.729240in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.372024in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.383711in}{0.976627in}}%
\pgfpathlineto{\pgfqpoint{2.944687in}{0.976627in}}%
\pgfpathlineto{\pgfqpoint{2.956374in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.236861in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.236861in}{0.462654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481946in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{0.481946in}{1.490600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481946in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{0.462654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.679874in}{0.976627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.777096in, y=0.938047in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.679874in}{1.233614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.777096in, y=1.195034in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.891681in,y=0.976627in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Profile [mm]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665216in}{0.462654in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.802246in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.328160in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.339847in}{1.233614in}}%
\pgfpathlineto{\pgfqpoint{4.900823in}{1.233614in}}%
\pgfpathlineto{\pgfqpoint{4.912510in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.555294in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.566981in}{1.233614in}}%
\pgfpathlineto{\pgfqpoint{6.127956in}{1.233614in}}%
\pgfpathlineto{\pgfqpoint{6.139643in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.420131in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.420131in}{0.462654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665216in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.665216in}{1.490600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665216in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.679874in}{0.462654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{2.878467in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618976in}{2.878467in}}%
\pgfpathlineto{\pgfqpoint{0.618976in}{3.906413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{2.878467in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203325in}{2.878467in}}%
\pgfpathlineto{\pgfqpoint{1.203325in}{3.906413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{2.878467in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787675in}{2.878467in}}%
\pgfpathlineto{\pgfqpoint{1.787675in}{3.906413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{2.878467in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372024in}{2.878467in}}%
\pgfpathlineto{\pgfqpoint{2.372024in}{3.906413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{2.878467in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956374in}{2.878467in}}%
\pgfpathlineto{\pgfqpoint{2.956374in}{3.906413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{2.878467in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481946in}{2.878467in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{2.878467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481946in}{2.878467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325695in, y=2.839887in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{2.878467in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481946in}{3.303677in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{3.303677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481946in}{3.303677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325695in, y=3.265097in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{2.878467in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481946in}{3.728887in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{3.728887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481946in}{3.728887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=3.690306in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=3.392440in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Velocity [mm/s]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{2.878467in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.619093in}{2.899661in}}{\pgfqpoint{0.619093in}{2.907820in}}{%
\pgfpathmoveto{\pgfqpoint{0.619093in}{2.907820in}}%
\pgfpathlineto{\pgfqpoint{0.619093in}{2.899661in}}%
\pgfpathlineto{\pgfqpoint{0.619093in}{2.907820in}}%
\pgfpathlineto{\pgfqpoint{0.619093in}{2.907820in}}%
\pgfpathlineto{\pgfqpoint{0.619093in}{2.907820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{2.878467in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618976in}{3.133593in}}%
\pgfpathlineto{\pgfqpoint{2.941181in}{3.133593in}}%
\pgfpathlineto{\pgfqpoint{2.941181in}{3.133593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{2.878467in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618976in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{0.619093in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{0.629377in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{0.638961in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{0.647843in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{0.657543in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{0.667126in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{0.677411in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{0.686994in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{0.697396in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{0.706161in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{0.715160in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{0.724159in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{0.733041in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{0.741806in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{0.750922in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{0.759921in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{0.769621in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{0.778503in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{0.788204in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{0.797203in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{0.806085in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{0.815668in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{0.824200in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{0.832497in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{0.842081in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{0.851080in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{0.859611in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{0.868259in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{0.877726in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{0.886491in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{0.895607in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{0.904255in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{0.913021in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{0.921903in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{0.930902in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{0.939433in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{0.948549in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{0.957782in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{0.966547in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{0.975546in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{0.984662in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{0.992960in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.002192in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.010607in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.019840in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.028021in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.036669in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.044967in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.053732in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.062147in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.070678in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.079326in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.087741in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.096740in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.105272in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.114037in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.123036in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.131918in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.140800in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.158447in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.167213in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.176328in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.185795in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.195028in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.204377in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.213259in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.222375in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.231140in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.240256in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.249372in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.258722in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.268305in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.277421in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.286420in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.296237in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.305703in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.315637in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.324987in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.334687in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.344271in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.353620in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.362736in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.371501in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.380266in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.389032in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.397446in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.405978in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.414860in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.423742in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.432624in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.441623in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.450973in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.460089in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.469204in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.478437in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.487436in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.497136in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.506018in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.515485in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.524250in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.533015in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{1.541897in}{3.473761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{2.878467in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618976in}{2.916703in}}%
\pgfpathlineto{\pgfqpoint{0.619560in}{2.920176in}}%
\pgfpathlineto{\pgfqpoint{0.619911in}{2.897251in}}%
\pgfpathlineto{\pgfqpoint{0.622950in}{2.943436in}}%
\pgfpathlineto{\pgfqpoint{0.627040in}{2.966707in}}%
\pgfpathlineto{\pgfqpoint{0.636039in}{2.998931in}}%
\pgfpathlineto{\pgfqpoint{0.654154in}{3.053421in}}%
\pgfpathlineto{\pgfqpoint{0.661867in}{3.071967in}}%
\pgfpathlineto{\pgfqpoint{0.670516in}{3.086932in}}%
\pgfpathlineto{\pgfqpoint{0.680216in}{3.101104in}}%
\pgfpathlineto{\pgfqpoint{0.686877in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{0.694123in}{3.112768in}}%
\pgfpathlineto{\pgfqpoint{0.707213in}{3.122745in}}%
\pgfpathlineto{\pgfqpoint{0.713991in}{3.128685in}}%
\pgfpathlineto{\pgfqpoint{0.732690in}{3.141383in}}%
\pgfpathlineto{\pgfqpoint{0.748000in}{3.147588in}}%
\pgfpathlineto{\pgfqpoint{0.755831in}{3.152878in}}%
\pgfpathlineto{\pgfqpoint{0.772543in}{3.158621in}}%
\pgfpathlineto{\pgfqpoint{0.776634in}{3.161494in}}%
\pgfpathlineto{\pgfqpoint{0.780724in}{3.162935in}}%
\pgfpathlineto{\pgfqpoint{0.789139in}{3.133672in}}%
\pgfpathlineto{\pgfqpoint{0.793112in}{3.137687in}}%
\pgfpathlineto{\pgfqpoint{0.805734in}{3.143153in}}%
\pgfpathlineto{\pgfqpoint{0.814733in}{3.148234in}}%
\pgfpathlineto{\pgfqpoint{0.840444in}{3.165721in}}%
\pgfpathlineto{\pgfqpoint{0.845587in}{3.164099in}}%
\pgfpathlineto{\pgfqpoint{0.850262in}{3.164224in}}%
\pgfpathlineto{\pgfqpoint{0.854703in}{3.161967in}}%
\pgfpathlineto{\pgfqpoint{0.859144in}{3.160968in}}%
\pgfpathlineto{\pgfqpoint{0.863117in}{3.162466in}}%
\pgfpathlineto{\pgfqpoint{0.867091in}{3.162081in}}%
\pgfpathlineto{\pgfqpoint{0.871181in}{3.163795in}}%
\pgfpathlineto{\pgfqpoint{0.879479in}{3.126741in}}%
\pgfpathlineto{\pgfqpoint{0.886608in}{3.140445in}}%
\pgfpathlineto{\pgfqpoint{0.894205in}{3.126352in}}%
\pgfpathlineto{\pgfqpoint{0.897944in}{3.134605in}}%
\pgfpathlineto{\pgfqpoint{0.901684in}{3.134894in}}%
\pgfpathlineto{\pgfqpoint{0.905424in}{3.142137in}}%
\pgfpathlineto{\pgfqpoint{0.913138in}{3.160084in}}%
\pgfpathlineto{\pgfqpoint{0.922137in}{3.171943in}}%
\pgfpathlineto{\pgfqpoint{0.931369in}{3.186744in}}%
\pgfpathlineto{\pgfqpoint{0.945510in}{3.196362in}}%
\pgfpathlineto{\pgfqpoint{0.950419in}{3.204279in}}%
\pgfpathlineto{\pgfqpoint{0.960236in}{3.211397in}}%
\pgfpathlineto{\pgfqpoint{0.965612in}{3.190182in}}%
\pgfpathlineto{\pgfqpoint{0.976130in}{3.204234in}}%
\pgfpathlineto{\pgfqpoint{0.986064in}{3.209727in}}%
\pgfpathlineto{\pgfqpoint{1.002076in}{3.239493in}}%
\pgfpathlineto{\pgfqpoint{1.007218in}{3.240647in}}%
\pgfpathlineto{\pgfqpoint{1.029891in}{3.250632in}}%
\pgfpathlineto{\pgfqpoint{1.041344in}{3.253387in}}%
\pgfpathlineto{\pgfqpoint{1.047070in}{3.256481in}}%
\pgfpathlineto{\pgfqpoint{1.058757in}{3.256223in}}%
\pgfpathlineto{\pgfqpoint{1.064718in}{3.222847in}}%
\pgfpathlineto{\pgfqpoint{1.070678in}{3.219779in}}%
\pgfpathlineto{\pgfqpoint{1.097441in}{3.247461in}}%
\pgfpathlineto{\pgfqpoint{1.102817in}{3.249417in}}%
\pgfpathlineto{\pgfqpoint{1.119530in}{3.246243in}}%
\pgfpathlineto{\pgfqpoint{1.125023in}{3.250318in}}%
\pgfpathlineto{\pgfqpoint{1.136476in}{3.262047in}}%
\pgfpathlineto{\pgfqpoint{1.147929in}{3.264907in}}%
\pgfpathlineto{\pgfqpoint{1.159499in}{3.259461in}}%
\pgfpathlineto{\pgfqpoint{1.166044in}{3.255508in}}%
\pgfpathlineto{\pgfqpoint{1.171771in}{3.258093in}}%
\pgfpathlineto{\pgfqpoint{1.177614in}{3.263988in}}%
\pgfpathlineto{\pgfqpoint{1.189418in}{3.271409in}}%
\pgfpathlineto{\pgfqpoint{1.204494in}{3.273411in}}%
\pgfpathlineto{\pgfqpoint{1.212091in}{3.274489in}}%
\pgfpathlineto{\pgfqpoint{1.235815in}{3.285815in}}%
\pgfpathlineto{\pgfqpoint{1.243879in}{3.283556in}}%
\pgfpathlineto{\pgfqpoint{1.260124in}{3.275569in}}%
\pgfpathlineto{\pgfqpoint{1.267954in}{3.270433in}}%
\pgfpathlineto{\pgfqpoint{1.275200in}{3.263208in}}%
\pgfpathlineto{\pgfqpoint{1.282680in}{3.258705in}}%
\pgfpathlineto{\pgfqpoint{1.311547in}{3.233905in}}%
\pgfpathlineto{\pgfqpoint{1.325338in}{3.225399in}}%
\pgfpathlineto{\pgfqpoint{1.338661in}{3.219178in}}%
\pgfpathlineto{\pgfqpoint{1.345089in}{3.216302in}}%
\pgfpathlineto{\pgfqpoint{1.371501in}{3.209038in}}%
\pgfpathlineto{\pgfqpoint{1.377929in}{3.206992in}}%
\pgfpathlineto{\pgfqpoint{1.396511in}{3.196873in}}%
\pgfpathlineto{\pgfqpoint{1.414743in}{3.187957in}}%
\pgfpathlineto{\pgfqpoint{1.420703in}{3.186168in}}%
\pgfpathlineto{\pgfqpoint{1.433442in}{3.191487in}}%
\pgfpathlineto{\pgfqpoint{1.439286in}{3.189338in}}%
\pgfpathlineto{\pgfqpoint{1.451090in}{3.182050in}}%
\pgfpathlineto{\pgfqpoint{1.457050in}{3.179767in}}%
\pgfpathlineto{\pgfqpoint{1.462893in}{3.180502in}}%
\pgfpathlineto{\pgfqpoint{1.474697in}{3.176084in}}%
\pgfpathlineto{\pgfqpoint{1.486852in}{3.177071in}}%
\pgfpathlineto{\pgfqpoint{1.492695in}{3.180213in}}%
\pgfpathlineto{\pgfqpoint{1.510810in}{3.176342in}}%
\pgfpathlineto{\pgfqpoint{1.516537in}{3.177300in}}%
\pgfpathlineto{\pgfqpoint{1.522380in}{3.176626in}}%
\pgfpathlineto{\pgfqpoint{1.528341in}{3.169822in}}%
\pgfpathlineto{\pgfqpoint{1.534067in}{3.166019in}}%
\pgfpathlineto{\pgfqpoint{1.539677in}{3.169973in}}%
\pgfpathlineto{\pgfqpoint{1.545053in}{3.171173in}}%
\pgfpathlineto{\pgfqpoint{1.550429in}{3.170913in}}%
\pgfpathlineto{\pgfqpoint{1.561532in}{3.175370in}}%
\pgfpathlineto{\pgfqpoint{1.567025in}{3.179617in}}%
\pgfpathlineto{\pgfqpoint{1.572634in}{3.182320in}}%
\pgfpathlineto{\pgfqpoint{1.589697in}{3.184513in}}%
\pgfpathlineto{\pgfqpoint{1.607345in}{3.193580in}}%
\pgfpathlineto{\pgfqpoint{1.619382in}{3.200067in}}%
\pgfpathlineto{\pgfqpoint{1.631654in}{3.205249in}}%
\pgfpathlineto{\pgfqpoint{1.644042in}{3.212320in}}%
\pgfpathlineto{\pgfqpoint{1.674895in}{3.216822in}}%
\pgfpathlineto{\pgfqpoint{1.687634in}{3.220869in}}%
\pgfpathlineto{\pgfqpoint{1.700607in}{3.222089in}}%
\pgfpathlineto{\pgfqpoint{1.725968in}{3.218860in}}%
\pgfpathlineto{\pgfqpoint{1.739174in}{3.229374in}}%
\pgfpathlineto{\pgfqpoint{1.752030in}{3.244986in}}%
\pgfpathlineto{\pgfqpoint{1.758457in}{3.254975in}}%
\pgfpathlineto{\pgfqpoint{1.772482in}{3.267071in}}%
\pgfpathlineto{\pgfqpoint{1.779728in}{3.273205in}}%
\pgfpathlineto{\pgfqpoint{1.787090in}{3.284849in}}%
\pgfpathlineto{\pgfqpoint{1.794570in}{3.289634in}}%
\pgfpathlineto{\pgfqpoint{1.802284in}{3.297494in}}%
\pgfpathlineto{\pgfqpoint{1.810348in}{3.295615in}}%
\pgfpathlineto{\pgfqpoint{1.817944in}{3.302835in}}%
\pgfpathlineto{\pgfqpoint{1.826008in}{3.304832in}}%
\pgfpathlineto{\pgfqpoint{1.833722in}{3.310445in}}%
\pgfpathlineto{\pgfqpoint{1.841902in}{3.314867in}}%
\pgfpathlineto{\pgfqpoint{1.849850in}{3.321119in}}%
\pgfpathlineto{\pgfqpoint{1.866445in}{3.325269in}}%
\pgfpathlineto{\pgfqpoint{1.874860in}{3.336172in}}%
\pgfpathlineto{\pgfqpoint{1.883274in}{3.351486in}}%
\pgfpathlineto{\pgfqpoint{1.900922in}{3.344849in}}%
\pgfpathlineto{\pgfqpoint{1.909804in}{3.358086in}}%
\pgfpathlineto{\pgfqpoint{1.927451in}{3.345067in}}%
\pgfpathlineto{\pgfqpoint{1.953513in}{3.340385in}}%
\pgfpathlineto{\pgfqpoint{1.962278in}{3.320734in}}%
\pgfpathlineto{\pgfqpoint{1.971161in}{3.297887in}}%
\pgfpathlineto{\pgfqpoint{1.978991in}{3.299269in}}%
\pgfpathlineto{\pgfqpoint{1.986704in}{3.301937in}}%
\pgfpathlineto{\pgfqpoint{1.994768in}{3.307187in}}%
\pgfpathlineto{\pgfqpoint{2.002715in}{3.310457in}}%
\pgfpathlineto{\pgfqpoint{2.010779in}{3.316358in}}%
\pgfpathlineto{\pgfqpoint{2.026907in}{3.321505in}}%
\pgfpathlineto{\pgfqpoint{2.035556in}{3.331670in}}%
\pgfpathlineto{\pgfqpoint{2.043737in}{3.336291in}}%
\pgfpathlineto{\pgfqpoint{2.052034in}{3.339065in}}%
\pgfpathlineto{\pgfqpoint{2.060215in}{3.345003in}}%
\pgfpathlineto{\pgfqpoint{2.068864in}{3.355261in}}%
\pgfpathlineto{\pgfqpoint{2.077629in}{3.360889in}}%
\pgfpathlineto{\pgfqpoint{2.086394in}{3.368079in}}%
\pgfpathlineto{\pgfqpoint{2.095276in}{3.363203in}}%
\pgfpathlineto{\pgfqpoint{2.104392in}{3.364205in}}%
\pgfpathlineto{\pgfqpoint{2.113041in}{3.363955in}}%
\pgfpathlineto{\pgfqpoint{2.122156in}{3.378336in}}%
\pgfpathlineto{\pgfqpoint{2.132324in}{3.403954in}}%
\pgfpathlineto{\pgfqpoint{2.142024in}{3.416829in}}%
\pgfpathlineto{\pgfqpoint{2.151608in}{3.420866in}}%
\pgfpathlineto{\pgfqpoint{2.161425in}{3.421750in}}%
\pgfpathlineto{\pgfqpoint{2.171242in}{3.426155in}}%
\pgfpathlineto{\pgfqpoint{2.181643in}{3.433708in}}%
\pgfpathlineto{\pgfqpoint{2.191577in}{3.425819in}}%
\pgfpathlineto{\pgfqpoint{2.202329in}{3.421232in}}%
\pgfpathlineto{\pgfqpoint{2.213081in}{3.415145in}}%
\pgfpathlineto{\pgfqpoint{2.223599in}{3.417431in}}%
\pgfpathlineto{\pgfqpoint{2.233884in}{3.425374in}}%
\pgfpathlineto{\pgfqpoint{2.244169in}{3.446786in}}%
\pgfpathlineto{\pgfqpoint{2.254687in}{3.455365in}}%
\pgfpathlineto{\pgfqpoint{2.265673in}{3.450167in}}%
\pgfpathlineto{\pgfqpoint{2.288112in}{3.425443in}}%
\pgfpathlineto{\pgfqpoint{2.299097in}{3.409597in}}%
\pgfpathlineto{\pgfqpoint{2.320134in}{3.368246in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{3.357978in}}%
\pgfpathlineto{\pgfqpoint{2.347832in}{3.315624in}}%
\pgfpathlineto{\pgfqpoint{2.356597in}{3.302845in}}%
\pgfpathlineto{\pgfqpoint{2.364895in}{3.284017in}}%
\pgfpathlineto{\pgfqpoint{2.372842in}{3.276685in}}%
\pgfpathlineto{\pgfqpoint{2.388386in}{3.259146in}}%
\pgfpathlineto{\pgfqpoint{2.395983in}{3.253099in}}%
\pgfpathlineto{\pgfqpoint{2.410241in}{3.244716in}}%
\pgfpathlineto{\pgfqpoint{2.424382in}{3.241270in}}%
\pgfpathlineto{\pgfqpoint{2.438640in}{3.288853in}}%
\pgfpathlineto{\pgfqpoint{2.446120in}{3.277368in}}%
\pgfpathlineto{\pgfqpoint{2.454067in}{3.269772in}}%
\pgfpathlineto{\pgfqpoint{2.461897in}{3.264344in}}%
\pgfpathlineto{\pgfqpoint{2.469494in}{3.257537in}}%
\pgfpathlineto{\pgfqpoint{2.476623in}{3.253518in}}%
\pgfpathlineto{\pgfqpoint{2.483752in}{3.254140in}}%
\pgfpathlineto{\pgfqpoint{2.490998in}{3.253309in}}%
\pgfpathlineto{\pgfqpoint{2.498127in}{3.255131in}}%
\pgfpathlineto{\pgfqpoint{2.519280in}{3.255725in}}%
\pgfpathlineto{\pgfqpoint{2.534006in}{3.252570in}}%
\pgfpathlineto{\pgfqpoint{2.541018in}{3.250760in}}%
\pgfpathlineto{\pgfqpoint{2.562405in}{3.248015in}}%
\pgfpathlineto{\pgfqpoint{2.569885in}{3.251048in}}%
\pgfpathlineto{\pgfqpoint{2.584026in}{3.251854in}}%
\pgfpathlineto{\pgfqpoint{2.591389in}{3.251185in}}%
\pgfpathlineto{\pgfqpoint{2.606231in}{3.251575in}}%
\pgfpathlineto{\pgfqpoint{2.620840in}{3.246675in}}%
\pgfpathlineto{\pgfqpoint{2.634981in}{3.249757in}}%
\pgfpathlineto{\pgfqpoint{2.648889in}{3.251246in}}%
\pgfpathlineto{\pgfqpoint{2.669926in}{3.248149in}}%
\pgfpathlineto{\pgfqpoint{2.676938in}{3.248983in}}%
\pgfpathlineto{\pgfqpoint{2.683833in}{3.255793in}}%
\pgfpathlineto{\pgfqpoint{2.690728in}{3.256723in}}%
\pgfpathlineto{\pgfqpoint{2.719245in}{3.248705in}}%
\pgfpathlineto{\pgfqpoint{2.733503in}{3.246998in}}%
\pgfpathlineto{\pgfqpoint{2.747644in}{3.255255in}}%
\pgfpathlineto{\pgfqpoint{2.754890in}{3.255230in}}%
\pgfpathlineto{\pgfqpoint{2.762253in}{3.256906in}}%
\pgfpathlineto{\pgfqpoint{2.776511in}{3.256001in}}%
\pgfpathlineto{\pgfqpoint{2.783523in}{3.257511in}}%
\pgfpathlineto{\pgfqpoint{2.791470in}{3.257987in}}%
\pgfpathlineto{\pgfqpoint{2.798599in}{3.256808in}}%
\pgfpathlineto{\pgfqpoint{2.805261in}{3.261261in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{3.297715in}}%
\pgfpathlineto{\pgfqpoint{2.834245in}{3.297425in}}%
\pgfpathlineto{\pgfqpoint{2.842309in}{3.306609in}}%
\pgfpathlineto{\pgfqpoint{2.850373in}{3.321612in}}%
\pgfpathlineto{\pgfqpoint{2.858437in}{3.331897in}}%
\pgfpathlineto{\pgfqpoint{2.875850in}{3.327061in}}%
\pgfpathlineto{\pgfqpoint{2.901562in}{3.289491in}}%
\pgfpathlineto{\pgfqpoint{2.917222in}{3.267902in}}%
\pgfpathlineto{\pgfqpoint{2.924702in}{3.259372in}}%
\pgfpathlineto{\pgfqpoint{2.939311in}{3.259590in}}%
\pgfpathlineto{\pgfqpoint{2.945972in}{3.266459in}}%
\pgfpathlineto{\pgfqpoint{2.952984in}{3.858193in}}%
\pgfpathlineto{\pgfqpoint{2.960698in}{3.294553in}}%
\pgfpathlineto{\pgfqpoint{2.978930in}{3.304734in}}%
\pgfpathlineto{\pgfqpoint{2.994473in}{3.327409in}}%
\pgfpathlineto{\pgfqpoint{3.010835in}{3.363821in}}%
\pgfpathlineto{\pgfqpoint{3.029184in}{3.380381in}}%
\pgfpathlineto{\pgfqpoint{3.039234in}{3.386706in}}%
\pgfpathlineto{\pgfqpoint{3.058635in}{3.389776in}}%
\pgfpathlineto{\pgfqpoint{3.068452in}{3.381670in}}%
\pgfpathlineto{\pgfqpoint{3.078035in}{3.341415in}}%
\pgfpathlineto{\pgfqpoint{3.087034in}{3.298312in}}%
\pgfpathlineto{\pgfqpoint{3.103630in}{3.310024in}}%
\pgfpathlineto{\pgfqpoint{3.127121in}{3.339372in}}%
\pgfpathlineto{\pgfqpoint{3.143482in}{3.342485in}}%
\pgfpathlineto{\pgfqpoint{3.151897in}{3.352730in}}%
\pgfpathlineto{\pgfqpoint{3.159844in}{3.357568in}}%
\pgfpathlineto{\pgfqpoint{3.168609in}{3.358455in}}%
\pgfpathlineto{\pgfqpoint{3.177608in}{3.361724in}}%
\pgfpathlineto{\pgfqpoint{3.186607in}{3.369438in}}%
\pgfpathlineto{\pgfqpoint{3.216292in}{3.384311in}}%
\pgfpathlineto{\pgfqpoint{3.225992in}{3.387447in}}%
\pgfpathlineto{\pgfqpoint{3.236160in}{3.392882in}}%
\pgfpathlineto{\pgfqpoint{3.245393in}{3.394422in}}%
\pgfpathlineto{\pgfqpoint{3.255444in}{3.391552in}}%
\pgfpathlineto{\pgfqpoint{3.264910in}{3.393211in}}%
\pgfpathlineto{\pgfqpoint{3.274377in}{3.400065in}}%
\pgfpathlineto{\pgfqpoint{3.293777in}{3.399537in}}%
\pgfpathlineto{\pgfqpoint{3.313645in}{3.399189in}}%
\pgfpathlineto{\pgfqpoint{3.343096in}{3.402082in}}%
\pgfpathlineto{\pgfqpoint{3.343096in}{3.402082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481946in}{2.878467in}}%
\pgfpathlineto{\pgfqpoint{0.481946in}{3.906413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481946in}{2.878467in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{2.878467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.941181in,y=3.133593in,,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ding{81}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.541897in,y=3.473761in,,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ding{81}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665216in}{2.878467in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802246in}{2.878467in}}%
\pgfpathlineto{\pgfqpoint{3.802246in}{3.906413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665216in}{2.878467in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386595in}{2.878467in}}%
\pgfpathlineto{\pgfqpoint{4.386595in}{3.906413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665216in}{2.878467in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970944in}{2.878467in}}%
\pgfpathlineto{\pgfqpoint{4.970944in}{3.906413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665216in}{2.878467in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555294in}{2.878467in}}%
\pgfpathlineto{\pgfqpoint{5.555294in}{3.906413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665216in}{2.878467in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.139643in}{2.878467in}}%
\pgfpathlineto{\pgfqpoint{6.139643in}{3.906413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665216in}{2.878467in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665216in}{2.878467in}}%
\pgfpathlineto{\pgfqpoint{6.679874in}{2.878467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665216in}{2.878467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665216in}{2.878467in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665216in}{3.303677in}}%
\pgfpathlineto{\pgfqpoint{6.679874in}{3.303677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665216in}{3.303677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665216in}{2.878467in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665216in}{3.728887in}}%
\pgfpathlineto{\pgfqpoint{6.679874in}{3.728887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665216in}{3.728887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665216in}{2.878467in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802246in}{3.133593in}}%
\pgfpathlineto{\pgfqpoint{6.542844in}{3.133593in}}%
\pgfpathlineto{\pgfqpoint{6.542844in}{3.133593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665216in}{2.878467in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802246in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{3.802363in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{3.811128in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{3.822230in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{3.830996in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{3.840813in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{3.849344in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{3.857876in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{3.867225in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{3.876458in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{3.885106in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{3.903806in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{3.913155in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{3.921804in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{3.931270in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{3.940035in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{3.949385in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{3.958267in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{3.967149in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{3.976148in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{3.985264in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{3.993912in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.003379in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.012027in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.020675in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.029207in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.037738in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.046504in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.055152in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.064268in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.074085in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.082967in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.092434in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.101666in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.111367in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.120716in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.129715in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.138831in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.147947in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.157063in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.166295in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.174593in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.183241in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.191773in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.200188in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.209303in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.218069in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.226366in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.234781in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.243429in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.252312in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.260960in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.269725in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.278841in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.287723in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.296605in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.313668in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.322784in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.332017in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.340899in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.350833in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.360299in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.369065in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.377830in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.387179in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.396646in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.406697in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.416514in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.425863in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.435330in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.444446in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.453445in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.462911in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.471910in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.481026in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.490025in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.499258in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.508841in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.518424in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.528709in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.538877in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.547408in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.556056in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.564939in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.573470in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.582469in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.591000in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.599883in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.608531in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.617062in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.626178in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.634944in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.643592in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.652123in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.661590in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.671056in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.680055in}{3.473761in}}%
\pgfpathlineto{\pgfqpoint{4.689171in}{3.473761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665216in}{2.878467in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.802363in}{2.899661in}}{\pgfqpoint{3.802363in}{2.907820in}}{%
\pgfpathmoveto{\pgfqpoint{3.802363in}{2.907820in}}%
\pgfpathlineto{\pgfqpoint{3.802363in}{2.899661in}}%
\pgfpathlineto{\pgfqpoint{3.802363in}{2.907820in}}%
\pgfpathlineto{\pgfqpoint{3.802363in}{2.907820in}}%
\pgfpathlineto{\pgfqpoint{3.802363in}{2.907820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665216in}{2.878467in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802246in}{2.916703in}}%
\pgfpathlineto{\pgfqpoint{3.802830in}{2.920176in}}%
\pgfpathlineto{\pgfqpoint{3.803531in}{2.895251in}}%
\pgfpathlineto{\pgfqpoint{3.803882in}{2.908694in}}%
\pgfpathlineto{\pgfqpoint{3.804583in}{2.895034in}}%
\pgfpathlineto{\pgfqpoint{3.804817in}{2.908021in}}%
\pgfpathlineto{\pgfqpoint{3.805635in}{2.894963in}}%
\pgfpathlineto{\pgfqpoint{3.805986in}{2.896680in}}%
\pgfpathlineto{\pgfqpoint{3.806804in}{2.893913in}}%
\pgfpathlineto{\pgfqpoint{3.807037in}{2.909350in}}%
\pgfpathlineto{\pgfqpoint{3.807739in}{2.894835in}}%
\pgfpathlineto{\pgfqpoint{3.807972in}{2.893852in}}%
\pgfpathlineto{\pgfqpoint{3.808206in}{2.908933in}}%
\pgfpathlineto{\pgfqpoint{3.808907in}{2.894750in}}%
\pgfpathlineto{\pgfqpoint{3.809141in}{2.893797in}}%
\pgfpathlineto{\pgfqpoint{3.810310in}{2.917876in}}%
\pgfpathlineto{\pgfqpoint{3.812881in}{2.946074in}}%
\pgfpathlineto{\pgfqpoint{3.817322in}{2.968006in}}%
\pgfpathlineto{\pgfqpoint{3.822932in}{2.987469in}}%
\pgfpathlineto{\pgfqpoint{3.829476in}{3.006855in}}%
\pgfpathlineto{\pgfqpoint{3.844903in}{3.041144in}}%
\pgfpathlineto{\pgfqpoint{3.859395in}{3.067398in}}%
\pgfpathlineto{\pgfqpoint{3.873536in}{3.085537in}}%
\pgfpathlineto{\pgfqpoint{3.879497in}{3.088040in}}%
\pgfpathlineto{\pgfqpoint{3.882418in}{3.091383in}}%
\pgfpathlineto{\pgfqpoint{3.885457in}{3.092364in}}%
\pgfpathlineto{\pgfqpoint{3.898079in}{3.091311in}}%
\pgfpathlineto{\pgfqpoint{3.901118in}{3.092720in}}%
\pgfpathlineto{\pgfqpoint{3.907545in}{3.092692in}}%
\pgfpathlineto{\pgfqpoint{3.938750in}{3.104868in}}%
\pgfpathlineto{\pgfqpoint{3.941905in}{3.107570in}}%
\pgfpathlineto{\pgfqpoint{3.945178in}{3.104732in}}%
\pgfpathlineto{\pgfqpoint{3.948450in}{3.089369in}}%
\pgfpathlineto{\pgfqpoint{3.951722in}{3.093128in}}%
\pgfpathlineto{\pgfqpoint{3.961072in}{3.107306in}}%
\pgfpathlineto{\pgfqpoint{3.967500in}{3.115008in}}%
\pgfpathlineto{\pgfqpoint{3.970889in}{3.116091in}}%
\pgfpathlineto{\pgfqpoint{3.974161in}{3.120066in}}%
\pgfpathlineto{\pgfqpoint{3.977550in}{3.121072in}}%
\pgfpathlineto{\pgfqpoint{3.981057in}{3.111090in}}%
\pgfpathlineto{\pgfqpoint{3.984913in}{3.115394in}}%
\pgfpathlineto{\pgfqpoint{3.995315in}{3.135026in}}%
\pgfpathlineto{\pgfqpoint{4.014832in}{3.151209in}}%
\pgfpathlineto{\pgfqpoint{4.018922in}{3.158517in}}%
\pgfpathlineto{\pgfqpoint{4.027103in}{3.165791in}}%
\pgfpathlineto{\pgfqpoint{4.031311in}{3.168851in}}%
\pgfpathlineto{\pgfqpoint{4.035752in}{3.169209in}}%
\pgfpathlineto{\pgfqpoint{4.044634in}{3.111015in}}%
\pgfpathlineto{\pgfqpoint{4.048374in}{3.092979in}}%
\pgfpathlineto{\pgfqpoint{4.051763in}{3.094493in}}%
\pgfpathlineto{\pgfqpoint{4.054918in}{3.101046in}}%
\pgfpathlineto{\pgfqpoint{4.058074in}{3.085673in}}%
\pgfpathlineto{\pgfqpoint{4.061112in}{3.089422in}}%
\pgfpathlineto{\pgfqpoint{4.073968in}{3.114399in}}%
\pgfpathlineto{\pgfqpoint{4.080980in}{3.125165in}}%
\pgfpathlineto{\pgfqpoint{4.088460in}{3.134925in}}%
\pgfpathlineto{\pgfqpoint{4.096407in}{3.141549in}}%
\pgfpathlineto{\pgfqpoint{4.112068in}{3.155008in}}%
\pgfpathlineto{\pgfqpoint{4.124690in}{3.162975in}}%
\pgfpathlineto{\pgfqpoint{4.137779in}{3.170093in}}%
\pgfpathlineto{\pgfqpoint{4.152855in}{3.177572in}}%
\pgfpathlineto{\pgfqpoint{4.162322in}{3.183749in}}%
\pgfpathlineto{\pgfqpoint{4.179735in}{3.189986in}}%
\pgfpathlineto{\pgfqpoint{4.185579in}{3.187257in}}%
\pgfpathlineto{\pgfqpoint{4.191773in}{3.189823in}}%
\pgfpathlineto{\pgfqpoint{4.197967in}{3.168611in}}%
\pgfpathlineto{\pgfqpoint{4.203694in}{3.171884in}}%
\pgfpathlineto{\pgfqpoint{4.209070in}{3.154029in}}%
\pgfpathlineto{\pgfqpoint{4.214796in}{3.155710in}}%
\pgfpathlineto{\pgfqpoint{4.220055in}{3.160630in}}%
\pgfpathlineto{\pgfqpoint{4.225548in}{3.177930in}}%
\pgfpathlineto{\pgfqpoint{4.231275in}{3.191831in}}%
\pgfpathlineto{\pgfqpoint{4.237118in}{3.202432in}}%
\pgfpathlineto{\pgfqpoint{4.249740in}{3.213519in}}%
\pgfpathlineto{\pgfqpoint{4.256168in}{3.220997in}}%
\pgfpathlineto{\pgfqpoint{4.262830in}{3.223576in}}%
\pgfpathlineto{\pgfqpoint{4.276270in}{3.226822in}}%
\pgfpathlineto{\pgfqpoint{4.283165in}{3.225862in}}%
\pgfpathlineto{\pgfqpoint{4.290528in}{3.228482in}}%
\pgfpathlineto{\pgfqpoint{4.297540in}{3.237170in}}%
\pgfpathlineto{\pgfqpoint{4.311798in}{3.265501in}}%
\pgfpathlineto{\pgfqpoint{4.318927in}{3.286613in}}%
\pgfpathlineto{\pgfqpoint{4.327108in}{3.294249in}}%
\pgfpathlineto{\pgfqpoint{4.335055in}{3.291128in}}%
\pgfpathlineto{\pgfqpoint{4.342652in}{3.285060in}}%
\pgfpathlineto{\pgfqpoint{4.350365in}{3.282895in}}%
\pgfpathlineto{\pgfqpoint{4.358079in}{3.278939in}}%
\pgfpathlineto{\pgfqpoint{4.381102in}{3.260884in}}%
\pgfpathlineto{\pgfqpoint{4.395945in}{3.245785in}}%
\pgfpathlineto{\pgfqpoint{4.403074in}{3.236593in}}%
\pgfpathlineto{\pgfqpoint{4.410086in}{3.224311in}}%
\pgfpathlineto{\pgfqpoint{4.416981in}{3.222439in}}%
\pgfpathlineto{\pgfqpoint{4.423877in}{3.227864in}}%
\pgfpathlineto{\pgfqpoint{4.437317in}{3.250871in}}%
\pgfpathlineto{\pgfqpoint{4.443978in}{3.246923in}}%
\pgfpathlineto{\pgfqpoint{4.450523in}{3.246176in}}%
\pgfpathlineto{\pgfqpoint{4.457418in}{3.240119in}}%
\pgfpathlineto{\pgfqpoint{4.464314in}{3.229859in}}%
\pgfpathlineto{\pgfqpoint{4.477754in}{3.216157in}}%
\pgfpathlineto{\pgfqpoint{4.484181in}{3.206594in}}%
\pgfpathlineto{\pgfqpoint{4.490609in}{3.188849in}}%
\pgfpathlineto{\pgfqpoint{4.497271in}{3.177004in}}%
\pgfpathlineto{\pgfqpoint{4.508841in}{3.169547in}}%
\pgfpathlineto{\pgfqpoint{4.514217in}{3.163907in}}%
\pgfpathlineto{\pgfqpoint{4.524969in}{3.122385in}}%
\pgfpathlineto{\pgfqpoint{4.529878in}{3.110151in}}%
\pgfpathlineto{\pgfqpoint{4.534552in}{3.105371in}}%
\pgfpathlineto{\pgfqpoint{4.538993in}{3.504073in}}%
\pgfpathlineto{\pgfqpoint{4.543318in}{3.107169in}}%
\pgfpathlineto{\pgfqpoint{4.562952in}{3.101407in}}%
\pgfpathlineto{\pgfqpoint{4.579781in}{3.126053in}}%
\pgfpathlineto{\pgfqpoint{4.594623in}{3.169970in}}%
\pgfpathlineto{\pgfqpoint{4.600467in}{3.175611in}}%
\pgfpathlineto{\pgfqpoint{4.606310in}{3.184499in}}%
\pgfpathlineto{\pgfqpoint{4.612271in}{3.183263in}}%
\pgfpathlineto{\pgfqpoint{4.618816in}{3.173700in}}%
\pgfpathlineto{\pgfqpoint{4.624542in}{3.176598in}}%
\pgfpathlineto{\pgfqpoint{4.630152in}{3.177343in}}%
\pgfpathlineto{\pgfqpoint{4.635528in}{3.163909in}}%
\pgfpathlineto{\pgfqpoint{4.641255in}{3.160873in}}%
\pgfpathlineto{\pgfqpoint{4.646631in}{3.155494in}}%
\pgfpathlineto{\pgfqpoint{4.651890in}{3.153178in}}%
\pgfpathlineto{\pgfqpoint{4.677601in}{3.149664in}}%
\pgfpathlineto{\pgfqpoint{4.687652in}{3.160172in}}%
\pgfpathlineto{\pgfqpoint{4.692677in}{3.160635in}}%
\pgfpathlineto{\pgfqpoint{4.698053in}{3.162499in}}%
\pgfpathlineto{\pgfqpoint{4.708338in}{3.168395in}}%
\pgfpathlineto{\pgfqpoint{4.724466in}{3.176134in}}%
\pgfpathlineto{\pgfqpoint{4.730076in}{3.182180in}}%
\pgfpathlineto{\pgfqpoint{4.752865in}{3.193410in}}%
\pgfpathlineto{\pgfqpoint{4.758826in}{3.194940in}}%
\pgfpathlineto{\pgfqpoint{4.764786in}{3.194917in}}%
\pgfpathlineto{\pgfqpoint{4.770629in}{3.192139in}}%
\pgfpathlineto{\pgfqpoint{4.776006in}{3.191916in}}%
\pgfpathlineto{\pgfqpoint{4.781849in}{3.189388in}}%
\pgfpathlineto{\pgfqpoint{4.787692in}{3.190950in}}%
\pgfpathlineto{\pgfqpoint{4.793536in}{3.190748in}}%
\pgfpathlineto{\pgfqpoint{4.799613in}{3.191829in}}%
\pgfpathlineto{\pgfqpoint{4.811300in}{3.196571in}}%
\pgfpathlineto{\pgfqpoint{4.817261in}{3.208675in}}%
\pgfpathlineto{\pgfqpoint{4.823221in}{3.210798in}}%
\pgfpathlineto{\pgfqpoint{4.829532in}{3.210266in}}%
\pgfpathlineto{\pgfqpoint{4.835726in}{3.216099in}}%
\pgfpathlineto{\pgfqpoint{4.841920in}{3.251058in}}%
\pgfpathlineto{\pgfqpoint{4.848231in}{3.261845in}}%
\pgfpathlineto{\pgfqpoint{4.855243in}{3.265561in}}%
\pgfpathlineto{\pgfqpoint{4.862255in}{3.267622in}}%
\pgfpathlineto{\pgfqpoint{4.869501in}{3.270962in}}%
\pgfpathlineto{\pgfqpoint{4.876630in}{3.279889in}}%
\pgfpathlineto{\pgfqpoint{4.883993in}{3.286256in}}%
\pgfpathlineto{\pgfqpoint{4.891940in}{3.286673in}}%
\pgfpathlineto{\pgfqpoint{4.899186in}{3.284833in}}%
\pgfpathlineto{\pgfqpoint{4.921158in}{3.287786in}}%
\pgfpathlineto{\pgfqpoint{4.928521in}{3.287276in}}%
\pgfpathlineto{\pgfqpoint{4.936000in}{3.289446in}}%
\pgfpathlineto{\pgfqpoint{4.943597in}{3.293704in}}%
\pgfpathlineto{\pgfqpoint{4.959608in}{3.299442in}}%
\pgfpathlineto{\pgfqpoint{4.967205in}{3.306660in}}%
\pgfpathlineto{\pgfqpoint{4.974918in}{3.316066in}}%
\pgfpathlineto{\pgfqpoint{4.983216in}{3.317581in}}%
\pgfpathlineto{\pgfqpoint{4.991280in}{3.320452in}}%
\pgfpathlineto{\pgfqpoint{4.999694in}{3.327991in}}%
\pgfpathlineto{\pgfqpoint{5.007875in}{3.332767in}}%
\pgfpathlineto{\pgfqpoint{5.016056in}{3.332416in}}%
\pgfpathlineto{\pgfqpoint{5.033587in}{3.344123in}}%
\pgfpathlineto{\pgfqpoint{5.042118in}{3.345027in}}%
\pgfpathlineto{\pgfqpoint{5.050533in}{3.343170in}}%
\pgfpathlineto{\pgfqpoint{5.067362in}{3.364840in}}%
\pgfpathlineto{\pgfqpoint{5.076127in}{3.386668in}}%
\pgfpathlineto{\pgfqpoint{5.085009in}{3.387039in}}%
\pgfpathlineto{\pgfqpoint{5.094359in}{3.383383in}}%
\pgfpathlineto{\pgfqpoint{5.103709in}{3.381051in}}%
\pgfpathlineto{\pgfqpoint{5.113292in}{3.381132in}}%
\pgfpathlineto{\pgfqpoint{5.122291in}{3.374070in}}%
\pgfpathlineto{\pgfqpoint{5.131290in}{3.371779in}}%
\pgfpathlineto{\pgfqpoint{5.140756in}{3.371376in}}%
\pgfpathlineto{\pgfqpoint{5.149522in}{3.376722in}}%
\pgfpathlineto{\pgfqpoint{5.158637in}{3.397897in}}%
\pgfpathlineto{\pgfqpoint{5.177804in}{3.404898in}}%
\pgfpathlineto{\pgfqpoint{5.187504in}{3.414664in}}%
\pgfpathlineto{\pgfqpoint{5.196971in}{3.418317in}}%
\pgfpathlineto{\pgfqpoint{5.207138in}{3.420262in}}%
\pgfpathlineto{\pgfqpoint{5.217072in}{3.416157in}}%
\pgfpathlineto{\pgfqpoint{5.227357in}{3.407574in}}%
\pgfpathlineto{\pgfqpoint{5.237408in}{3.406895in}}%
\pgfpathlineto{\pgfqpoint{5.257860in}{3.414607in}}%
\pgfpathlineto{\pgfqpoint{5.267794in}{3.413209in}}%
\pgfpathlineto{\pgfqpoint{5.278780in}{3.440170in}}%
\pgfpathlineto{\pgfqpoint{5.289532in}{3.458116in}}%
\pgfpathlineto{\pgfqpoint{5.299933in}{3.463751in}}%
\pgfpathlineto{\pgfqpoint{5.310568in}{3.474274in}}%
\pgfpathlineto{\pgfqpoint{5.321437in}{3.481322in}}%
\pgfpathlineto{\pgfqpoint{5.332423in}{3.472992in}}%
\pgfpathlineto{\pgfqpoint{5.343409in}{3.475599in}}%
\pgfpathlineto{\pgfqpoint{5.354862in}{3.485348in}}%
\pgfpathlineto{\pgfqpoint{5.366549in}{3.480781in}}%
\pgfpathlineto{\pgfqpoint{5.388871in}{3.482646in}}%
\pgfpathlineto{\pgfqpoint{5.400208in}{3.497201in}}%
\pgfpathlineto{\pgfqpoint{5.411310in}{3.491723in}}%
\pgfpathlineto{\pgfqpoint{5.422530in}{3.505645in}}%
\pgfpathlineto{\pgfqpoint{5.445436in}{3.520607in}}%
\pgfpathlineto{\pgfqpoint{5.457123in}{3.526334in}}%
\pgfpathlineto{\pgfqpoint{5.468810in}{3.517459in}}%
\pgfpathlineto{\pgfqpoint{5.481198in}{3.509981in}}%
\pgfpathlineto{\pgfqpoint{5.493119in}{3.504867in}}%
\pgfpathlineto{\pgfqpoint{5.504806in}{3.514531in}}%
\pgfpathlineto{\pgfqpoint{5.516259in}{3.512307in}}%
\pgfpathlineto{\pgfqpoint{5.528180in}{3.503834in}}%
\pgfpathlineto{\pgfqpoint{5.540218in}{3.493369in}}%
\pgfpathlineto{\pgfqpoint{5.552372in}{3.484935in}}%
\pgfpathlineto{\pgfqpoint{5.575980in}{3.462979in}}%
\pgfpathlineto{\pgfqpoint{5.599237in}{3.408098in}}%
\pgfpathlineto{\pgfqpoint{5.619339in}{3.365399in}}%
\pgfpathlineto{\pgfqpoint{5.629156in}{3.339118in}}%
\pgfpathlineto{\pgfqpoint{5.638388in}{3.310473in}}%
\pgfpathlineto{\pgfqpoint{5.647154in}{3.278484in}}%
\pgfpathlineto{\pgfqpoint{5.662697in}{3.235898in}}%
\pgfpathlineto{\pgfqpoint{5.669476in}{3.216247in}}%
\pgfpathlineto{\pgfqpoint{5.682799in}{3.191044in}}%
\pgfpathlineto{\pgfqpoint{5.688993in}{3.181645in}}%
\pgfpathlineto{\pgfqpoint{5.700329in}{3.172822in}}%
\pgfpathlineto{\pgfqpoint{5.706056in}{3.167909in}}%
\pgfpathlineto{\pgfqpoint{5.711549in}{3.637015in}}%
\pgfpathlineto{\pgfqpoint{5.717276in}{3.161940in}}%
\pgfpathlineto{\pgfqpoint{5.731884in}{3.160464in}}%
\pgfpathlineto{\pgfqpoint{5.737143in}{3.157138in}}%
\pgfpathlineto{\pgfqpoint{5.742403in}{3.155447in}}%
\pgfpathlineto{\pgfqpoint{5.747545in}{3.157192in}}%
\pgfpathlineto{\pgfqpoint{5.753155in}{3.162217in}}%
\pgfpathlineto{\pgfqpoint{5.758531in}{3.163359in}}%
\pgfpathlineto{\pgfqpoint{5.769283in}{3.172418in}}%
\pgfpathlineto{\pgfqpoint{5.780268in}{3.171703in}}%
\pgfpathlineto{\pgfqpoint{5.785644in}{3.173743in}}%
\pgfpathlineto{\pgfqpoint{5.791137in}{3.183308in}}%
\pgfpathlineto{\pgfqpoint{5.796630in}{3.183744in}}%
\pgfpathlineto{\pgfqpoint{5.802474in}{3.191887in}}%
\pgfpathlineto{\pgfqpoint{5.807967in}{3.195039in}}%
\pgfpathlineto{\pgfqpoint{5.813810in}{3.191545in}}%
\pgfpathlineto{\pgfqpoint{5.831574in}{3.191903in}}%
\pgfpathlineto{\pgfqpoint{5.843378in}{3.191074in}}%
\pgfpathlineto{\pgfqpoint{5.849222in}{3.195900in}}%
\pgfpathlineto{\pgfqpoint{5.854948in}{3.206543in}}%
\pgfpathlineto{\pgfqpoint{5.860909in}{3.205357in}}%
\pgfpathlineto{\pgfqpoint{5.866635in}{3.199657in}}%
\pgfpathlineto{\pgfqpoint{5.872712in}{3.196383in}}%
\pgfpathlineto{\pgfqpoint{5.878790in}{3.197437in}}%
\pgfpathlineto{\pgfqpoint{5.890594in}{3.196114in}}%
\pgfpathlineto{\pgfqpoint{5.896554in}{3.201458in}}%
\pgfpathlineto{\pgfqpoint{5.902397in}{3.208742in}}%
\pgfpathlineto{\pgfqpoint{5.908358in}{3.232109in}}%
\pgfpathlineto{\pgfqpoint{5.914552in}{3.245031in}}%
\pgfpathlineto{\pgfqpoint{5.920980in}{3.244050in}}%
\pgfpathlineto{\pgfqpoint{5.927758in}{3.241600in}}%
\pgfpathlineto{\pgfqpoint{5.934887in}{3.237722in}}%
\pgfpathlineto{\pgfqpoint{5.949028in}{3.235349in}}%
\pgfpathlineto{\pgfqpoint{5.955573in}{3.229906in}}%
\pgfpathlineto{\pgfqpoint{5.968312in}{3.212690in}}%
\pgfpathlineto{\pgfqpoint{5.981051in}{3.203578in}}%
\pgfpathlineto{\pgfqpoint{5.992738in}{3.203961in}}%
\pgfpathlineto{\pgfqpoint{6.005009in}{3.200676in}}%
\pgfpathlineto{\pgfqpoint{6.010970in}{3.195302in}}%
\pgfpathlineto{\pgfqpoint{6.016930in}{3.192221in}}%
\pgfpathlineto{\pgfqpoint{6.022773in}{3.185559in}}%
\pgfpathlineto{\pgfqpoint{6.039836in}{3.177360in}}%
\pgfpathlineto{\pgfqpoint{6.056666in}{3.176914in}}%
\pgfpathlineto{\pgfqpoint{6.078988in}{3.175114in}}%
\pgfpathlineto{\pgfqpoint{6.084714in}{3.171321in}}%
\pgfpathlineto{\pgfqpoint{6.090207in}{3.177631in}}%
\pgfpathlineto{\pgfqpoint{6.095817in}{3.185852in}}%
\pgfpathlineto{\pgfqpoint{6.101544in}{3.201697in}}%
\pgfpathlineto{\pgfqpoint{6.119074in}{3.226570in}}%
\pgfpathlineto{\pgfqpoint{6.132280in}{3.265844in}}%
\pgfpathlineto{\pgfqpoint{6.153785in}{3.300443in}}%
\pgfpathlineto{\pgfqpoint{6.177158in}{3.325354in}}%
\pgfpathlineto{\pgfqpoint{6.185573in}{3.332786in}}%
\pgfpathlineto{\pgfqpoint{6.193988in}{3.335552in}}%
\pgfpathlineto{\pgfqpoint{6.202286in}{3.339852in}}%
\pgfpathlineto{\pgfqpoint{6.210934in}{3.339896in}}%
\pgfpathlineto{\pgfqpoint{6.219699in}{3.342181in}}%
\pgfpathlineto{\pgfqpoint{6.228347in}{3.341803in}}%
\pgfpathlineto{\pgfqpoint{6.245410in}{3.350835in}}%
\pgfpathlineto{\pgfqpoint{6.271823in}{3.350349in}}%
\pgfpathlineto{\pgfqpoint{6.289470in}{3.340133in}}%
\pgfpathlineto{\pgfqpoint{6.298586in}{3.339006in}}%
\pgfpathlineto{\pgfqpoint{6.307235in}{3.335600in}}%
\pgfpathlineto{\pgfqpoint{6.316234in}{3.337634in}}%
\pgfpathlineto{\pgfqpoint{6.324765in}{3.334625in}}%
\pgfpathlineto{\pgfqpoint{6.333180in}{3.329049in}}%
\pgfpathlineto{\pgfqpoint{6.341945in}{3.320419in}}%
\pgfpathlineto{\pgfqpoint{6.350243in}{3.318339in}}%
\pgfpathlineto{\pgfqpoint{6.358657in}{3.312116in}}%
\pgfpathlineto{\pgfqpoint{6.366955in}{3.309713in}}%
\pgfpathlineto{\pgfqpoint{6.375253in}{3.313277in}}%
\pgfpathlineto{\pgfqpoint{6.383317in}{3.311278in}}%
\pgfpathlineto{\pgfqpoint{6.391030in}{3.306519in}}%
\pgfpathlineto{\pgfqpoint{6.399211in}{3.305956in}}%
\pgfpathlineto{\pgfqpoint{6.406925in}{3.315506in}}%
\pgfpathlineto{\pgfqpoint{6.414872in}{3.317277in}}%
\pgfpathlineto{\pgfqpoint{6.422936in}{3.316131in}}%
\pgfpathlineto{\pgfqpoint{6.430532in}{3.319464in}}%
\pgfpathlineto{\pgfqpoint{6.447128in}{3.330811in}}%
\pgfpathlineto{\pgfqpoint{6.455309in}{3.333521in}}%
\pgfpathlineto{\pgfqpoint{6.463840in}{3.327150in}}%
\pgfpathlineto{\pgfqpoint{6.472255in}{3.331760in}}%
\pgfpathlineto{\pgfqpoint{6.481371in}{3.338683in}}%
\pgfpathlineto{\pgfqpoint{6.489785in}{3.339047in}}%
\pgfpathlineto{\pgfqpoint{6.506732in}{3.350871in}}%
\pgfpathlineto{\pgfqpoint{6.524730in}{3.372684in}}%
\pgfpathlineto{\pgfqpoint{6.524730in}{3.372684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665216in}{2.878467in}}%
\pgfpathlineto{\pgfqpoint{3.665216in}{3.906413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665216in}{2.878467in}}%
\pgfpathlineto{\pgfqpoint{6.679874in}{2.878467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.689171in,y=3.473761in,,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ding{81}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{1.670561in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618976in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{0.618976in}{2.698507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{1.670561in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203325in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{1.203325in}{2.698507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{1.670561in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787675in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{1.787675in}{2.698507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{1.670561in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372024in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{2.372024in}{2.698507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{1.670561in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956374in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{2.956374in}{2.698507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{1.670561in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481946in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{1.670561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481946in}{1.670561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325695in, y=1.631981in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{1.670561in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481946in}{2.160931in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{2.160931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481946in}{2.160931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325695in, y=2.122350in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{1.670561in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481946in}{2.651300in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{2.651300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481946in}{2.651300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=2.612720in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=2.184534in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Deflection [mm]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{1.670561in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.619093in}{1.670561in}}{\pgfqpoint{0.619093in}{1.670561in}}{%
\pgfpathmoveto{\pgfqpoint{0.619093in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{0.619093in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{0.619093in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{0.619093in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{0.619093in}{1.670561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{1.670561in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631364in}{1.689574in}}%
\pgfpathlineto{\pgfqpoint{0.642934in}{1.728316in}}%
\pgfpathlineto{\pgfqpoint{0.646440in}{1.741229in}}%
\pgfpathlineto{\pgfqpoint{0.650180in}{1.735130in}}%
\pgfpathlineto{\pgfqpoint{0.653686in}{1.735130in}}%
\pgfpathlineto{\pgfqpoint{0.657543in}{1.739830in}}%
\pgfpathlineto{\pgfqpoint{0.665257in}{1.725005in}}%
\pgfpathlineto{\pgfqpoint{0.669230in}{1.724512in}}%
\pgfpathlineto{\pgfqpoint{0.673204in}{1.718517in}}%
\pgfpathlineto{\pgfqpoint{0.677060in}{1.709345in}}%
\pgfpathlineto{\pgfqpoint{0.681034in}{1.723093in}}%
\pgfpathlineto{\pgfqpoint{0.689449in}{1.726441in}}%
\pgfpathlineto{\pgfqpoint{0.693656in}{1.726991in}}%
\pgfpathlineto{\pgfqpoint{0.697513in}{1.730957in}}%
\pgfpathlineto{\pgfqpoint{0.701252in}{1.719177in}}%
\pgfpathlineto{\pgfqpoint{0.704759in}{1.725510in}}%
\pgfpathlineto{\pgfqpoint{0.711888in}{1.725510in}}%
\pgfpathlineto{\pgfqpoint{0.715511in}{1.732415in}}%
\pgfpathlineto{\pgfqpoint{0.719017in}{1.744260in}}%
\pgfpathlineto{\pgfqpoint{0.722873in}{1.744260in}}%
\pgfpathlineto{\pgfqpoint{0.726613in}{1.749773in}}%
\pgfpathlineto{\pgfqpoint{0.730470in}{1.750157in}}%
\pgfpathlineto{\pgfqpoint{0.738066in}{1.725584in}}%
\pgfpathlineto{\pgfqpoint{0.741806in}{1.731096in}}%
\pgfpathlineto{\pgfqpoint{0.745663in}{1.719634in}}%
\pgfpathlineto{\pgfqpoint{0.756883in}{1.755669in}}%
\pgfpathlineto{\pgfqpoint{0.764596in}{1.755669in}}%
\pgfpathlineto{\pgfqpoint{0.772192in}{1.731096in}}%
\pgfpathlineto{\pgfqpoint{0.775699in}{1.731096in}}%
\pgfpathlineto{\pgfqpoint{0.779438in}{1.725584in}}%
\pgfpathlineto{\pgfqpoint{0.783061in}{1.725584in}}%
\pgfpathlineto{\pgfqpoint{0.786567in}{1.727233in}}%
\pgfpathlineto{\pgfqpoint{0.790190in}{1.727233in}}%
\pgfpathlineto{\pgfqpoint{0.793813in}{1.715771in}}%
\pgfpathlineto{\pgfqpoint{0.797319in}{1.709066in}}%
\pgfpathlineto{\pgfqpoint{0.800709in}{1.719231in}}%
\pgfpathlineto{\pgfqpoint{0.807721in}{1.729289in}}%
\pgfpathlineto{\pgfqpoint{0.811344in}{1.747805in}}%
\pgfpathlineto{\pgfqpoint{0.814967in}{1.753590in}}%
\pgfpathlineto{\pgfqpoint{0.822213in}{1.742670in}}%
\pgfpathlineto{\pgfqpoint{0.825953in}{1.742670in}}%
\pgfpathlineto{\pgfqpoint{0.829809in}{1.729182in}}%
\pgfpathlineto{\pgfqpoint{0.837055in}{1.729182in}}%
\pgfpathlineto{\pgfqpoint{0.840912in}{1.734967in}}%
\pgfpathlineto{\pgfqpoint{0.844535in}{1.729967in}}%
\pgfpathlineto{\pgfqpoint{0.856339in}{1.729967in}}%
\pgfpathlineto{\pgfqpoint{0.860195in}{1.724384in}}%
\pgfpathlineto{\pgfqpoint{0.863935in}{1.729385in}}%
\pgfpathlineto{\pgfqpoint{0.871882in}{1.729385in}}%
\pgfpathlineto{\pgfqpoint{0.875505in}{1.728258in}}%
\pgfpathlineto{\pgfqpoint{0.879713in}{1.728840in}}%
\pgfpathlineto{\pgfqpoint{0.883686in}{1.723839in}}%
\pgfpathlineto{\pgfqpoint{0.891633in}{1.721586in}}%
\pgfpathlineto{\pgfqpoint{0.895607in}{1.716310in}}%
\pgfpathlineto{\pgfqpoint{0.899581in}{1.717284in}}%
\pgfpathlineto{\pgfqpoint{0.903671in}{1.721158in}}%
\pgfpathlineto{\pgfqpoint{0.912436in}{1.721158in}}%
\pgfpathlineto{\pgfqpoint{0.920617in}{1.726434in}}%
\pgfpathlineto{\pgfqpoint{0.924708in}{1.726434in}}%
\pgfpathlineto{\pgfqpoint{0.928798in}{1.723534in}}%
\pgfpathlineto{\pgfqpoint{0.932538in}{1.723534in}}%
\pgfpathlineto{\pgfqpoint{0.936278in}{1.726434in}}%
\pgfpathlineto{\pgfqpoint{0.943874in}{1.720634in}}%
\pgfpathlineto{\pgfqpoint{0.947614in}{1.720634in}}%
\pgfpathlineto{\pgfqpoint{0.954977in}{1.714834in}}%
\pgfpathlineto{\pgfqpoint{0.973092in}{1.714834in}}%
\pgfpathlineto{\pgfqpoint{0.976832in}{1.717734in}}%
\pgfpathlineto{\pgfqpoint{0.980688in}{1.717734in}}%
\pgfpathlineto{\pgfqpoint{0.984311in}{1.720634in}}%
\pgfpathlineto{\pgfqpoint{1.003010in}{1.721134in}}%
\pgfpathlineto{\pgfqpoint{1.006517in}{1.724034in}}%
\pgfpathlineto{\pgfqpoint{1.017853in}{1.723534in}}%
\pgfpathlineto{\pgfqpoint{1.024982in}{1.717734in}}%
\pgfpathlineto{\pgfqpoint{1.028722in}{1.717734in}}%
\pgfpathlineto{\pgfqpoint{1.032695in}{1.714834in}}%
\pgfpathlineto{\pgfqpoint{1.060043in}{1.715833in}}%
\pgfpathlineto{\pgfqpoint{1.064017in}{1.727790in}}%
\pgfpathlineto{\pgfqpoint{1.067640in}{1.728289in}}%
\pgfpathlineto{\pgfqpoint{1.071379in}{1.733875in}}%
\pgfpathlineto{\pgfqpoint{1.075353in}{1.742816in}}%
\pgfpathlineto{\pgfqpoint{1.079326in}{1.747902in}}%
\pgfpathlineto{\pgfqpoint{1.083066in}{1.741531in}}%
\pgfpathlineto{\pgfqpoint{1.086806in}{1.752924in}}%
\pgfpathlineto{\pgfqpoint{1.090429in}{1.747748in}}%
\pgfpathlineto{\pgfqpoint{1.094052in}{1.746239in}}%
\pgfpathlineto{\pgfqpoint{1.097792in}{1.748586in}}%
\pgfpathlineto{\pgfqpoint{1.101649in}{1.757352in}}%
\pgfpathlineto{\pgfqpoint{1.105505in}{1.759812in}}%
\pgfpathlineto{\pgfqpoint{1.109362in}{1.773755in}}%
\pgfpathlineto{\pgfqpoint{1.117192in}{1.777333in}}%
\pgfpathlineto{\pgfqpoint{1.128646in}{1.767116in}}%
\pgfpathlineto{\pgfqpoint{1.132502in}{1.765110in}}%
\pgfpathlineto{\pgfqpoint{1.136242in}{1.775450in}}%
\pgfpathlineto{\pgfqpoint{1.140099in}{1.779350in}}%
\pgfpathlineto{\pgfqpoint{1.143839in}{1.774226in}}%
\pgfpathlineto{\pgfqpoint{1.151903in}{1.777862in}}%
\pgfpathlineto{\pgfqpoint{1.155876in}{1.769606in}}%
\pgfpathlineto{\pgfqpoint{1.159967in}{1.773508in}}%
\pgfpathlineto{\pgfqpoint{1.163473in}{1.782332in}}%
\pgfpathlineto{\pgfqpoint{1.167330in}{1.778352in}}%
\pgfpathlineto{\pgfqpoint{1.175277in}{1.798562in}}%
\pgfpathlineto{\pgfqpoint{1.179250in}{1.800947in}}%
\pgfpathlineto{\pgfqpoint{1.182990in}{1.807049in}}%
\pgfpathlineto{\pgfqpoint{1.186964in}{1.817317in}}%
\pgfpathlineto{\pgfqpoint{1.202157in}{1.817317in}}%
\pgfpathlineto{\pgfqpoint{1.206130in}{1.812472in}}%
\pgfpathlineto{\pgfqpoint{1.209870in}{1.819000in}}%
\pgfpathlineto{\pgfqpoint{1.221791in}{1.826195in}}%
\pgfpathlineto{\pgfqpoint{1.225764in}{1.833438in}}%
\pgfpathlineto{\pgfqpoint{1.229738in}{1.829307in}}%
\pgfpathlineto{\pgfqpoint{1.245515in}{1.829307in}}%
\pgfpathlineto{\pgfqpoint{1.249489in}{1.833438in}}%
\pgfpathlineto{\pgfqpoint{1.265033in}{1.833438in}}%
\pgfpathlineto{\pgfqpoint{1.272746in}{1.824343in}}%
\pgfpathlineto{\pgfqpoint{1.276720in}{1.826751in}}%
\pgfpathlineto{\pgfqpoint{1.280810in}{1.824412in}}%
\pgfpathlineto{\pgfqpoint{1.289225in}{1.829229in}}%
\pgfpathlineto{\pgfqpoint{1.293198in}{1.836602in}}%
\pgfpathlineto{\pgfqpoint{1.297289in}{1.836602in}}%
\pgfpathlineto{\pgfqpoint{1.301379in}{1.840715in}}%
\pgfpathlineto{\pgfqpoint{1.305236in}{1.836735in}}%
\pgfpathlineto{\pgfqpoint{1.312716in}{1.851298in}}%
\pgfpathlineto{\pgfqpoint{1.324052in}{1.858008in}}%
\pgfpathlineto{\pgfqpoint{1.327675in}{1.851833in}}%
\pgfpathlineto{\pgfqpoint{1.331298in}{1.843292in}}%
\pgfpathlineto{\pgfqpoint{1.351049in}{1.879279in}}%
\pgfpathlineto{\pgfqpoint{1.354789in}{1.868092in}}%
\pgfpathlineto{\pgfqpoint{1.358879in}{1.863745in}}%
\pgfpathlineto{\pgfqpoint{1.362736in}{1.869224in}}%
\pgfpathlineto{\pgfqpoint{1.366476in}{1.869224in}}%
\pgfpathlineto{\pgfqpoint{1.370449in}{1.865017in}}%
\pgfpathlineto{\pgfqpoint{1.374072in}{1.872912in}}%
\pgfpathlineto{\pgfqpoint{1.378163in}{1.873969in}}%
\pgfpathlineto{\pgfqpoint{1.381903in}{1.876450in}}%
\pgfpathlineto{\pgfqpoint{1.389616in}{1.892127in}}%
\pgfpathlineto{\pgfqpoint{1.393356in}{1.895691in}}%
\pgfpathlineto{\pgfqpoint{1.397213in}{1.881979in}}%
\pgfpathlineto{\pgfqpoint{1.401537in}{1.878639in}}%
\pgfpathlineto{\pgfqpoint{1.405277in}{1.877859in}}%
\pgfpathlineto{\pgfqpoint{1.409250in}{1.883483in}}%
\pgfpathlineto{\pgfqpoint{1.413107in}{1.875413in}}%
\pgfpathlineto{\pgfqpoint{1.416964in}{1.894718in}}%
\pgfpathlineto{\pgfqpoint{1.420820in}{1.889555in}}%
\pgfpathlineto{\pgfqpoint{1.424677in}{1.887742in}}%
\pgfpathlineto{\pgfqpoint{1.428417in}{1.883975in}}%
\pgfpathlineto{\pgfqpoint{1.432274in}{1.892792in}}%
\pgfpathlineto{\pgfqpoint{1.435896in}{1.891511in}}%
\pgfpathlineto{\pgfqpoint{1.439636in}{1.897421in}}%
\pgfpathlineto{\pgfqpoint{1.443493in}{1.891511in}}%
\pgfpathlineto{\pgfqpoint{1.450973in}{1.869042in}}%
\pgfpathlineto{\pgfqpoint{1.458219in}{1.871605in}}%
\pgfpathlineto{\pgfqpoint{1.462075in}{1.878796in}}%
\pgfpathlineto{\pgfqpoint{1.465698in}{1.891312in}}%
\pgfpathlineto{\pgfqpoint{1.469555in}{1.897973in}}%
\pgfpathlineto{\pgfqpoint{1.473295in}{1.893482in}}%
\pgfpathlineto{\pgfqpoint{1.476918in}{1.893482in}}%
\pgfpathlineto{\pgfqpoint{1.480541in}{1.887669in}}%
\pgfpathlineto{\pgfqpoint{1.484164in}{1.889020in}}%
\pgfpathlineto{\pgfqpoint{1.491760in}{1.886361in}}%
\pgfpathlineto{\pgfqpoint{1.495383in}{1.880548in}}%
\pgfpathlineto{\pgfqpoint{1.499240in}{1.886361in}}%
\pgfpathlineto{\pgfqpoint{1.502980in}{1.879198in}}%
\pgfpathlineto{\pgfqpoint{1.507070in}{1.873873in}}%
\pgfpathlineto{\pgfqpoint{1.522497in}{1.868696in}}%
\pgfpathlineto{\pgfqpoint{1.526354in}{1.874021in}}%
\pgfpathlineto{\pgfqpoint{1.537690in}{1.874500in}}%
\pgfpathlineto{\pgfqpoint{1.552883in}{1.897421in}}%
\pgfpathlineto{\pgfqpoint{1.568193in}{1.897421in}}%
\pgfpathlineto{\pgfqpoint{1.583269in}{1.873782in}}%
\pgfpathlineto{\pgfqpoint{1.587243in}{1.875063in}}%
\pgfpathlineto{\pgfqpoint{1.590866in}{1.869738in}}%
\pgfpathlineto{\pgfqpoint{1.594489in}{1.876929in}}%
\pgfpathlineto{\pgfqpoint{1.598346in}{1.876929in}}%
\pgfpathlineto{\pgfqpoint{1.602085in}{1.884120in}}%
\pgfpathlineto{\pgfqpoint{1.605942in}{1.884120in}}%
\pgfpathlineto{\pgfqpoint{1.609799in}{1.896636in}}%
\pgfpathlineto{\pgfqpoint{1.613539in}{1.896636in}}%
\pgfpathlineto{\pgfqpoint{1.617395in}{1.903827in}}%
\pgfpathlineto{\pgfqpoint{1.625109in}{1.892118in}}%
\pgfpathlineto{\pgfqpoint{1.628732in}{1.892118in}}%
\pgfpathlineto{\pgfqpoint{1.632472in}{1.887628in}}%
\pgfpathlineto{\pgfqpoint{1.636328in}{1.875112in}}%
\pgfpathlineto{\pgfqpoint{1.640068in}{1.873775in}}%
\pgfpathlineto{\pgfqpoint{1.644042in}{1.878489in}}%
\pgfpathlineto{\pgfqpoint{1.647898in}{1.874857in}}%
\pgfpathlineto{\pgfqpoint{1.655612in}{1.859367in}}%
\pgfpathlineto{\pgfqpoint{1.659585in}{1.840387in}}%
\pgfpathlineto{\pgfqpoint{1.667299in}{1.789869in}}%
\pgfpathlineto{\pgfqpoint{1.675012in}{1.760280in}}%
\pgfpathlineto{\pgfqpoint{1.678869in}{1.760025in}}%
\pgfpathlineto{\pgfqpoint{1.682843in}{1.762768in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{1.762465in}}%
\pgfpathlineto{\pgfqpoint{1.690673in}{1.765802in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.772905in}}%
\pgfpathlineto{\pgfqpoint{1.698386in}{1.772566in}}%
\pgfpathlineto{\pgfqpoint{1.702243in}{1.792229in}}%
\pgfpathlineto{\pgfqpoint{1.705983in}{1.792229in}}%
\pgfpathlineto{\pgfqpoint{1.709839in}{1.791023in}}%
\pgfpathlineto{\pgfqpoint{1.713462in}{1.787025in}}%
\pgfpathlineto{\pgfqpoint{1.717202in}{1.787365in}}%
\pgfpathlineto{\pgfqpoint{1.721059in}{1.770427in}}%
\pgfpathlineto{\pgfqpoint{1.724799in}{1.766429in}}%
\pgfpathlineto{\pgfqpoint{1.728539in}{1.766429in}}%
\pgfpathlineto{\pgfqpoint{1.732512in}{1.792757in}}%
\pgfpathlineto{\pgfqpoint{1.736252in}{1.792757in}}%
\pgfpathlineto{\pgfqpoint{1.740109in}{1.790031in}}%
\pgfpathlineto{\pgfqpoint{1.747822in}{1.790031in}}%
\pgfpathlineto{\pgfqpoint{1.751562in}{1.767701in}}%
\pgfpathlineto{\pgfqpoint{1.759159in}{1.767701in}}%
\pgfpathlineto{\pgfqpoint{1.763015in}{1.771699in}}%
\pgfpathlineto{\pgfqpoint{1.783935in}{1.771699in}}%
\pgfpathlineto{\pgfqpoint{1.788259in}{1.769800in}}%
\pgfpathlineto{\pgfqpoint{1.796791in}{1.769800in}}%
\pgfpathlineto{\pgfqpoint{1.801115in}{1.767901in}}%
\pgfpathlineto{\pgfqpoint{1.805322in}{1.764115in}}%
\pgfpathlineto{\pgfqpoint{1.813854in}{1.764115in}}%
\pgfpathlineto{\pgfqpoint{1.818528in}{1.762216in}}%
\pgfpathlineto{\pgfqpoint{1.823203in}{1.761911in}}%
\pgfpathlineto{\pgfqpoint{1.827411in}{1.763798in}}%
\pgfpathlineto{\pgfqpoint{1.831501in}{1.763494in}}%
\pgfpathlineto{\pgfqpoint{1.835825in}{1.761594in}}%
\pgfpathlineto{\pgfqpoint{1.840149in}{1.761290in}}%
\pgfpathlineto{\pgfqpoint{1.844357in}{1.768081in}}%
\pgfpathlineto{\pgfqpoint{1.861420in}{1.767472in}}%
\pgfpathlineto{\pgfqpoint{1.865510in}{1.760680in}}%
\pgfpathlineto{\pgfqpoint{1.869601in}{1.760680in}}%
\pgfpathlineto{\pgfqpoint{1.874042in}{1.762884in}}%
\pgfpathlineto{\pgfqpoint{1.891572in}{1.762884in}}%
\pgfpathlineto{\pgfqpoint{1.896247in}{1.760680in}}%
\pgfpathlineto{\pgfqpoint{1.904662in}{1.760680in}}%
\pgfpathlineto{\pgfqpoint{1.908752in}{1.778228in}}%
\pgfpathlineto{\pgfqpoint{1.913193in}{1.780277in}}%
\pgfpathlineto{\pgfqpoint{1.925815in}{1.780277in}}%
\pgfpathlineto{\pgfqpoint{1.930139in}{1.762729in}}%
\pgfpathlineto{\pgfqpoint{1.934463in}{1.760680in}}%
\pgfpathlineto{\pgfqpoint{1.942644in}{1.760680in}}%
\pgfpathlineto{\pgfqpoint{1.947319in}{1.762132in}}%
\pgfpathlineto{\pgfqpoint{1.960409in}{1.762132in}}%
\pgfpathlineto{\pgfqpoint{1.964616in}{1.764181in}}%
\pgfpathlineto{\pgfqpoint{1.968706in}{1.762729in}}%
\pgfpathlineto{\pgfqpoint{1.977238in}{1.764485in}}%
\pgfpathlineto{\pgfqpoint{1.981562in}{1.764485in}}%
\pgfpathlineto{\pgfqpoint{1.985886in}{1.767366in}}%
\pgfpathlineto{\pgfqpoint{1.994535in}{1.767366in}}%
\pgfpathlineto{\pgfqpoint{2.002832in}{1.769964in}}%
\pgfpathlineto{\pgfqpoint{2.007156in}{1.766486in}}%
\pgfpathlineto{\pgfqpoint{2.015454in}{1.767238in}}%
\pgfpathlineto{\pgfqpoint{2.023986in}{1.767991in}}%
\pgfpathlineto{\pgfqpoint{2.028310in}{1.766539in}}%
\pgfpathlineto{\pgfqpoint{2.032517in}{1.768588in}}%
\pgfpathlineto{\pgfqpoint{2.036841in}{1.766384in}}%
\pgfpathlineto{\pgfqpoint{2.045373in}{1.764181in}}%
\pgfpathlineto{\pgfqpoint{2.049931in}{1.765632in}}%
\pgfpathlineto{\pgfqpoint{2.058696in}{1.765787in}}%
\pgfpathlineto{\pgfqpoint{2.062670in}{1.764336in}}%
\pgfpathlineto{\pgfqpoint{2.066877in}{1.765787in}}%
\pgfpathlineto{\pgfqpoint{2.075292in}{1.763583in}}%
\pgfpathlineto{\pgfqpoint{2.079733in}{1.763129in}}%
\pgfpathlineto{\pgfqpoint{2.083940in}{1.764580in}}%
\pgfpathlineto{\pgfqpoint{2.096562in}{1.764580in}}%
\pgfpathlineto{\pgfqpoint{2.100652in}{1.766486in}}%
\pgfpathlineto{\pgfqpoint{2.108600in}{1.766486in}}%
\pgfpathlineto{\pgfqpoint{2.112573in}{1.767937in}}%
\pgfpathlineto{\pgfqpoint{2.120988in}{1.767937in}}%
\pgfpathlineto{\pgfqpoint{2.124961in}{1.766486in}}%
\pgfpathlineto{\pgfqpoint{2.133610in}{1.766486in}}%
\pgfpathlineto{\pgfqpoint{2.137700in}{1.765035in}}%
\pgfpathlineto{\pgfqpoint{2.142024in}{1.765035in}}%
\pgfpathlineto{\pgfqpoint{2.146348in}{1.766486in}}%
\pgfpathlineto{\pgfqpoint{2.151023in}{1.766486in}}%
\pgfpathlineto{\pgfqpoint{2.155114in}{1.765035in}}%
\pgfpathlineto{\pgfqpoint{2.163996in}{1.766486in}}%
\pgfpathlineto{\pgfqpoint{2.167969in}{1.766486in}}%
\pgfpathlineto{\pgfqpoint{2.172060in}{1.765035in}}%
\pgfpathlineto{\pgfqpoint{2.176150in}{1.765035in}}%
\pgfpathlineto{\pgfqpoint{2.189590in}{1.760680in}}%
\pgfpathlineto{\pgfqpoint{2.193681in}{1.760985in}}%
\pgfpathlineto{\pgfqpoint{2.197771in}{1.768730in}}%
\pgfpathlineto{\pgfqpoint{2.209809in}{1.779050in}}%
\pgfpathlineto{\pgfqpoint{2.213782in}{1.782682in}}%
\pgfpathlineto{\pgfqpoint{2.218223in}{1.777832in}}%
\pgfpathlineto{\pgfqpoint{2.226989in}{1.774170in}}%
\pgfpathlineto{\pgfqpoint{2.235871in}{1.778159in}}%
\pgfpathlineto{\pgfqpoint{2.240078in}{1.781195in}}%
\pgfpathlineto{\pgfqpoint{2.244519in}{1.782754in}}%
\pgfpathlineto{\pgfqpoint{2.249194in}{1.792641in}}%
\pgfpathlineto{\pgfqpoint{2.253401in}{1.794718in}}%
\pgfpathlineto{\pgfqpoint{2.257842in}{1.803393in}}%
\pgfpathlineto{\pgfqpoint{2.261699in}{1.807609in}}%
\pgfpathlineto{\pgfqpoint{2.266023in}{1.821640in}}%
\pgfpathlineto{\pgfqpoint{2.270347in}{1.822731in}}%
\pgfpathlineto{\pgfqpoint{2.274555in}{1.834035in}}%
\pgfpathlineto{\pgfqpoint{2.278996in}{1.833997in}}%
\pgfpathlineto{\pgfqpoint{2.283086in}{1.831514in}}%
\pgfpathlineto{\pgfqpoint{2.287410in}{1.825410in}}%
\pgfpathlineto{\pgfqpoint{2.291851in}{1.829466in}}%
\pgfpathlineto{\pgfqpoint{2.300032in}{1.827066in}}%
\pgfpathlineto{\pgfqpoint{2.312421in}{1.862873in}}%
\pgfpathlineto{\pgfqpoint{2.316745in}{1.872739in}}%
\pgfpathlineto{\pgfqpoint{2.325510in}{1.899041in}}%
\pgfpathlineto{\pgfqpoint{2.334158in}{1.915058in}}%
\pgfpathlineto{\pgfqpoint{2.338366in}{1.903474in}}%
\pgfpathlineto{\pgfqpoint{2.342807in}{1.908799in}}%
\pgfpathlineto{\pgfqpoint{2.346897in}{1.896735in}}%
\pgfpathlineto{\pgfqpoint{2.350871in}{1.896735in}}%
\pgfpathlineto{\pgfqpoint{2.355078in}{1.895299in}}%
\pgfpathlineto{\pgfqpoint{2.359169in}{1.895299in}}%
\pgfpathlineto{\pgfqpoint{2.363259in}{1.875737in}}%
\pgfpathlineto{\pgfqpoint{2.367349in}{1.873648in}}%
\pgfpathlineto{\pgfqpoint{2.375647in}{1.850014in}}%
\pgfpathlineto{\pgfqpoint{2.380088in}{1.856864in}}%
\pgfpathlineto{\pgfqpoint{2.388269in}{1.879590in}}%
\pgfpathlineto{\pgfqpoint{2.392360in}{1.897858in}}%
\pgfpathlineto{\pgfqpoint{2.405916in}{1.924413in}}%
\pgfpathlineto{\pgfqpoint{2.410124in}{1.926524in}}%
\pgfpathlineto{\pgfqpoint{2.435251in}{1.898408in}}%
\pgfpathlineto{\pgfqpoint{2.439341in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{2.448574in}{1.879797in}}%
\pgfpathlineto{\pgfqpoint{2.461780in}{1.864284in}}%
\pgfpathlineto{\pgfqpoint{2.465754in}{1.864284in}}%
\pgfpathlineto{\pgfqpoint{2.469844in}{1.872089in}}%
\pgfpathlineto{\pgfqpoint{2.474052in}{1.873109in}}%
\pgfpathlineto{\pgfqpoint{2.478259in}{1.881190in}}%
\pgfpathlineto{\pgfqpoint{2.482583in}{1.883624in}}%
\pgfpathlineto{\pgfqpoint{2.491232in}{1.899544in}}%
\pgfpathlineto{\pgfqpoint{2.495556in}{1.900957in}}%
\pgfpathlineto{\pgfqpoint{2.499880in}{1.889942in}}%
\pgfpathlineto{\pgfqpoint{2.503970in}{1.898068in}}%
\pgfpathlineto{\pgfqpoint{2.516359in}{1.906467in}}%
\pgfpathlineto{\pgfqpoint{2.520800in}{1.913970in}}%
\pgfpathlineto{\pgfqpoint{2.525124in}{1.909326in}}%
\pgfpathlineto{\pgfqpoint{2.533305in}{1.910371in}}%
\pgfpathlineto{\pgfqpoint{2.545459in}{1.925033in}}%
\pgfpathlineto{\pgfqpoint{2.549666in}{1.921778in}}%
\pgfpathlineto{\pgfqpoint{2.557964in}{1.908003in}}%
\pgfpathlineto{\pgfqpoint{2.562055in}{1.908003in}}%
\pgfpathlineto{\pgfqpoint{2.570469in}{1.911248in}}%
\pgfpathlineto{\pgfqpoint{2.574677in}{1.905190in}}%
\pgfpathlineto{\pgfqpoint{2.583091in}{1.916204in}}%
\pgfpathlineto{\pgfqpoint{2.587415in}{1.917567in}}%
\pgfpathlineto{\pgfqpoint{2.591389in}{1.940608in}}%
\pgfpathlineto{\pgfqpoint{2.595363in}{1.973318in}}%
\pgfpathlineto{\pgfqpoint{2.599687in}{1.996359in}}%
\pgfpathlineto{\pgfqpoint{2.603543in}{2.000246in}}%
\pgfpathlineto{\pgfqpoint{2.607517in}{2.008566in}}%
\pgfpathlineto{\pgfqpoint{2.615815in}{2.003900in}}%
\pgfpathlineto{\pgfqpoint{2.620256in}{2.002730in}}%
\pgfpathlineto{\pgfqpoint{2.628437in}{2.039980in}}%
\pgfpathlineto{\pgfqpoint{2.632644in}{2.042786in}}%
\pgfpathlineto{\pgfqpoint{2.637085in}{2.051522in}}%
\pgfpathlineto{\pgfqpoint{2.641292in}{2.070218in}}%
\pgfpathlineto{\pgfqpoint{2.645383in}{2.075285in}}%
\pgfpathlineto{\pgfqpoint{2.649590in}{2.083792in}}%
\pgfpathlineto{\pgfqpoint{2.653564in}{2.104562in}}%
\pgfpathlineto{\pgfqpoint{2.657537in}{2.119408in}}%
\pgfpathlineto{\pgfqpoint{2.661511in}{2.119263in}}%
\pgfpathlineto{\pgfqpoint{2.665601in}{2.143207in}}%
\pgfpathlineto{\pgfqpoint{2.669809in}{2.153159in}}%
\pgfpathlineto{\pgfqpoint{2.674016in}{2.181043in}}%
\pgfpathlineto{\pgfqpoint{2.682431in}{2.226523in}}%
\pgfpathlineto{\pgfqpoint{2.686521in}{2.227365in}}%
\pgfpathlineto{\pgfqpoint{2.690612in}{2.237569in}}%
\pgfpathlineto{\pgfqpoint{2.694702in}{2.233423in}}%
\pgfpathlineto{\pgfqpoint{2.698676in}{2.242185in}}%
\pgfpathlineto{\pgfqpoint{2.702649in}{2.243226in}}%
\pgfpathlineto{\pgfqpoint{2.706856in}{2.258675in}}%
\pgfpathlineto{\pgfqpoint{2.710947in}{2.259581in}}%
\pgfpathlineto{\pgfqpoint{2.736074in}{2.332640in}}%
\pgfpathlineto{\pgfqpoint{2.740281in}{2.316324in}}%
\pgfpathlineto{\pgfqpoint{2.744489in}{2.318556in}}%
\pgfpathlineto{\pgfqpoint{2.753020in}{2.320505in}}%
\pgfpathlineto{\pgfqpoint{2.757227in}{2.328983in}}%
\pgfpathlineto{\pgfqpoint{2.761435in}{2.345025in}}%
\pgfpathlineto{\pgfqpoint{2.774173in}{2.416912in}}%
\pgfpathlineto{\pgfqpoint{2.778615in}{2.425567in}}%
\pgfpathlineto{\pgfqpoint{2.782705in}{2.451834in}}%
\pgfpathlineto{\pgfqpoint{2.786912in}{2.446963in}}%
\pgfpathlineto{\pgfqpoint{2.791003in}{2.445774in}}%
\pgfpathlineto{\pgfqpoint{2.795210in}{2.438946in}}%
\pgfpathlineto{\pgfqpoint{2.799417in}{2.448507in}}%
\pgfpathlineto{\pgfqpoint{2.803742in}{2.447522in}}%
\pgfpathlineto{\pgfqpoint{2.807949in}{2.450859in}}%
\pgfpathlineto{\pgfqpoint{2.812039in}{2.458691in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.450629in}}%
\pgfpathlineto{\pgfqpoint{2.828985in}{2.416102in}}%
\pgfpathlineto{\pgfqpoint{2.833193in}{2.397824in}}%
\pgfpathlineto{\pgfqpoint{2.837400in}{2.385025in}}%
\pgfpathlineto{\pgfqpoint{2.842309in}{2.380092in}}%
\pgfpathlineto{\pgfqpoint{2.846516in}{2.366868in}}%
\pgfpathlineto{\pgfqpoint{2.850957in}{2.360962in}}%
\pgfpathlineto{\pgfqpoint{2.855164in}{2.348351in}}%
\pgfpathlineto{\pgfqpoint{2.859839in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{2.863930in}{2.366827in}}%
\pgfpathlineto{\pgfqpoint{2.868137in}{2.376877in}}%
\pgfpathlineto{\pgfqpoint{2.872344in}{2.379269in}}%
\pgfpathlineto{\pgfqpoint{2.876668in}{2.380403in}}%
\pgfpathlineto{\pgfqpoint{2.880876in}{2.367225in}}%
\pgfpathlineto{\pgfqpoint{2.889290in}{2.369474in}}%
\pgfpathlineto{\pgfqpoint{2.893381in}{2.377329in}}%
\pgfpathlineto{\pgfqpoint{2.901679in}{2.405932in}}%
\pgfpathlineto{\pgfqpoint{2.906236in}{2.405932in}}%
\pgfpathlineto{\pgfqpoint{2.910677in}{2.420734in}}%
\pgfpathlineto{\pgfqpoint{2.915235in}{2.420734in}}%
\pgfpathlineto{\pgfqpoint{2.919560in}{2.428538in}}%
\pgfpathlineto{\pgfqpoint{2.924001in}{2.429824in}}%
\pgfpathlineto{\pgfqpoint{2.928442in}{2.423099in}}%
\pgfpathlineto{\pgfqpoint{2.932766in}{2.401571in}}%
\pgfpathlineto{\pgfqpoint{2.936973in}{2.394846in}}%
\pgfpathlineto{\pgfqpoint{2.941181in}{2.380318in}}%
\pgfpathlineto{\pgfqpoint{2.941181in}{2.380318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{1.670561in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647843in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{0.657543in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{0.667126in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{0.677411in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{0.686994in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{0.697396in}{1.677070in}}%
\pgfpathlineto{\pgfqpoint{0.706161in}{1.683578in}}%
\pgfpathlineto{\pgfqpoint{0.715160in}{1.690087in}}%
\pgfpathlineto{\pgfqpoint{0.724159in}{1.694352in}}%
\pgfpathlineto{\pgfqpoint{0.733041in}{1.698318in}}%
\pgfpathlineto{\pgfqpoint{0.741806in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{0.750922in}{1.693756in}}%
\pgfpathlineto{\pgfqpoint{0.759921in}{1.691475in}}%
\pgfpathlineto{\pgfqpoint{0.769621in}{1.691438in}}%
\pgfpathlineto{\pgfqpoint{0.778503in}{1.691700in}}%
\pgfpathlineto{\pgfqpoint{0.788204in}{1.691700in}}%
\pgfpathlineto{\pgfqpoint{0.797203in}{1.691700in}}%
\pgfpathlineto{\pgfqpoint{0.806085in}{1.693080in}}%
\pgfpathlineto{\pgfqpoint{0.815668in}{1.694461in}}%
\pgfpathlineto{\pgfqpoint{0.824200in}{1.695553in}}%
\pgfpathlineto{\pgfqpoint{0.832497in}{1.696646in}}%
\pgfpathlineto{\pgfqpoint{0.842081in}{1.697738in}}%
\pgfpathlineto{\pgfqpoint{0.851080in}{1.697450in}}%
\pgfpathlineto{\pgfqpoint{0.859611in}{1.697163in}}%
\pgfpathlineto{\pgfqpoint{0.868259in}{1.697163in}}%
\pgfpathlineto{\pgfqpoint{0.877726in}{1.697163in}}%
\pgfpathlineto{\pgfqpoint{0.886491in}{1.705458in}}%
\pgfpathlineto{\pgfqpoint{0.895607in}{1.705458in}}%
\pgfpathlineto{\pgfqpoint{0.904255in}{1.705458in}}%
\pgfpathlineto{\pgfqpoint{0.913021in}{1.705458in}}%
\pgfpathlineto{\pgfqpoint{0.921903in}{1.705458in}}%
\pgfpathlineto{\pgfqpoint{0.930902in}{1.697163in}}%
\pgfpathlineto{\pgfqpoint{0.939433in}{1.697163in}}%
\pgfpathlineto{\pgfqpoint{0.948549in}{1.697163in}}%
\pgfpathlineto{\pgfqpoint{0.957782in}{1.697163in}}%
\pgfpathlineto{\pgfqpoint{0.966547in}{1.697163in}}%
\pgfpathlineto{\pgfqpoint{0.975546in}{1.698603in}}%
\pgfpathlineto{\pgfqpoint{0.984662in}{1.700044in}}%
\pgfpathlineto{\pgfqpoint{0.992960in}{1.702803in}}%
\pgfpathlineto{\pgfqpoint{1.002192in}{1.704795in}}%
\pgfpathlineto{\pgfqpoint{1.010607in}{1.708668in}}%
\pgfpathlineto{\pgfqpoint{1.019840in}{1.711099in}}%
\pgfpathlineto{\pgfqpoint{1.028021in}{1.712269in}}%
\pgfpathlineto{\pgfqpoint{1.036669in}{1.712121in}}%
\pgfpathlineto{\pgfqpoint{1.044967in}{1.712740in}}%
\pgfpathlineto{\pgfqpoint{1.053732in}{1.711478in}}%
\pgfpathlineto{\pgfqpoint{1.062147in}{1.712982in}}%
\pgfpathlineto{\pgfqpoint{1.070678in}{1.715747in}}%
\pgfpathlineto{\pgfqpoint{1.079326in}{1.719797in}}%
\pgfpathlineto{\pgfqpoint{1.087741in}{1.722562in}}%
\pgfpathlineto{\pgfqpoint{1.096740in}{1.725327in}}%
\pgfpathlineto{\pgfqpoint{1.105272in}{1.725327in}}%
\pgfpathlineto{\pgfqpoint{1.114037in}{1.722562in}}%
\pgfpathlineto{\pgfqpoint{1.123036in}{1.725891in}}%
\pgfpathlineto{\pgfqpoint{1.131918in}{1.725482in}}%
\pgfpathlineto{\pgfqpoint{1.140800in}{1.724559in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.724503in}}%
\pgfpathlineto{\pgfqpoint{1.158447in}{1.728986in}}%
\pgfpathlineto{\pgfqpoint{1.167213in}{1.724112in}}%
\pgfpathlineto{\pgfqpoint{1.176328in}{1.730175in}}%
\pgfpathlineto{\pgfqpoint{1.185795in}{1.733506in}}%
\pgfpathlineto{\pgfqpoint{1.195028in}{1.744294in}}%
\pgfpathlineto{\pgfqpoint{1.204377in}{1.756517in}}%
\pgfpathlineto{\pgfqpoint{1.213259in}{1.774122in}}%
\pgfpathlineto{\pgfqpoint{1.222375in}{1.795641in}}%
\pgfpathlineto{\pgfqpoint{1.231140in}{1.823348in}}%
\pgfpathlineto{\pgfqpoint{1.240256in}{1.840814in}}%
\pgfpathlineto{\pgfqpoint{1.249372in}{1.861322in}}%
\pgfpathlineto{\pgfqpoint{1.258722in}{1.882204in}}%
\pgfpathlineto{\pgfqpoint{1.268305in}{1.889178in}}%
\pgfpathlineto{\pgfqpoint{1.277421in}{1.904812in}}%
\pgfpathlineto{\pgfqpoint{1.286420in}{1.929505in}}%
\pgfpathlineto{\pgfqpoint{1.296237in}{1.944883in}}%
\pgfpathlineto{\pgfqpoint{1.305703in}{1.968435in}}%
\pgfpathlineto{\pgfqpoint{1.315637in}{1.998586in}}%
\pgfpathlineto{\pgfqpoint{1.324987in}{2.019657in}}%
\pgfpathlineto{\pgfqpoint{1.334687in}{2.031352in}}%
\pgfpathlineto{\pgfqpoint{1.344271in}{2.055907in}}%
\pgfpathlineto{\pgfqpoint{1.353620in}{2.080805in}}%
\pgfpathlineto{\pgfqpoint{1.362736in}{2.098452in}}%
\pgfpathlineto{\pgfqpoint{1.371501in}{2.114903in}}%
\pgfpathlineto{\pgfqpoint{1.380266in}{2.137071in}}%
\pgfpathlineto{\pgfqpoint{1.389032in}{2.144825in}}%
\pgfpathlineto{\pgfqpoint{1.397446in}{2.157540in}}%
\pgfpathlineto{\pgfqpoint{1.405978in}{2.164037in}}%
\pgfpathlineto{\pgfqpoint{1.414860in}{2.176640in}}%
\pgfpathlineto{\pgfqpoint{1.423742in}{2.187087in}}%
\pgfpathlineto{\pgfqpoint{1.432624in}{2.208439in}}%
\pgfpathlineto{\pgfqpoint{1.441623in}{2.197617in}}%
\pgfpathlineto{\pgfqpoint{1.450973in}{2.205203in}}%
\pgfpathlineto{\pgfqpoint{1.460089in}{2.205359in}}%
\pgfpathlineto{\pgfqpoint{1.469204in}{2.214181in}}%
\pgfpathlineto{\pgfqpoint{1.478437in}{2.211587in}}%
\pgfpathlineto{\pgfqpoint{1.487436in}{2.223910in}}%
\pgfpathlineto{\pgfqpoint{1.497136in}{2.231298in}}%
\pgfpathlineto{\pgfqpoint{1.506018in}{2.240050in}}%
\pgfpathlineto{\pgfqpoint{1.515485in}{2.231437in}}%
\pgfpathlineto{\pgfqpoint{1.524250in}{2.230458in}}%
\pgfpathlineto{\pgfqpoint{1.533015in}{2.245978in}}%
\pgfpathlineto{\pgfqpoint{1.541897in}{2.253758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{1.670561in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619911in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{0.622950in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{0.624820in}{1.673747in}}%
\pgfpathlineto{\pgfqpoint{0.628326in}{1.673747in}}%
\pgfpathlineto{\pgfqpoint{0.631131in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{0.713991in}{1.678526in}}%
\pgfpathlineto{\pgfqpoint{0.748000in}{1.678526in}}%
\pgfpathlineto{\pgfqpoint{0.751974in}{1.676933in}}%
\pgfpathlineto{\pgfqpoint{0.760272in}{1.676933in}}%
\pgfpathlineto{\pgfqpoint{0.764362in}{1.688922in}}%
\pgfpathlineto{\pgfqpoint{0.772543in}{1.688922in}}%
\pgfpathlineto{\pgfqpoint{0.780724in}{1.685735in}}%
\pgfpathlineto{\pgfqpoint{0.785048in}{1.673747in}}%
\pgfpathlineto{\pgfqpoint{0.793112in}{1.673747in}}%
\pgfpathlineto{\pgfqpoint{0.797436in}{1.675340in}}%
\pgfpathlineto{\pgfqpoint{0.801877in}{1.675340in}}%
\pgfpathlineto{\pgfqpoint{0.810643in}{1.672154in}}%
\pgfpathlineto{\pgfqpoint{0.814733in}{1.672154in}}%
\pgfpathlineto{\pgfqpoint{0.818707in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{0.827355in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{0.831562in}{1.676701in}}%
\pgfpathlineto{\pgfqpoint{0.835653in}{1.676701in}}%
\pgfpathlineto{\pgfqpoint{0.850262in}{1.695121in}}%
\pgfpathlineto{\pgfqpoint{0.854703in}{1.695121in}}%
\pgfpathlineto{\pgfqpoint{0.859144in}{1.701261in}}%
\pgfpathlineto{\pgfqpoint{0.863117in}{1.699179in}}%
\pgfpathlineto{\pgfqpoint{0.867091in}{1.693739in}}%
\pgfpathlineto{\pgfqpoint{0.871181in}{1.693739in}}%
\pgfpathlineto{\pgfqpoint{0.875389in}{1.701181in}}%
\pgfpathlineto{\pgfqpoint{0.883102in}{1.692383in}}%
\pgfpathlineto{\pgfqpoint{0.886608in}{1.697823in}}%
\pgfpathlineto{\pgfqpoint{0.890231in}{1.697823in}}%
\pgfpathlineto{\pgfqpoint{0.894205in}{1.684941in}}%
\pgfpathlineto{\pgfqpoint{0.897944in}{1.684941in}}%
\pgfpathlineto{\pgfqpoint{0.901684in}{1.690381in}}%
\pgfpathlineto{\pgfqpoint{0.905424in}{1.684941in}}%
\pgfpathlineto{\pgfqpoint{0.913138in}{1.684941in}}%
\pgfpathlineto{\pgfqpoint{0.917695in}{1.690381in}}%
\pgfpathlineto{\pgfqpoint{0.922137in}{1.684941in}}%
\pgfpathlineto{\pgfqpoint{0.926461in}{1.684941in}}%
\pgfpathlineto{\pgfqpoint{0.931369in}{1.679502in}}%
\pgfpathlineto{\pgfqpoint{0.936161in}{1.679502in}}%
\pgfpathlineto{\pgfqpoint{0.940836in}{1.675201in}}%
\pgfpathlineto{\pgfqpoint{0.950419in}{1.675201in}}%
\pgfpathlineto{\pgfqpoint{0.955211in}{1.678560in}}%
\pgfpathlineto{\pgfqpoint{0.960236in}{1.678560in}}%
\pgfpathlineto{\pgfqpoint{0.965612in}{1.677420in}}%
\pgfpathlineto{\pgfqpoint{0.976130in}{1.677420in}}%
\pgfpathlineto{\pgfqpoint{0.981039in}{1.680124in}}%
\pgfpathlineto{\pgfqpoint{1.002076in}{1.680124in}}%
\pgfpathlineto{\pgfqpoint{1.007218in}{1.674062in}}%
\pgfpathlineto{\pgfqpoint{1.018671in}{1.674062in}}%
\pgfpathlineto{\pgfqpoint{1.024398in}{1.677420in}}%
\pgfpathlineto{\pgfqpoint{1.029891in}{1.683482in}}%
\pgfpathlineto{\pgfqpoint{1.047070in}{1.683482in}}%
\pgfpathlineto{\pgfqpoint{1.058757in}{1.677420in}}%
\pgfpathlineto{\pgfqpoint{1.064718in}{1.677420in}}%
\pgfpathlineto{\pgfqpoint{1.070678in}{1.680779in}}%
\pgfpathlineto{\pgfqpoint{1.075937in}{1.680779in}}%
\pgfpathlineto{\pgfqpoint{1.081196in}{1.686128in}}%
\pgfpathlineto{\pgfqpoint{1.086572in}{1.689100in}}%
\pgfpathlineto{\pgfqpoint{1.091948in}{1.695431in}}%
\pgfpathlineto{\pgfqpoint{1.097441in}{1.698403in}}%
\pgfpathlineto{\pgfqpoint{1.102817in}{1.699443in}}%
\pgfpathlineto{\pgfqpoint{1.113803in}{1.689841in}}%
\pgfpathlineto{\pgfqpoint{1.119530in}{1.692305in}}%
\pgfpathlineto{\pgfqpoint{1.125023in}{1.689164in}}%
\pgfpathlineto{\pgfqpoint{1.136476in}{1.713484in}}%
\pgfpathlineto{\pgfqpoint{1.142086in}{1.716677in}}%
\pgfpathlineto{\pgfqpoint{1.147929in}{1.722832in}}%
\pgfpathlineto{\pgfqpoint{1.159499in}{1.728156in}}%
\pgfpathlineto{\pgfqpoint{1.166044in}{1.726656in}}%
\pgfpathlineto{\pgfqpoint{1.171771in}{1.742850in}}%
\pgfpathlineto{\pgfqpoint{1.177614in}{1.745783in}}%
\pgfpathlineto{\pgfqpoint{1.183224in}{1.761107in}}%
\pgfpathlineto{\pgfqpoint{1.189418in}{1.766364in}}%
\pgfpathlineto{\pgfqpoint{1.196898in}{1.776907in}}%
\pgfpathlineto{\pgfqpoint{1.204494in}{1.777993in}}%
\pgfpathlineto{\pgfqpoint{1.212091in}{1.781622in}}%
\pgfpathlineto{\pgfqpoint{1.219687in}{1.781622in}}%
\pgfpathlineto{\pgfqpoint{1.227868in}{1.776541in}}%
\pgfpathlineto{\pgfqpoint{1.235815in}{1.778005in}}%
\pgfpathlineto{\pgfqpoint{1.243879in}{1.781897in}}%
\pgfpathlineto{\pgfqpoint{1.260124in}{1.794552in}}%
\pgfpathlineto{\pgfqpoint{1.267954in}{1.814106in}}%
\pgfpathlineto{\pgfqpoint{1.275200in}{1.812627in}}%
\pgfpathlineto{\pgfqpoint{1.282680in}{1.822410in}}%
\pgfpathlineto{\pgfqpoint{1.289926in}{1.823018in}}%
\pgfpathlineto{\pgfqpoint{1.304652in}{1.837703in}}%
\pgfpathlineto{\pgfqpoint{1.311547in}{1.854577in}}%
\pgfpathlineto{\pgfqpoint{1.318442in}{1.865890in}}%
\pgfpathlineto{\pgfqpoint{1.325338in}{1.883587in}}%
\pgfpathlineto{\pgfqpoint{1.332233in}{1.896261in}}%
\pgfpathlineto{\pgfqpoint{1.338661in}{1.905147in}}%
\pgfpathlineto{\pgfqpoint{1.351750in}{1.919068in}}%
\pgfpathlineto{\pgfqpoint{1.358178in}{1.934665in}}%
\pgfpathlineto{\pgfqpoint{1.371501in}{1.951493in}}%
\pgfpathlineto{\pgfqpoint{1.377929in}{1.969990in}}%
\pgfpathlineto{\pgfqpoint{1.384006in}{1.978591in}}%
\pgfpathlineto{\pgfqpoint{1.390200in}{1.980324in}}%
\pgfpathlineto{\pgfqpoint{1.396511in}{1.995315in}}%
\pgfpathlineto{\pgfqpoint{1.402589in}{1.994617in}}%
\pgfpathlineto{\pgfqpoint{1.408666in}{1.995913in}}%
\pgfpathlineto{\pgfqpoint{1.414743in}{1.992734in}}%
\pgfpathlineto{\pgfqpoint{1.420703in}{1.993909in}}%
\pgfpathlineto{\pgfqpoint{1.427482in}{1.986357in}}%
\pgfpathlineto{\pgfqpoint{1.433442in}{1.992016in}}%
\pgfpathlineto{\pgfqpoint{1.439286in}{1.993206in}}%
\pgfpathlineto{\pgfqpoint{1.445246in}{2.007649in}}%
\pgfpathlineto{\pgfqpoint{1.451090in}{2.011693in}}%
\pgfpathlineto{\pgfqpoint{1.457050in}{2.009181in}}%
\pgfpathlineto{\pgfqpoint{1.462893in}{2.015345in}}%
\pgfpathlineto{\pgfqpoint{1.474697in}{2.014300in}}%
\pgfpathlineto{\pgfqpoint{1.480775in}{2.018003in}}%
\pgfpathlineto{\pgfqpoint{1.486852in}{2.025423in}}%
\pgfpathlineto{\pgfqpoint{1.492695in}{2.021684in}}%
\pgfpathlineto{\pgfqpoint{1.504616in}{2.007673in}}%
\pgfpathlineto{\pgfqpoint{1.510810in}{1.999869in}}%
\pgfpathlineto{\pgfqpoint{1.516537in}{2.002564in}}%
\pgfpathlineto{\pgfqpoint{1.522380in}{2.007741in}}%
\pgfpathlineto{\pgfqpoint{1.528341in}{2.020002in}}%
\pgfpathlineto{\pgfqpoint{1.539677in}{2.035321in}}%
\pgfpathlineto{\pgfqpoint{1.550429in}{2.021581in}}%
\pgfpathlineto{\pgfqpoint{1.561532in}{2.005038in}}%
\pgfpathlineto{\pgfqpoint{1.567025in}{1.989135in}}%
\pgfpathlineto{\pgfqpoint{1.578127in}{1.977749in}}%
\pgfpathlineto{\pgfqpoint{1.583971in}{1.971562in}}%
\pgfpathlineto{\pgfqpoint{1.589697in}{1.960936in}}%
\pgfpathlineto{\pgfqpoint{1.601384in}{1.954850in}}%
\pgfpathlineto{\pgfqpoint{1.607345in}{1.952370in}}%
\pgfpathlineto{\pgfqpoint{1.613422in}{1.951175in}}%
\pgfpathlineto{\pgfqpoint{1.619382in}{1.961849in}}%
\pgfpathlineto{\pgfqpoint{1.625343in}{1.965150in}}%
\pgfpathlineto{\pgfqpoint{1.631654in}{1.958225in}}%
\pgfpathlineto{\pgfqpoint{1.644042in}{1.967288in}}%
\pgfpathlineto{\pgfqpoint{1.650353in}{1.967288in}}%
\pgfpathlineto{\pgfqpoint{1.656664in}{1.974660in}}%
\pgfpathlineto{\pgfqpoint{1.662741in}{1.987790in}}%
\pgfpathlineto{\pgfqpoint{1.674895in}{1.991139in}}%
\pgfpathlineto{\pgfqpoint{1.681206in}{1.989465in}}%
\pgfpathlineto{\pgfqpoint{1.687634in}{1.977680in}}%
\pgfpathlineto{\pgfqpoint{1.694179in}{1.978954in}}%
\pgfpathlineto{\pgfqpoint{1.700607in}{1.974058in}}%
\pgfpathlineto{\pgfqpoint{1.712995in}{1.970125in}}%
\pgfpathlineto{\pgfqpoint{1.719657in}{1.977015in}}%
\pgfpathlineto{\pgfqpoint{1.725968in}{1.975741in}}%
\pgfpathlineto{\pgfqpoint{1.732279in}{1.980636in}}%
\pgfpathlineto{\pgfqpoint{1.752030in}{1.849780in}}%
\pgfpathlineto{\pgfqpoint{1.765119in}{1.750693in}}%
\pgfpathlineto{\pgfqpoint{1.772482in}{1.746004in}}%
\pgfpathlineto{\pgfqpoint{1.779728in}{1.745693in}}%
\pgfpathlineto{\pgfqpoint{1.787090in}{1.743843in}}%
\pgfpathlineto{\pgfqpoint{1.794570in}{1.744089in}}%
\pgfpathlineto{\pgfqpoint{1.810348in}{1.740644in}}%
\pgfpathlineto{\pgfqpoint{1.826008in}{1.735146in}}%
\pgfpathlineto{\pgfqpoint{1.874860in}{1.732240in}}%
\pgfpathlineto{\pgfqpoint{1.909804in}{1.742037in}}%
\pgfpathlineto{\pgfqpoint{1.944982in}{1.743051in}}%
\pgfpathlineto{\pgfqpoint{1.971161in}{1.745080in}}%
\pgfpathlineto{\pgfqpoint{1.978991in}{1.745080in}}%
\pgfpathlineto{\pgfqpoint{1.986704in}{1.775603in}}%
\pgfpathlineto{\pgfqpoint{1.994768in}{1.774589in}}%
\pgfpathlineto{\pgfqpoint{2.002715in}{1.780617in}}%
\pgfpathlineto{\pgfqpoint{2.018843in}{1.781631in}}%
\pgfpathlineto{\pgfqpoint{2.026907in}{1.753401in}}%
\pgfpathlineto{\pgfqpoint{2.035556in}{1.753401in}}%
\pgfpathlineto{\pgfqpoint{2.043737in}{1.747373in}}%
\pgfpathlineto{\pgfqpoint{2.060215in}{1.747373in}}%
\pgfpathlineto{\pgfqpoint{2.068864in}{1.744065in}}%
\pgfpathlineto{\pgfqpoint{2.077629in}{1.745080in}}%
\pgfpathlineto{\pgfqpoint{2.086394in}{1.740290in}}%
\pgfpathlineto{\pgfqpoint{2.095276in}{1.743454in}}%
\pgfpathlineto{\pgfqpoint{2.113041in}{1.744468in}}%
\pgfpathlineto{\pgfqpoint{2.122156in}{1.740949in}}%
\pgfpathlineto{\pgfqpoint{2.132324in}{1.782390in}}%
\pgfpathlineto{\pgfqpoint{2.142024in}{1.778212in}}%
\pgfpathlineto{\pgfqpoint{2.161425in}{1.777198in}}%
\pgfpathlineto{\pgfqpoint{2.171242in}{1.780717in}}%
\pgfpathlineto{\pgfqpoint{2.181643in}{1.743051in}}%
\pgfpathlineto{\pgfqpoint{2.233884in}{1.744065in}}%
\pgfpathlineto{\pgfqpoint{2.254687in}{1.739161in}}%
\pgfpathlineto{\pgfqpoint{2.265673in}{1.734916in}}%
\pgfpathlineto{\pgfqpoint{2.276892in}{1.733017in}}%
\pgfpathlineto{\pgfqpoint{2.288112in}{1.733211in}}%
\pgfpathlineto{\pgfqpoint{2.309616in}{1.746849in}}%
\pgfpathlineto{\pgfqpoint{2.338599in}{1.792827in}}%
\pgfpathlineto{\pgfqpoint{2.347832in}{1.818045in}}%
\pgfpathlineto{\pgfqpoint{2.356597in}{1.853180in}}%
\pgfpathlineto{\pgfqpoint{2.364895in}{1.876024in}}%
\pgfpathlineto{\pgfqpoint{2.372842in}{1.904281in}}%
\pgfpathlineto{\pgfqpoint{2.380789in}{1.936967in}}%
\pgfpathlineto{\pgfqpoint{2.403462in}{1.971414in}}%
\pgfpathlineto{\pgfqpoint{2.410241in}{1.988716in}}%
\pgfpathlineto{\pgfqpoint{2.424382in}{2.007852in}}%
\pgfpathlineto{\pgfqpoint{2.431277in}{2.003095in}}%
\pgfpathlineto{\pgfqpoint{2.438640in}{2.014367in}}%
\pgfpathlineto{\pgfqpoint{2.454067in}{1.993968in}}%
\pgfpathlineto{\pgfqpoint{2.461897in}{1.989963in}}%
\pgfpathlineto{\pgfqpoint{2.469494in}{1.996144in}}%
\pgfpathlineto{\pgfqpoint{2.476623in}{1.979462in}}%
\pgfpathlineto{\pgfqpoint{2.483752in}{1.978995in}}%
\pgfpathlineto{\pgfqpoint{2.490998in}{1.992869in}}%
\pgfpathlineto{\pgfqpoint{2.498127in}{1.996276in}}%
\pgfpathlineto{\pgfqpoint{2.505373in}{1.988737in}}%
\pgfpathlineto{\pgfqpoint{2.512268in}{1.995012in}}%
\pgfpathlineto{\pgfqpoint{2.519280in}{2.008247in}}%
\pgfpathlineto{\pgfqpoint{2.526292in}{2.009622in}}%
\pgfpathlineto{\pgfqpoint{2.534006in}{2.016970in}}%
\pgfpathlineto{\pgfqpoint{2.541018in}{2.035882in}}%
\pgfpathlineto{\pgfqpoint{2.548147in}{2.050432in}}%
\pgfpathlineto{\pgfqpoint{2.555276in}{2.046992in}}%
\pgfpathlineto{\pgfqpoint{2.562405in}{2.046691in}}%
\pgfpathlineto{\pgfqpoint{2.569885in}{2.050884in}}%
\pgfpathlineto{\pgfqpoint{2.576780in}{2.044556in}}%
\pgfpathlineto{\pgfqpoint{2.584026in}{2.042499in}}%
\pgfpathlineto{\pgfqpoint{2.591389in}{2.044958in}}%
\pgfpathlineto{\pgfqpoint{2.606231in}{2.041019in}}%
\pgfpathlineto{\pgfqpoint{2.613945in}{2.016170in}}%
\pgfpathlineto{\pgfqpoint{2.627852in}{2.028852in}}%
\pgfpathlineto{\pgfqpoint{2.641877in}{2.042019in}}%
\pgfpathlineto{\pgfqpoint{2.648889in}{2.062453in}}%
\pgfpathlineto{\pgfqpoint{2.655901in}{2.062453in}}%
\pgfpathlineto{\pgfqpoint{2.662913in}{2.063833in}}%
\pgfpathlineto{\pgfqpoint{2.669926in}{2.057779in}}%
\pgfpathlineto{\pgfqpoint{2.676938in}{2.053209in}}%
\pgfpathlineto{\pgfqpoint{2.683833in}{2.061492in}}%
\pgfpathlineto{\pgfqpoint{2.690728in}{2.065473in}}%
\pgfpathlineto{\pgfqpoint{2.697974in}{2.063366in}}%
\pgfpathlineto{\pgfqpoint{2.704870in}{2.071917in}}%
\pgfpathlineto{\pgfqpoint{2.712116in}{2.074380in}}%
\pgfpathlineto{\pgfqpoint{2.719245in}{2.082930in}}%
\pgfpathlineto{\pgfqpoint{2.733503in}{2.068122in}}%
\pgfpathlineto{\pgfqpoint{2.747644in}{2.084813in}}%
\pgfpathlineto{\pgfqpoint{2.762253in}{2.089400in}}%
\pgfpathlineto{\pgfqpoint{2.769265in}{2.097798in}}%
\pgfpathlineto{\pgfqpoint{2.791470in}{2.074431in}}%
\pgfpathlineto{\pgfqpoint{2.798599in}{2.077713in}}%
\pgfpathlineto{\pgfqpoint{2.805261in}{2.074973in}}%
\pgfpathlineto{\pgfqpoint{2.812039in}{2.073988in}}%
\pgfpathlineto{\pgfqpoint{2.819168in}{2.078426in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{2.072434in}}%
\pgfpathlineto{\pgfqpoint{2.834245in}{2.074930in}}%
\pgfpathlineto{\pgfqpoint{2.842309in}{2.086315in}}%
\pgfpathlineto{\pgfqpoint{2.850373in}{2.083993in}}%
\pgfpathlineto{\pgfqpoint{2.858437in}{2.084496in}}%
\pgfpathlineto{\pgfqpoint{2.866968in}{2.100660in}}%
\pgfpathlineto{\pgfqpoint{2.875850in}{2.113353in}}%
\pgfpathlineto{\pgfqpoint{2.885083in}{2.120913in}}%
\pgfpathlineto{\pgfqpoint{2.893381in}{2.144814in}}%
\pgfpathlineto{\pgfqpoint{2.901562in}{2.159930in}}%
\pgfpathlineto{\pgfqpoint{2.917222in}{2.184047in}}%
\pgfpathlineto{\pgfqpoint{2.924702in}{2.173027in}}%
\pgfpathlineto{\pgfqpoint{2.939311in}{2.112946in}}%
\pgfpathlineto{\pgfqpoint{2.952984in}{1.952090in}}%
\pgfpathlineto{\pgfqpoint{2.960698in}{1.890436in}}%
\pgfpathlineto{\pgfqpoint{2.978930in}{1.840883in}}%
\pgfpathlineto{\pgfqpoint{2.986292in}{1.791242in}}%
\pgfpathlineto{\pgfqpoint{2.994473in}{1.788799in}}%
\pgfpathlineto{\pgfqpoint{3.010835in}{1.787627in}}%
\pgfpathlineto{\pgfqpoint{3.058635in}{1.787089in}}%
\pgfpathlineto{\pgfqpoint{3.068452in}{1.791512in}}%
\pgfpathlineto{\pgfqpoint{3.095799in}{1.791512in}}%
\pgfpathlineto{\pgfqpoint{3.103630in}{1.807171in}}%
\pgfpathlineto{\pgfqpoint{3.111343in}{1.802867in}}%
\pgfpathlineto{\pgfqpoint{3.135301in}{1.803108in}}%
\pgfpathlineto{\pgfqpoint{3.143482in}{1.787449in}}%
\pgfpathlineto{\pgfqpoint{3.151897in}{1.787073in}}%
\pgfpathlineto{\pgfqpoint{3.159844in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{3.225992in}{1.785877in}}%
\pgfpathlineto{\pgfqpoint{3.343096in}{1.785810in}}%
\pgfpathlineto{\pgfqpoint{3.343096in}{1.785810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{1.670561in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.618976in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{0.619911in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{0.620846in}{1.896682in}}%
\pgfpathlineto{\pgfqpoint{0.621430in}{1.892039in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{1.894625in}}%
\pgfpathlineto{\pgfqpoint{0.622950in}{1.855448in}}%
\pgfpathlineto{\pgfqpoint{0.623768in}{1.894366in}}%
\pgfpathlineto{\pgfqpoint{0.625871in}{1.801235in}}%
\pgfpathlineto{\pgfqpoint{0.627040in}{1.864182in}}%
\pgfpathlineto{\pgfqpoint{0.628326in}{1.824635in}}%
\pgfpathlineto{\pgfqpoint{0.629611in}{1.838451in}}%
\pgfpathlineto{\pgfqpoint{0.632650in}{1.777408in}}%
\pgfpathlineto{\pgfqpoint{0.636039in}{1.706260in}}%
\pgfpathlineto{\pgfqpoint{0.639662in}{1.677583in}}%
\pgfpathlineto{\pgfqpoint{0.643402in}{1.677792in}}%
\pgfpathlineto{\pgfqpoint{0.645389in}{1.676771in}}%
\pgfpathlineto{\pgfqpoint{0.647492in}{1.681819in}}%
\pgfpathlineto{\pgfqpoint{0.649596in}{1.679982in}}%
\pgfpathlineto{\pgfqpoint{0.654154in}{1.735573in}}%
\pgfpathlineto{\pgfqpoint{0.659179in}{1.706382in}}%
\pgfpathlineto{\pgfqpoint{0.661867in}{1.697395in}}%
\pgfpathlineto{\pgfqpoint{0.664555in}{1.705632in}}%
\pgfpathlineto{\pgfqpoint{0.667594in}{1.710378in}}%
\pgfpathlineto{\pgfqpoint{0.670516in}{1.712709in}}%
\pgfpathlineto{\pgfqpoint{0.673905in}{1.713311in}}%
\pgfpathlineto{\pgfqpoint{0.676944in}{1.712657in}}%
\pgfpathlineto{\pgfqpoint{0.686877in}{1.705375in}}%
\pgfpathlineto{\pgfqpoint{0.690734in}{1.699914in}}%
\pgfpathlineto{\pgfqpoint{0.694123in}{1.699286in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{1.699973in}}%
\pgfpathlineto{\pgfqpoint{0.703707in}{1.693696in}}%
\pgfpathlineto{\pgfqpoint{0.707213in}{1.681975in}}%
\pgfpathlineto{\pgfqpoint{0.710368in}{1.690788in}}%
\pgfpathlineto{\pgfqpoint{0.713991in}{1.738603in}}%
\pgfpathlineto{\pgfqpoint{0.717497in}{1.722211in}}%
\pgfpathlineto{\pgfqpoint{0.721471in}{1.714413in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{1.701059in}}%
\pgfpathlineto{\pgfqpoint{0.728951in}{1.705493in}}%
\pgfpathlineto{\pgfqpoint{0.732690in}{1.700941in}}%
\pgfpathlineto{\pgfqpoint{0.736430in}{1.702919in}}%
\pgfpathlineto{\pgfqpoint{0.744027in}{1.697586in}}%
\pgfpathlineto{\pgfqpoint{0.748000in}{1.699114in}}%
\pgfpathlineto{\pgfqpoint{0.751974in}{1.699347in}}%
\pgfpathlineto{\pgfqpoint{0.755831in}{1.706966in}}%
\pgfpathlineto{\pgfqpoint{0.760272in}{1.706761in}}%
\pgfpathlineto{\pgfqpoint{0.764362in}{1.711817in}}%
\pgfpathlineto{\pgfqpoint{0.768219in}{1.676870in}}%
\pgfpathlineto{\pgfqpoint{0.772543in}{1.688866in}}%
\pgfpathlineto{\pgfqpoint{0.776634in}{1.695348in}}%
\pgfpathlineto{\pgfqpoint{0.780724in}{1.677860in}}%
\pgfpathlineto{\pgfqpoint{0.785048in}{2.270206in}}%
\pgfpathlineto{\pgfqpoint{0.789139in}{2.543799in}}%
\pgfpathlineto{\pgfqpoint{0.793112in}{2.265641in}}%
\pgfpathlineto{\pgfqpoint{0.797436in}{2.043187in}}%
\pgfpathlineto{\pgfqpoint{0.805734in}{1.804801in}}%
\pgfpathlineto{\pgfqpoint{0.810643in}{1.748549in}}%
\pgfpathlineto{\pgfqpoint{0.814733in}{1.717222in}}%
\pgfpathlineto{\pgfqpoint{0.818707in}{1.702767in}}%
\pgfpathlineto{\pgfqpoint{0.822914in}{1.697645in}}%
\pgfpathlineto{\pgfqpoint{0.827355in}{1.696300in}}%
\pgfpathlineto{\pgfqpoint{0.835653in}{1.697590in}}%
\pgfpathlineto{\pgfqpoint{0.840444in}{1.699524in}}%
\pgfpathlineto{\pgfqpoint{0.845587in}{1.702869in}}%
\pgfpathlineto{\pgfqpoint{0.854703in}{1.718755in}}%
\pgfpathlineto{\pgfqpoint{0.863117in}{1.723243in}}%
\pgfpathlineto{\pgfqpoint{0.867091in}{1.740878in}}%
\pgfpathlineto{\pgfqpoint{0.871181in}{1.730394in}}%
\pgfpathlineto{\pgfqpoint{0.879479in}{2.009320in}}%
\pgfpathlineto{\pgfqpoint{0.883102in}{1.937124in}}%
\pgfpathlineto{\pgfqpoint{0.886608in}{1.928601in}}%
\pgfpathlineto{\pgfqpoint{0.894205in}{2.081284in}}%
\pgfpathlineto{\pgfqpoint{0.897944in}{2.011374in}}%
\pgfpathlineto{\pgfqpoint{0.901684in}{2.007859in}}%
\pgfpathlineto{\pgfqpoint{0.905424in}{1.977747in}}%
\pgfpathlineto{\pgfqpoint{0.909281in}{1.928337in}}%
\pgfpathlineto{\pgfqpoint{0.922137in}{1.826198in}}%
\pgfpathlineto{\pgfqpoint{0.926461in}{1.801048in}}%
\pgfpathlineto{\pgfqpoint{0.931369in}{1.783972in}}%
\pgfpathlineto{\pgfqpoint{0.940836in}{1.763517in}}%
\pgfpathlineto{\pgfqpoint{0.945510in}{1.757290in}}%
\pgfpathlineto{\pgfqpoint{0.950419in}{1.754989in}}%
\pgfpathlineto{\pgfqpoint{0.955211in}{1.761537in}}%
\pgfpathlineto{\pgfqpoint{0.960236in}{1.762958in}}%
\pgfpathlineto{\pgfqpoint{0.965612in}{1.762216in}}%
\pgfpathlineto{\pgfqpoint{0.970988in}{1.764781in}}%
\pgfpathlineto{\pgfqpoint{0.981039in}{1.763849in}}%
\pgfpathlineto{\pgfqpoint{0.986064in}{1.769127in}}%
\pgfpathlineto{\pgfqpoint{0.991440in}{1.777341in}}%
\pgfpathlineto{\pgfqpoint{0.996583in}{1.779883in}}%
\pgfpathlineto{\pgfqpoint{1.002076in}{1.784356in}}%
\pgfpathlineto{\pgfqpoint{1.007218in}{1.786325in}}%
\pgfpathlineto{\pgfqpoint{1.012944in}{1.786571in}}%
\pgfpathlineto{\pgfqpoint{1.018671in}{1.788300in}}%
\pgfpathlineto{\pgfqpoint{1.029891in}{1.804020in}}%
\pgfpathlineto{\pgfqpoint{1.035734in}{1.810761in}}%
\pgfpathlineto{\pgfqpoint{1.041344in}{1.811219in}}%
\pgfpathlineto{\pgfqpoint{1.047070in}{1.818772in}}%
\pgfpathlineto{\pgfqpoint{1.052914in}{1.817871in}}%
\pgfpathlineto{\pgfqpoint{1.058757in}{1.818663in}}%
\pgfpathlineto{\pgfqpoint{1.064718in}{1.837041in}}%
\pgfpathlineto{\pgfqpoint{1.070678in}{1.817305in}}%
\pgfpathlineto{\pgfqpoint{1.081196in}{1.820020in}}%
\pgfpathlineto{\pgfqpoint{1.086572in}{1.813851in}}%
\pgfpathlineto{\pgfqpoint{1.097441in}{1.813205in}}%
\pgfpathlineto{\pgfqpoint{1.102817in}{1.811172in}}%
\pgfpathlineto{\pgfqpoint{1.119530in}{1.800029in}}%
\pgfpathlineto{\pgfqpoint{1.125023in}{1.799348in}}%
\pgfpathlineto{\pgfqpoint{1.136476in}{1.804352in}}%
\pgfpathlineto{\pgfqpoint{1.147929in}{1.805996in}}%
\pgfpathlineto{\pgfqpoint{1.154006in}{1.802427in}}%
\pgfpathlineto{\pgfqpoint{1.166044in}{1.803645in}}%
\pgfpathlineto{\pgfqpoint{1.171771in}{1.800923in}}%
\pgfpathlineto{\pgfqpoint{1.177614in}{1.799945in}}%
\pgfpathlineto{\pgfqpoint{1.183224in}{1.797277in}}%
\pgfpathlineto{\pgfqpoint{1.189418in}{1.796462in}}%
\pgfpathlineto{\pgfqpoint{1.219687in}{1.800202in}}%
\pgfpathlineto{\pgfqpoint{1.227868in}{1.802824in}}%
\pgfpathlineto{\pgfqpoint{1.243879in}{1.803994in}}%
\pgfpathlineto{\pgfqpoint{1.252294in}{1.802420in}}%
\pgfpathlineto{\pgfqpoint{1.267954in}{1.806968in}}%
\pgfpathlineto{\pgfqpoint{1.282680in}{1.807647in}}%
\pgfpathlineto{\pgfqpoint{1.289926in}{1.810108in}}%
\pgfpathlineto{\pgfqpoint{1.304652in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.311547in}{1.795545in}}%
\pgfpathlineto{\pgfqpoint{1.318442in}{1.793020in}}%
\pgfpathlineto{\pgfqpoint{1.325338in}{1.792946in}}%
\pgfpathlineto{\pgfqpoint{1.351750in}{1.786700in}}%
\pgfpathlineto{\pgfqpoint{1.358178in}{1.787155in}}%
\pgfpathlineto{\pgfqpoint{1.364606in}{1.785478in}}%
\pgfpathlineto{\pgfqpoint{1.371501in}{1.786290in}}%
\pgfpathlineto{\pgfqpoint{1.377929in}{1.784774in}}%
\pgfpathlineto{\pgfqpoint{1.390200in}{1.788702in}}%
\pgfpathlineto{\pgfqpoint{1.402589in}{1.794043in}}%
\pgfpathlineto{\pgfqpoint{1.414743in}{1.803239in}}%
\pgfpathlineto{\pgfqpoint{1.420703in}{1.809059in}}%
\pgfpathlineto{\pgfqpoint{1.433442in}{1.817468in}}%
\pgfpathlineto{\pgfqpoint{1.445246in}{1.824818in}}%
\pgfpathlineto{\pgfqpoint{1.451090in}{1.828942in}}%
\pgfpathlineto{\pgfqpoint{1.462893in}{1.842933in}}%
\pgfpathlineto{\pgfqpoint{1.492695in}{1.887179in}}%
\pgfpathlineto{\pgfqpoint{1.522380in}{1.922701in}}%
\pgfpathlineto{\pgfqpoint{1.534067in}{2.014103in}}%
\pgfpathlineto{\pgfqpoint{1.545053in}{2.012601in}}%
\pgfpathlineto{\pgfqpoint{1.550429in}{2.023076in}}%
\pgfpathlineto{\pgfqpoint{1.556156in}{2.026863in}}%
\pgfpathlineto{\pgfqpoint{1.561532in}{2.029036in}}%
\pgfpathlineto{\pgfqpoint{1.583971in}{2.002046in}}%
\pgfpathlineto{\pgfqpoint{1.595424in}{1.986959in}}%
\pgfpathlineto{\pgfqpoint{1.613422in}{1.969083in}}%
\pgfpathlineto{\pgfqpoint{1.619382in}{1.961453in}}%
\pgfpathlineto{\pgfqpoint{1.631654in}{1.948658in}}%
\pgfpathlineto{\pgfqpoint{1.644042in}{1.936389in}}%
\pgfpathlineto{\pgfqpoint{1.650353in}{1.931226in}}%
\pgfpathlineto{\pgfqpoint{1.656664in}{1.932510in}}%
\pgfpathlineto{\pgfqpoint{1.662741in}{1.929360in}}%
\pgfpathlineto{\pgfqpoint{1.668701in}{1.929771in}}%
\pgfpathlineto{\pgfqpoint{1.674895in}{1.928536in}}%
\pgfpathlineto{\pgfqpoint{1.681206in}{1.924860in}}%
\pgfpathlineto{\pgfqpoint{1.700607in}{1.918551in}}%
\pgfpathlineto{\pgfqpoint{1.725968in}{1.917308in}}%
\pgfpathlineto{\pgfqpoint{1.732279in}{1.904646in}}%
\pgfpathlineto{\pgfqpoint{1.739174in}{1.882380in}}%
\pgfpathlineto{\pgfqpoint{1.758457in}{1.808454in}}%
\pgfpathlineto{\pgfqpoint{1.765119in}{1.788073in}}%
\pgfpathlineto{\pgfqpoint{1.779728in}{1.751010in}}%
\pgfpathlineto{\pgfqpoint{1.787090in}{1.736973in}}%
\pgfpathlineto{\pgfqpoint{1.794570in}{1.727057in}}%
\pgfpathlineto{\pgfqpoint{1.802284in}{1.713153in}}%
\pgfpathlineto{\pgfqpoint{1.810348in}{1.726081in}}%
\pgfpathlineto{\pgfqpoint{1.817944in}{1.714992in}}%
\pgfpathlineto{\pgfqpoint{1.826008in}{1.707847in}}%
\pgfpathlineto{\pgfqpoint{1.833722in}{1.698821in}}%
\pgfpathlineto{\pgfqpoint{1.841902in}{1.694544in}}%
\pgfpathlineto{\pgfqpoint{1.849850in}{1.692010in}}%
\pgfpathlineto{\pgfqpoint{1.866445in}{1.698399in}}%
\pgfpathlineto{\pgfqpoint{1.883274in}{1.707906in}}%
\pgfpathlineto{\pgfqpoint{1.891689in}{1.707804in}}%
\pgfpathlineto{\pgfqpoint{1.900922in}{1.711424in}}%
\pgfpathlineto{\pgfqpoint{1.909804in}{1.712943in}}%
\pgfpathlineto{\pgfqpoint{1.918569in}{1.702388in}}%
\pgfpathlineto{\pgfqpoint{1.927451in}{1.703900in}}%
\pgfpathlineto{\pgfqpoint{1.944982in}{1.710076in}}%
\pgfpathlineto{\pgfqpoint{1.953513in}{1.710321in}}%
\pgfpathlineto{\pgfqpoint{1.962278in}{1.699061in}}%
\pgfpathlineto{\pgfqpoint{1.971161in}{1.710524in}}%
\pgfpathlineto{\pgfqpoint{1.978991in}{1.707215in}}%
\pgfpathlineto{\pgfqpoint{1.986704in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{1.994768in}{1.704744in}}%
\pgfpathlineto{\pgfqpoint{2.010779in}{1.697352in}}%
\pgfpathlineto{\pgfqpoint{2.018843in}{1.692353in}}%
\pgfpathlineto{\pgfqpoint{2.026907in}{1.692511in}}%
\pgfpathlineto{\pgfqpoint{2.035556in}{1.695988in}}%
\pgfpathlineto{\pgfqpoint{2.043737in}{1.704221in}}%
\pgfpathlineto{\pgfqpoint{2.060215in}{1.715277in}}%
\pgfpathlineto{\pgfqpoint{2.077629in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.086394in}{1.724918in}}%
\pgfpathlineto{\pgfqpoint{2.095276in}{1.732130in}}%
\pgfpathlineto{\pgfqpoint{2.113041in}{1.715532in}}%
\pgfpathlineto{\pgfqpoint{2.122156in}{1.708956in}}%
\pgfpathlineto{\pgfqpoint{2.132324in}{1.699662in}}%
\pgfpathlineto{\pgfqpoint{2.142024in}{1.697432in}}%
\pgfpathlineto{\pgfqpoint{2.151608in}{1.697981in}}%
\pgfpathlineto{\pgfqpoint{2.171242in}{1.702790in}}%
\pgfpathlineto{\pgfqpoint{2.191577in}{1.696986in}}%
\pgfpathlineto{\pgfqpoint{2.202329in}{1.699133in}}%
\pgfpathlineto{\pgfqpoint{2.213081in}{1.708688in}}%
\pgfpathlineto{\pgfqpoint{2.223599in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{2.233884in}{1.710299in}}%
\pgfpathlineto{\pgfqpoint{2.244169in}{1.703827in}}%
\pgfpathlineto{\pgfqpoint{2.265673in}{1.698202in}}%
\pgfpathlineto{\pgfqpoint{2.288112in}{1.688966in}}%
\pgfpathlineto{\pgfqpoint{2.299097in}{1.687513in}}%
\pgfpathlineto{\pgfqpoint{2.320134in}{1.731046in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.738954in}}%
\pgfpathlineto{\pgfqpoint{2.347832in}{1.797301in}}%
\pgfpathlineto{\pgfqpoint{2.356597in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{2.364895in}{1.840983in}}%
\pgfpathlineto{\pgfqpoint{2.372842in}{1.848876in}}%
\pgfpathlineto{\pgfqpoint{2.388386in}{1.873083in}}%
\pgfpathlineto{\pgfqpoint{2.417253in}{1.910791in}}%
\pgfpathlineto{\pgfqpoint{2.431277in}{1.924289in}}%
\pgfpathlineto{\pgfqpoint{2.438640in}{1.928671in}}%
\pgfpathlineto{\pgfqpoint{2.469494in}{1.940322in}}%
\pgfpathlineto{\pgfqpoint{2.476623in}{1.942866in}}%
\pgfpathlineto{\pgfqpoint{2.483752in}{1.943995in}}%
\pgfpathlineto{\pgfqpoint{2.512268in}{1.958179in}}%
\pgfpathlineto{\pgfqpoint{2.519280in}{1.963294in}}%
\pgfpathlineto{\pgfqpoint{2.526292in}{1.969794in}}%
\pgfpathlineto{\pgfqpoint{2.541018in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{2.576780in}{1.993998in}}%
\pgfpathlineto{\pgfqpoint{2.599102in}{2.003571in}}%
\pgfpathlineto{\pgfqpoint{2.613945in}{2.010847in}}%
\pgfpathlineto{\pgfqpoint{2.648889in}{2.022902in}}%
\pgfpathlineto{\pgfqpoint{2.669926in}{2.028032in}}%
\pgfpathlineto{\pgfqpoint{2.690728in}{2.032814in}}%
\pgfpathlineto{\pgfqpoint{2.704870in}{2.037341in}}%
\pgfpathlineto{\pgfqpoint{2.740632in}{2.046572in}}%
\pgfpathlineto{\pgfqpoint{2.769265in}{2.056658in}}%
\pgfpathlineto{\pgfqpoint{2.783523in}{2.060325in}}%
\pgfpathlineto{\pgfqpoint{2.842309in}{2.062821in}}%
\pgfpathlineto{\pgfqpoint{2.850373in}{2.064833in}}%
\pgfpathlineto{\pgfqpoint{2.858437in}{2.068079in}}%
\pgfpathlineto{\pgfqpoint{2.866968in}{2.073694in}}%
\pgfpathlineto{\pgfqpoint{2.885083in}{2.092012in}}%
\pgfpathlineto{\pgfqpoint{2.917222in}{2.129751in}}%
\pgfpathlineto{\pgfqpoint{2.924702in}{2.137075in}}%
\pgfpathlineto{\pgfqpoint{2.932415in}{2.118822in}}%
\pgfpathlineto{\pgfqpoint{2.939311in}{2.084301in}}%
\pgfpathlineto{\pgfqpoint{2.952984in}{2.003969in}}%
\pgfpathlineto{\pgfqpoint{2.960698in}{1.965842in}}%
\pgfpathlineto{\pgfqpoint{2.978930in}{1.931273in}}%
\pgfpathlineto{\pgfqpoint{2.986292in}{1.897918in}}%
\pgfpathlineto{\pgfqpoint{3.002888in}{1.839117in}}%
\pgfpathlineto{\pgfqpoint{3.010835in}{1.814221in}}%
\pgfpathlineto{\pgfqpoint{3.019951in}{1.791409in}}%
\pgfpathlineto{\pgfqpoint{3.029184in}{1.772043in}}%
\pgfpathlineto{\pgfqpoint{3.048350in}{1.741637in}}%
\pgfpathlineto{\pgfqpoint{3.058635in}{1.731690in}}%
\pgfpathlineto{\pgfqpoint{3.068452in}{1.738761in}}%
\pgfpathlineto{\pgfqpoint{3.078035in}{1.810652in}}%
\pgfpathlineto{\pgfqpoint{3.087034in}{1.891896in}}%
\pgfpathlineto{\pgfqpoint{3.127121in}{1.790333in}}%
\pgfpathlineto{\pgfqpoint{3.151897in}{1.746235in}}%
\pgfpathlineto{\pgfqpoint{3.177608in}{1.714204in}}%
\pgfpathlineto{\pgfqpoint{3.186607in}{1.705855in}}%
\pgfpathlineto{\pgfqpoint{3.196191in}{1.699137in}}%
\pgfpathlineto{\pgfqpoint{3.216292in}{1.690320in}}%
\pgfpathlineto{\pgfqpoint{3.225992in}{1.688534in}}%
\pgfpathlineto{\pgfqpoint{3.245393in}{1.689756in}}%
\pgfpathlineto{\pgfqpoint{3.274377in}{1.695061in}}%
\pgfpathlineto{\pgfqpoint{3.284194in}{1.695587in}}%
\pgfpathlineto{\pgfqpoint{3.313645in}{1.692752in}}%
\pgfpathlineto{\pgfqpoint{3.343096in}{1.689219in}}%
\pgfpathlineto{\pgfqpoint{3.343096in}{1.689219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{1.670561in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.618976in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{0.631364in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{0.635455in}{1.814967in}}%
\pgfpathlineto{\pgfqpoint{0.639311in}{1.778853in}}%
\pgfpathlineto{\pgfqpoint{0.646440in}{1.751427in}}%
\pgfpathlineto{\pgfqpoint{0.650180in}{1.719375in}}%
\pgfpathlineto{\pgfqpoint{0.653686in}{1.727486in}}%
\pgfpathlineto{\pgfqpoint{0.657543in}{1.775877in}}%
\pgfpathlineto{\pgfqpoint{0.661517in}{1.780927in}}%
\pgfpathlineto{\pgfqpoint{0.665257in}{1.778202in}}%
\pgfpathlineto{\pgfqpoint{0.669230in}{1.777090in}}%
\pgfpathlineto{\pgfqpoint{0.673204in}{1.783153in}}%
\pgfpathlineto{\pgfqpoint{0.677060in}{1.816372in}}%
\pgfpathlineto{\pgfqpoint{0.681034in}{1.813058in}}%
\pgfpathlineto{\pgfqpoint{0.685475in}{1.814921in}}%
\pgfpathlineto{\pgfqpoint{0.689449in}{1.814660in}}%
\pgfpathlineto{\pgfqpoint{0.693656in}{1.870392in}}%
\pgfpathlineto{\pgfqpoint{0.697513in}{1.897146in}}%
\pgfpathlineto{\pgfqpoint{0.704759in}{1.806316in}}%
\pgfpathlineto{\pgfqpoint{0.708265in}{1.799047in}}%
\pgfpathlineto{\pgfqpoint{0.711888in}{1.765024in}}%
\pgfpathlineto{\pgfqpoint{0.719017in}{1.727290in}}%
\pgfpathlineto{\pgfqpoint{0.726613in}{1.714105in}}%
\pgfpathlineto{\pgfqpoint{0.730470in}{1.712819in}}%
\pgfpathlineto{\pgfqpoint{0.738066in}{1.702479in}}%
\pgfpathlineto{\pgfqpoint{0.741806in}{1.699286in}}%
\pgfpathlineto{\pgfqpoint{0.745663in}{1.756348in}}%
\pgfpathlineto{\pgfqpoint{0.749403in}{1.756352in}}%
\pgfpathlineto{\pgfqpoint{0.753260in}{1.759409in}}%
\pgfpathlineto{\pgfqpoint{0.756883in}{1.760707in}}%
\pgfpathlineto{\pgfqpoint{0.760739in}{1.756087in}}%
\pgfpathlineto{\pgfqpoint{0.764596in}{1.783905in}}%
\pgfpathlineto{\pgfqpoint{0.768453in}{1.781684in}}%
\pgfpathlineto{\pgfqpoint{0.772192in}{1.786378in}}%
\pgfpathlineto{\pgfqpoint{0.775699in}{1.758593in}}%
\pgfpathlineto{\pgfqpoint{0.779438in}{1.793399in}}%
\pgfpathlineto{\pgfqpoint{0.783061in}{1.797714in}}%
\pgfpathlineto{\pgfqpoint{0.786567in}{1.805003in}}%
\pgfpathlineto{\pgfqpoint{0.790190in}{1.804399in}}%
\pgfpathlineto{\pgfqpoint{0.793813in}{1.799797in}}%
\pgfpathlineto{\pgfqpoint{0.797319in}{1.803863in}}%
\pgfpathlineto{\pgfqpoint{0.800709in}{1.821678in}}%
\pgfpathlineto{\pgfqpoint{0.804098in}{1.790619in}}%
\pgfpathlineto{\pgfqpoint{0.807721in}{1.841127in}}%
\pgfpathlineto{\pgfqpoint{0.811344in}{1.784274in}}%
\pgfpathlineto{\pgfqpoint{0.814967in}{1.767277in}}%
\pgfpathlineto{\pgfqpoint{0.818590in}{1.777994in}}%
\pgfpathlineto{\pgfqpoint{0.822213in}{1.782963in}}%
\pgfpathlineto{\pgfqpoint{0.825953in}{1.808066in}}%
\pgfpathlineto{\pgfqpoint{0.829809in}{1.820551in}}%
\pgfpathlineto{\pgfqpoint{0.833315in}{1.820448in}}%
\pgfpathlineto{\pgfqpoint{0.837055in}{1.812291in}}%
\pgfpathlineto{\pgfqpoint{0.844535in}{1.781881in}}%
\pgfpathlineto{\pgfqpoint{0.848508in}{1.763569in}}%
\pgfpathlineto{\pgfqpoint{0.852131in}{1.757046in}}%
\pgfpathlineto{\pgfqpoint{0.856339in}{1.695477in}}%
\pgfpathlineto{\pgfqpoint{0.860195in}{1.691891in}}%
\pgfpathlineto{\pgfqpoint{0.863935in}{1.709299in}}%
\pgfpathlineto{\pgfqpoint{0.867792in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{0.871882in}{1.705424in}}%
\pgfpathlineto{\pgfqpoint{0.875505in}{1.717252in}}%
\pgfpathlineto{\pgfqpoint{0.879713in}{1.717168in}}%
\pgfpathlineto{\pgfqpoint{0.883686in}{1.733347in}}%
\pgfpathlineto{\pgfqpoint{0.887660in}{1.741122in}}%
\pgfpathlineto{\pgfqpoint{0.891633in}{1.756732in}}%
\pgfpathlineto{\pgfqpoint{0.895607in}{1.731648in}}%
\pgfpathlineto{\pgfqpoint{0.899581in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{0.903671in}{1.762336in}}%
\pgfpathlineto{\pgfqpoint{0.907762in}{1.747109in}}%
\pgfpathlineto{\pgfqpoint{0.916410in}{1.730734in}}%
\pgfpathlineto{\pgfqpoint{0.920617in}{1.718552in}}%
\pgfpathlineto{\pgfqpoint{0.924708in}{1.710600in}}%
\pgfpathlineto{\pgfqpoint{0.928798in}{1.714085in}}%
\pgfpathlineto{\pgfqpoint{0.932538in}{1.870065in}}%
\pgfpathlineto{\pgfqpoint{0.936278in}{1.827963in}}%
\pgfpathlineto{\pgfqpoint{0.940134in}{1.763968in}}%
\pgfpathlineto{\pgfqpoint{0.943874in}{1.724209in}}%
\pgfpathlineto{\pgfqpoint{0.947614in}{1.701050in}}%
\pgfpathlineto{\pgfqpoint{0.951354in}{1.686464in}}%
\pgfpathlineto{\pgfqpoint{0.954977in}{1.686478in}}%
\pgfpathlineto{\pgfqpoint{0.958600in}{1.695040in}}%
\pgfpathlineto{\pgfqpoint{0.962223in}{1.700662in}}%
\pgfpathlineto{\pgfqpoint{0.965729in}{1.701052in}}%
\pgfpathlineto{\pgfqpoint{0.969352in}{1.730039in}}%
\pgfpathlineto{\pgfqpoint{0.973092in}{1.717135in}}%
\pgfpathlineto{\pgfqpoint{0.976832in}{1.722484in}}%
\pgfpathlineto{\pgfqpoint{0.980688in}{1.706059in}}%
\pgfpathlineto{\pgfqpoint{0.984311in}{1.697358in}}%
\pgfpathlineto{\pgfqpoint{0.988051in}{1.704863in}}%
\pgfpathlineto{\pgfqpoint{0.991791in}{1.693770in}}%
\pgfpathlineto{\pgfqpoint{0.995531in}{1.709345in}}%
\pgfpathlineto{\pgfqpoint{0.999387in}{1.708127in}}%
\pgfpathlineto{\pgfqpoint{1.003010in}{1.702228in}}%
\pgfpathlineto{\pgfqpoint{1.006517in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{1.010373in}{1.690684in}}%
\pgfpathlineto{\pgfqpoint{1.013996in}{1.699158in}}%
\pgfpathlineto{\pgfqpoint{1.017853in}{1.696384in}}%
\pgfpathlineto{\pgfqpoint{1.021476in}{1.698337in}}%
\pgfpathlineto{\pgfqpoint{1.024982in}{1.706592in}}%
\pgfpathlineto{\pgfqpoint{1.028722in}{1.701983in}}%
\pgfpathlineto{\pgfqpoint{1.036669in}{1.717132in}}%
\pgfpathlineto{\pgfqpoint{1.044499in}{1.731932in}}%
\pgfpathlineto{\pgfqpoint{1.052096in}{1.737719in}}%
\pgfpathlineto{\pgfqpoint{1.056186in}{1.743230in}}%
\pgfpathlineto{\pgfqpoint{1.060043in}{1.740765in}}%
\pgfpathlineto{\pgfqpoint{1.064017in}{1.747736in}}%
\pgfpathlineto{\pgfqpoint{1.067640in}{1.738857in}}%
\pgfpathlineto{\pgfqpoint{1.071379in}{1.736974in}}%
\pgfpathlineto{\pgfqpoint{1.079326in}{1.729428in}}%
\pgfpathlineto{\pgfqpoint{1.083066in}{1.716725in}}%
\pgfpathlineto{\pgfqpoint{1.086806in}{1.709615in}}%
\pgfpathlineto{\pgfqpoint{1.090429in}{1.722849in}}%
\pgfpathlineto{\pgfqpoint{1.097792in}{1.704441in}}%
\pgfpathlineto{\pgfqpoint{1.105505in}{1.728574in}}%
\pgfpathlineto{\pgfqpoint{1.109362in}{1.718718in}}%
\pgfpathlineto{\pgfqpoint{1.117192in}{1.706855in}}%
\pgfpathlineto{\pgfqpoint{1.124906in}{1.698969in}}%
\pgfpathlineto{\pgfqpoint{1.140099in}{1.688235in}}%
\pgfpathlineto{\pgfqpoint{1.151903in}{1.682993in}}%
\pgfpathlineto{\pgfqpoint{1.175277in}{1.682300in}}%
\pgfpathlineto{\pgfqpoint{1.179250in}{1.679415in}}%
\pgfpathlineto{\pgfqpoint{1.182990in}{1.682241in}}%
\pgfpathlineto{\pgfqpoint{1.186964in}{1.689515in}}%
\pgfpathlineto{\pgfqpoint{1.198534in}{1.695395in}}%
\pgfpathlineto{\pgfqpoint{1.209870in}{1.700121in}}%
\pgfpathlineto{\pgfqpoint{1.213844in}{1.707125in}}%
\pgfpathlineto{\pgfqpoint{1.221791in}{1.713566in}}%
\pgfpathlineto{\pgfqpoint{1.225764in}{1.713847in}}%
\pgfpathlineto{\pgfqpoint{1.241659in}{1.710102in}}%
\pgfpathlineto{\pgfqpoint{1.245515in}{1.710213in}}%
\pgfpathlineto{\pgfqpoint{1.253112in}{1.705378in}}%
\pgfpathlineto{\pgfqpoint{1.268773in}{1.698714in}}%
\pgfpathlineto{\pgfqpoint{1.280810in}{1.699041in}}%
\pgfpathlineto{\pgfqpoint{1.284784in}{1.699001in}}%
\pgfpathlineto{\pgfqpoint{1.289225in}{1.695352in}}%
\pgfpathlineto{\pgfqpoint{1.301379in}{1.690509in}}%
\pgfpathlineto{\pgfqpoint{1.316339in}{1.691740in}}%
\pgfpathlineto{\pgfqpoint{1.331298in}{1.698255in}}%
\pgfpathlineto{\pgfqpoint{1.335505in}{1.700831in}}%
\pgfpathlineto{\pgfqpoint{1.343219in}{1.707549in}}%
\pgfpathlineto{\pgfqpoint{1.354789in}{1.717491in}}%
\pgfpathlineto{\pgfqpoint{1.381903in}{1.746992in}}%
\pgfpathlineto{\pgfqpoint{1.409250in}{1.785250in}}%
\pgfpathlineto{\pgfqpoint{1.420820in}{1.789959in}}%
\pgfpathlineto{\pgfqpoint{1.424677in}{1.789665in}}%
\pgfpathlineto{\pgfqpoint{1.428417in}{1.790737in}}%
\pgfpathlineto{\pgfqpoint{1.439636in}{1.789993in}}%
\pgfpathlineto{\pgfqpoint{1.450973in}{1.794433in}}%
\pgfpathlineto{\pgfqpoint{1.458219in}{1.793841in}}%
\pgfpathlineto{\pgfqpoint{1.469555in}{1.796823in}}%
\pgfpathlineto{\pgfqpoint{1.484164in}{1.798367in}}%
\pgfpathlineto{\pgfqpoint{1.488020in}{1.798730in}}%
\pgfpathlineto{\pgfqpoint{1.491760in}{1.797752in}}%
\pgfpathlineto{\pgfqpoint{1.510927in}{1.799475in}}%
\pgfpathlineto{\pgfqpoint{1.518757in}{1.798117in}}%
\pgfpathlineto{\pgfqpoint{1.530094in}{1.797862in}}%
\pgfpathlineto{\pgfqpoint{1.537690in}{1.796729in}}%
\pgfpathlineto{\pgfqpoint{1.556740in}{1.795532in}}%
\pgfpathlineto{\pgfqpoint{1.560480in}{1.797387in}}%
\pgfpathlineto{\pgfqpoint{1.572050in}{1.797867in}}%
\pgfpathlineto{\pgfqpoint{1.575790in}{1.798399in}}%
\pgfpathlineto{\pgfqpoint{1.579530in}{1.797642in}}%
\pgfpathlineto{\pgfqpoint{1.590866in}{1.801506in}}%
\pgfpathlineto{\pgfqpoint{1.594489in}{1.801381in}}%
\pgfpathlineto{\pgfqpoint{1.605942in}{1.805227in}}%
\pgfpathlineto{\pgfqpoint{1.609799in}{1.832516in}}%
\pgfpathlineto{\pgfqpoint{1.621252in}{1.830277in}}%
\pgfpathlineto{\pgfqpoint{1.628732in}{1.827191in}}%
\pgfpathlineto{\pgfqpoint{1.636328in}{1.827429in}}%
\pgfpathlineto{\pgfqpoint{1.647898in}{1.821669in}}%
\pgfpathlineto{\pgfqpoint{1.651638in}{1.817317in}}%
\pgfpathlineto{\pgfqpoint{1.655612in}{1.810141in}}%
\pgfpathlineto{\pgfqpoint{1.682843in}{1.724156in}}%
\pgfpathlineto{\pgfqpoint{1.694530in}{1.699511in}}%
\pgfpathlineto{\pgfqpoint{1.705983in}{1.683858in}}%
\pgfpathlineto{\pgfqpoint{1.713462in}{1.676578in}}%
\pgfpathlineto{\pgfqpoint{1.717202in}{1.676182in}}%
\pgfpathlineto{\pgfqpoint{1.732512in}{1.683487in}}%
\pgfpathlineto{\pgfqpoint{1.736252in}{1.682914in}}%
\pgfpathlineto{\pgfqpoint{1.751562in}{1.687360in}}%
\pgfpathlineto{\pgfqpoint{1.755419in}{1.678249in}}%
\pgfpathlineto{\pgfqpoint{1.759159in}{1.677855in}}%
\pgfpathlineto{\pgfqpoint{1.763015in}{1.689145in}}%
\pgfpathlineto{\pgfqpoint{1.766872in}{1.688663in}}%
\pgfpathlineto{\pgfqpoint{1.770962in}{1.700420in}}%
\pgfpathlineto{\pgfqpoint{1.779611in}{1.699954in}}%
\pgfpathlineto{\pgfqpoint{1.783935in}{1.697643in}}%
\pgfpathlineto{\pgfqpoint{1.788259in}{1.710463in}}%
\pgfpathlineto{\pgfqpoint{1.792466in}{1.713497in}}%
\pgfpathlineto{\pgfqpoint{1.801115in}{1.707187in}}%
\pgfpathlineto{\pgfqpoint{1.831501in}{1.681252in}}%
\pgfpathlineto{\pgfqpoint{1.835825in}{1.679807in}}%
\pgfpathlineto{\pgfqpoint{1.840149in}{1.680258in}}%
\pgfpathlineto{\pgfqpoint{1.857212in}{1.686680in}}%
\pgfpathlineto{\pgfqpoint{1.861420in}{1.673764in}}%
\pgfpathlineto{\pgfqpoint{1.865510in}{1.674394in}}%
\pgfpathlineto{\pgfqpoint{1.869601in}{1.673736in}}%
\pgfpathlineto{\pgfqpoint{1.874042in}{1.674977in}}%
\pgfpathlineto{\pgfqpoint{1.882573in}{1.681987in}}%
\pgfpathlineto{\pgfqpoint{1.891572in}{1.686741in}}%
\pgfpathlineto{\pgfqpoint{1.896247in}{1.687100in}}%
\pgfpathlineto{\pgfqpoint{1.900454in}{1.689242in}}%
\pgfpathlineto{\pgfqpoint{1.904662in}{1.689184in}}%
\pgfpathlineto{\pgfqpoint{1.921491in}{1.698358in}}%
\pgfpathlineto{\pgfqpoint{1.925815in}{1.700051in}}%
\pgfpathlineto{\pgfqpoint{1.934463in}{1.699570in}}%
\pgfpathlineto{\pgfqpoint{1.947319in}{1.702568in}}%
\pgfpathlineto{\pgfqpoint{1.956435in}{1.703536in}}%
\pgfpathlineto{\pgfqpoint{1.960409in}{1.702377in}}%
\pgfpathlineto{\pgfqpoint{1.981562in}{1.705396in}}%
\pgfpathlineto{\pgfqpoint{1.985886in}{1.704324in}}%
\pgfpathlineto{\pgfqpoint{2.007156in}{1.706780in}}%
\pgfpathlineto{\pgfqpoint{2.011364in}{1.705623in}}%
\pgfpathlineto{\pgfqpoint{2.036841in}{1.707853in}}%
\pgfpathlineto{\pgfqpoint{2.079733in}{1.710009in}}%
\pgfpathlineto{\pgfqpoint{2.096562in}{1.709500in}}%
\pgfpathlineto{\pgfqpoint{2.100652in}{1.705926in}}%
\pgfpathlineto{\pgfqpoint{2.116547in}{1.705596in}}%
\pgfpathlineto{\pgfqpoint{2.120988in}{1.703823in}}%
\pgfpathlineto{\pgfqpoint{2.124961in}{1.700510in}}%
\pgfpathlineto{\pgfqpoint{2.137700in}{1.701203in}}%
\pgfpathlineto{\pgfqpoint{2.142024in}{1.698186in}}%
\pgfpathlineto{\pgfqpoint{2.146348in}{1.698669in}}%
\pgfpathlineto{\pgfqpoint{2.151023in}{1.674936in}}%
\pgfpathlineto{\pgfqpoint{2.185266in}{1.690240in}}%
\pgfpathlineto{\pgfqpoint{2.209809in}{1.706532in}}%
\pgfpathlineto{\pgfqpoint{2.218223in}{1.705382in}}%
\pgfpathlineto{\pgfqpoint{2.226989in}{1.707077in}}%
\pgfpathlineto{\pgfqpoint{2.231547in}{1.750025in}}%
\pgfpathlineto{\pgfqpoint{2.235871in}{1.747570in}}%
\pgfpathlineto{\pgfqpoint{2.240078in}{1.729944in}}%
\pgfpathlineto{\pgfqpoint{2.249194in}{1.710246in}}%
\pgfpathlineto{\pgfqpoint{2.253401in}{1.713895in}}%
\pgfpathlineto{\pgfqpoint{2.257842in}{1.712869in}}%
\pgfpathlineto{\pgfqpoint{2.261699in}{1.714271in}}%
\pgfpathlineto{\pgfqpoint{2.266023in}{1.724640in}}%
\pgfpathlineto{\pgfqpoint{2.270347in}{1.721186in}}%
\pgfpathlineto{\pgfqpoint{2.274555in}{1.728524in}}%
\pgfpathlineto{\pgfqpoint{2.278996in}{1.730454in}}%
\pgfpathlineto{\pgfqpoint{2.283086in}{1.737116in}}%
\pgfpathlineto{\pgfqpoint{2.295942in}{1.746487in}}%
\pgfpathlineto{\pgfqpoint{2.338366in}{1.760062in}}%
\pgfpathlineto{\pgfqpoint{2.346897in}{1.760100in}}%
\pgfpathlineto{\pgfqpoint{2.359169in}{1.759936in}}%
\pgfpathlineto{\pgfqpoint{2.367349in}{1.763224in}}%
\pgfpathlineto{\pgfqpoint{2.380088in}{1.772464in}}%
\pgfpathlineto{\pgfqpoint{2.384179in}{1.779299in}}%
\pgfpathlineto{\pgfqpoint{2.401475in}{1.795576in}}%
\pgfpathlineto{\pgfqpoint{2.426836in}{1.820773in}}%
\pgfpathlineto{\pgfqpoint{2.439341in}{1.828465in}}%
\pgfpathlineto{\pgfqpoint{2.448574in}{1.831257in}}%
\pgfpathlineto{\pgfqpoint{2.457339in}{1.830779in}}%
\pgfpathlineto{\pgfqpoint{2.461780in}{1.831213in}}%
\pgfpathlineto{\pgfqpoint{2.469844in}{1.837892in}}%
\pgfpathlineto{\pgfqpoint{2.474052in}{1.840124in}}%
\pgfpathlineto{\pgfqpoint{2.491232in}{1.840305in}}%
\pgfpathlineto{\pgfqpoint{2.503970in}{1.849338in}}%
\pgfpathlineto{\pgfqpoint{2.512151in}{1.850627in}}%
\pgfpathlineto{\pgfqpoint{2.520800in}{1.854484in}}%
\pgfpathlineto{\pgfqpoint{2.525124in}{1.854352in}}%
\pgfpathlineto{\pgfqpoint{2.545459in}{1.858646in}}%
\pgfpathlineto{\pgfqpoint{2.549666in}{1.858698in}}%
\pgfpathlineto{\pgfqpoint{2.553757in}{1.865386in}}%
\pgfpathlineto{\pgfqpoint{2.557964in}{1.866211in}}%
\pgfpathlineto{\pgfqpoint{2.570469in}{1.865311in}}%
\pgfpathlineto{\pgfqpoint{2.574677in}{1.865993in}}%
\pgfpathlineto{\pgfqpoint{2.578884in}{1.873920in}}%
\pgfpathlineto{\pgfqpoint{2.583091in}{1.876527in}}%
\pgfpathlineto{\pgfqpoint{2.591389in}{1.885944in}}%
\pgfpathlineto{\pgfqpoint{2.603543in}{1.905875in}}%
\pgfpathlineto{\pgfqpoint{2.607517in}{1.914217in}}%
\pgfpathlineto{\pgfqpoint{2.611491in}{1.929919in}}%
\pgfpathlineto{\pgfqpoint{2.649590in}{2.035149in}}%
\pgfpathlineto{\pgfqpoint{2.669809in}{2.098627in}}%
\pgfpathlineto{\pgfqpoint{2.727659in}{2.263417in}}%
\pgfpathlineto{\pgfqpoint{2.744489in}{2.303857in}}%
\pgfpathlineto{\pgfqpoint{2.753020in}{2.325895in}}%
\pgfpathlineto{\pgfqpoint{2.774173in}{2.394310in}}%
\pgfpathlineto{\pgfqpoint{2.782705in}{2.419641in}}%
\pgfpathlineto{\pgfqpoint{2.812039in}{2.509959in}}%
\pgfpathlineto{\pgfqpoint{2.820220in}{2.526518in}}%
\pgfpathlineto{\pgfqpoint{2.828985in}{2.539239in}}%
\pgfpathlineto{\pgfqpoint{2.837400in}{2.547537in}}%
\pgfpathlineto{\pgfqpoint{2.850957in}{2.559714in}}%
\pgfpathlineto{\pgfqpoint{2.868137in}{2.583450in}}%
\pgfpathlineto{\pgfqpoint{2.885083in}{2.603135in}}%
\pgfpathlineto{\pgfqpoint{2.915235in}{2.630076in}}%
\pgfpathlineto{\pgfqpoint{2.924001in}{2.632275in}}%
\pgfpathlineto{\pgfqpoint{2.932766in}{2.634113in}}%
\pgfpathlineto{\pgfqpoint{2.936973in}{2.636570in}}%
\pgfpathlineto{\pgfqpoint{2.941181in}{2.637417in}}%
\pgfpathlineto{\pgfqpoint{2.941181in}{2.637417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{1.670561in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.618976in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{0.619093in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{0.629377in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{0.638961in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{0.647843in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{0.657543in}{1.811442in}}%
\pgfpathlineto{\pgfqpoint{0.667126in}{1.843269in}}%
\pgfpathlineto{\pgfqpoint{0.677411in}{1.846759in}}%
\pgfpathlineto{\pgfqpoint{0.686994in}{1.851037in}}%
\pgfpathlineto{\pgfqpoint{0.697396in}{1.842514in}}%
\pgfpathlineto{\pgfqpoint{0.706161in}{1.800180in}}%
\pgfpathlineto{\pgfqpoint{0.715160in}{1.798437in}}%
\pgfpathlineto{\pgfqpoint{0.724159in}{1.793089in}}%
\pgfpathlineto{\pgfqpoint{0.733041in}{1.789928in}}%
\pgfpathlineto{\pgfqpoint{0.741806in}{1.783763in}}%
\pgfpathlineto{\pgfqpoint{0.750922in}{1.803276in}}%
\pgfpathlineto{\pgfqpoint{0.759921in}{1.823121in}}%
\pgfpathlineto{\pgfqpoint{0.769621in}{1.832331in}}%
\pgfpathlineto{\pgfqpoint{0.778503in}{1.836304in}}%
\pgfpathlineto{\pgfqpoint{0.788204in}{1.845986in}}%
\pgfpathlineto{\pgfqpoint{0.797203in}{1.856910in}}%
\pgfpathlineto{\pgfqpoint{0.806085in}{1.918604in}}%
\pgfpathlineto{\pgfqpoint{0.815668in}{1.935520in}}%
\pgfpathlineto{\pgfqpoint{0.824200in}{1.881413in}}%
\pgfpathlineto{\pgfqpoint{0.832497in}{1.837356in}}%
\pgfpathlineto{\pgfqpoint{0.842081in}{1.805656in}}%
\pgfpathlineto{\pgfqpoint{0.851080in}{1.777529in}}%
\pgfpathlineto{\pgfqpoint{0.859611in}{1.760869in}}%
\pgfpathlineto{\pgfqpoint{0.868259in}{1.816201in}}%
\pgfpathlineto{\pgfqpoint{0.877726in}{1.818553in}}%
\pgfpathlineto{\pgfqpoint{0.886491in}{1.804969in}}%
\pgfpathlineto{\pgfqpoint{0.895607in}{1.808953in}}%
\pgfpathlineto{\pgfqpoint{0.904255in}{1.789022in}}%
\pgfpathlineto{\pgfqpoint{0.913021in}{1.826464in}}%
\pgfpathlineto{\pgfqpoint{0.921903in}{1.802914in}}%
\pgfpathlineto{\pgfqpoint{0.930902in}{1.784744in}}%
\pgfpathlineto{\pgfqpoint{0.939433in}{1.825605in}}%
\pgfpathlineto{\pgfqpoint{0.948549in}{1.818838in}}%
\pgfpathlineto{\pgfqpoint{0.957782in}{1.802804in}}%
\pgfpathlineto{\pgfqpoint{0.966547in}{1.784726in}}%
\pgfpathlineto{\pgfqpoint{0.975546in}{1.800046in}}%
\pgfpathlineto{\pgfqpoint{0.984662in}{1.812565in}}%
\pgfpathlineto{\pgfqpoint{0.992960in}{1.798470in}}%
\pgfpathlineto{\pgfqpoint{1.002192in}{1.792477in}}%
\pgfpathlineto{\pgfqpoint{1.010607in}{1.802264in}}%
\pgfpathlineto{\pgfqpoint{1.019840in}{1.817377in}}%
\pgfpathlineto{\pgfqpoint{1.028021in}{1.829903in}}%
\pgfpathlineto{\pgfqpoint{1.036669in}{1.828571in}}%
\pgfpathlineto{\pgfqpoint{1.044967in}{1.818821in}}%
\pgfpathlineto{\pgfqpoint{1.053732in}{1.815087in}}%
\pgfpathlineto{\pgfqpoint{1.062147in}{1.829085in}}%
\pgfpathlineto{\pgfqpoint{1.070678in}{1.823018in}}%
\pgfpathlineto{\pgfqpoint{1.079326in}{1.829956in}}%
\pgfpathlineto{\pgfqpoint{1.087741in}{1.825226in}}%
\pgfpathlineto{\pgfqpoint{1.096740in}{1.822609in}}%
\pgfpathlineto{\pgfqpoint{1.105272in}{1.835499in}}%
\pgfpathlineto{\pgfqpoint{1.114037in}{1.850227in}}%
\pgfpathlineto{\pgfqpoint{1.123036in}{1.854110in}}%
\pgfpathlineto{\pgfqpoint{1.131918in}{1.858727in}}%
\pgfpathlineto{\pgfqpoint{1.140800in}{1.860378in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{1.865665in}}%
\pgfpathlineto{\pgfqpoint{1.158447in}{1.877406in}}%
\pgfpathlineto{\pgfqpoint{1.167213in}{1.880510in}}%
\pgfpathlineto{\pgfqpoint{1.176328in}{1.885019in}}%
\pgfpathlineto{\pgfqpoint{1.185795in}{1.887559in}}%
\pgfpathlineto{\pgfqpoint{1.195028in}{1.893614in}}%
\pgfpathlineto{\pgfqpoint{1.204377in}{1.900254in}}%
\pgfpathlineto{\pgfqpoint{1.213259in}{1.917265in}}%
\pgfpathlineto{\pgfqpoint{1.222375in}{1.939658in}}%
\pgfpathlineto{\pgfqpoint{1.231140in}{1.958861in}}%
\pgfpathlineto{\pgfqpoint{1.240256in}{1.976159in}}%
\pgfpathlineto{\pgfqpoint{1.249372in}{1.997028in}}%
\pgfpathlineto{\pgfqpoint{1.258722in}{2.019445in}}%
\pgfpathlineto{\pgfqpoint{1.268305in}{2.043417in}}%
\pgfpathlineto{\pgfqpoint{1.277421in}{2.064276in}}%
\pgfpathlineto{\pgfqpoint{1.286420in}{2.085966in}}%
\pgfpathlineto{\pgfqpoint{1.296237in}{2.107294in}}%
\pgfpathlineto{\pgfqpoint{1.305703in}{2.130306in}}%
\pgfpathlineto{\pgfqpoint{1.315637in}{2.154734in}}%
\pgfpathlineto{\pgfqpoint{1.324987in}{2.179062in}}%
\pgfpathlineto{\pgfqpoint{1.334687in}{2.204503in}}%
\pgfpathlineto{\pgfqpoint{1.344271in}{2.231131in}}%
\pgfpathlineto{\pgfqpoint{1.353620in}{2.255928in}}%
\pgfpathlineto{\pgfqpoint{1.362736in}{2.283401in}}%
\pgfpathlineto{\pgfqpoint{1.371501in}{2.310306in}}%
\pgfpathlineto{\pgfqpoint{1.380266in}{2.338330in}}%
\pgfpathlineto{\pgfqpoint{1.389032in}{2.364001in}}%
\pgfpathlineto{\pgfqpoint{1.397446in}{2.389187in}}%
\pgfpathlineto{\pgfqpoint{1.405978in}{2.415609in}}%
\pgfpathlineto{\pgfqpoint{1.414860in}{2.441492in}}%
\pgfpathlineto{\pgfqpoint{1.423742in}{2.464978in}}%
\pgfpathlineto{\pgfqpoint{1.432624in}{2.484461in}}%
\pgfpathlineto{\pgfqpoint{1.441623in}{2.503786in}}%
\pgfpathlineto{\pgfqpoint{1.450973in}{2.519276in}}%
\pgfpathlineto{\pgfqpoint{1.460089in}{2.534962in}}%
\pgfpathlineto{\pgfqpoint{1.469204in}{2.549013in}}%
\pgfpathlineto{\pgfqpoint{1.478437in}{2.561596in}}%
\pgfpathlineto{\pgfqpoint{1.487436in}{2.574781in}}%
\pgfpathlineto{\pgfqpoint{1.497136in}{2.588603in}}%
\pgfpathlineto{\pgfqpoint{1.506018in}{2.601164in}}%
\pgfpathlineto{\pgfqpoint{1.515485in}{2.614522in}}%
\pgfpathlineto{\pgfqpoint{1.524250in}{2.626765in}}%
\pgfpathlineto{\pgfqpoint{1.533015in}{2.638059in}}%
\pgfpathlineto{\pgfqpoint{1.541897in}{2.648311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481946in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{0.481946in}{2.698507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481946in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{1.670561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.941181in,y=2.380318in,,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ding{81}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.541897in,y=2.253758in,,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ding{81}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665216in}{1.670561in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802246in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{3.802246in}{2.698507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665216in}{1.670561in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386595in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{4.386595in}{2.698507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665216in}{1.670561in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970944in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{4.970944in}{2.698507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665216in}{1.670561in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555294in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{5.555294in}{2.698507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665216in}{1.670561in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.139643in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{6.139643in}{2.698507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665216in}{1.670561in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665216in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{6.679874in}{1.670561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665216in}{1.670561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665216in}{1.670561in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665216in}{2.160931in}}%
\pgfpathlineto{\pgfqpoint{6.679874in}{2.160931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665216in}{2.160931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665216in}{1.670561in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665216in}{2.651300in}}%
\pgfpathlineto{\pgfqpoint{6.679874in}{2.651300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665216in}{2.651300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665216in}{1.670561in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813816in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{3.817789in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{3.829827in}{1.689642in}}%
\pgfpathlineto{\pgfqpoint{3.837657in}{1.689642in}}%
\pgfpathlineto{\pgfqpoint{3.849110in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{3.856590in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{3.860330in}{1.676921in}}%
\pgfpathlineto{\pgfqpoint{3.876107in}{1.676921in}}%
\pgfpathlineto{\pgfqpoint{3.880315in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{3.887794in}{1.681213in}}%
\pgfpathlineto{\pgfqpoint{3.891651in}{1.681213in}}%
\pgfpathlineto{\pgfqpoint{3.895391in}{1.699538in}}%
\pgfpathlineto{\pgfqpoint{3.899248in}{1.704864in}}%
\pgfpathlineto{\pgfqpoint{3.902871in}{1.704864in}}%
\pgfpathlineto{\pgfqpoint{3.906844in}{1.699538in}}%
\pgfpathlineto{\pgfqpoint{3.910584in}{1.699538in}}%
\pgfpathlineto{\pgfqpoint{3.914441in}{1.681213in}}%
\pgfpathlineto{\pgfqpoint{3.922037in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{3.925777in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{3.929634in}{1.675887in}}%
\pgfpathlineto{\pgfqpoint{3.933491in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{3.937347in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{3.941321in}{1.718442in}}%
\pgfpathlineto{\pgfqpoint{3.945178in}{1.718442in}}%
\pgfpathlineto{\pgfqpoint{3.948917in}{1.713115in}}%
\pgfpathlineto{\pgfqpoint{3.953125in}{1.694791in}}%
\pgfpathlineto{\pgfqpoint{3.957215in}{1.694791in}}%
\pgfpathlineto{\pgfqpoint{3.961072in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{3.983861in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{3.987484in}{1.676921in}}%
\pgfpathlineto{\pgfqpoint{3.991107in}{1.676921in}}%
\pgfpathlineto{\pgfqpoint{3.998587in}{1.689642in}}%
\pgfpathlineto{\pgfqpoint{4.005833in}{1.689642in}}%
\pgfpathlineto{\pgfqpoint{4.009690in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{4.017286in}{1.701925in}}%
\pgfpathlineto{\pgfqpoint{4.020909in}{1.708277in}}%
\pgfpathlineto{\pgfqpoint{4.024883in}{1.708269in}}%
\pgfpathlineto{\pgfqpoint{4.028623in}{1.702322in}}%
\pgfpathlineto{\pgfqpoint{4.040076in}{1.702871in}}%
\pgfpathlineto{\pgfqpoint{4.059359in}{1.702354in}}%
\pgfpathlineto{\pgfqpoint{4.067423in}{1.702333in}}%
\pgfpathlineto{\pgfqpoint{4.078877in}{1.721657in}}%
\pgfpathlineto{\pgfqpoint{4.082850in}{1.722729in}}%
\pgfpathlineto{\pgfqpoint{4.086824in}{1.734718in}}%
\pgfpathlineto{\pgfqpoint{4.090564in}{1.724840in}}%
\pgfpathlineto{\pgfqpoint{4.094537in}{1.724840in}}%
\pgfpathlineto{\pgfqpoint{4.098511in}{1.717943in}}%
\pgfpathlineto{\pgfqpoint{4.102484in}{1.729932in}}%
\pgfpathlineto{\pgfqpoint{4.106575in}{1.729932in}}%
\pgfpathlineto{\pgfqpoint{4.110432in}{1.746378in}}%
\pgfpathlineto{\pgfqpoint{4.114288in}{1.752945in}}%
\pgfpathlineto{\pgfqpoint{4.117911in}{1.764934in}}%
\pgfpathlineto{\pgfqpoint{4.121651in}{1.752945in}}%
\pgfpathlineto{\pgfqpoint{4.125391in}{1.752945in}}%
\pgfpathlineto{\pgfqpoint{4.129014in}{1.740955in}}%
\pgfpathlineto{\pgfqpoint{4.132871in}{1.740955in}}%
\pgfpathlineto{\pgfqpoint{4.136494in}{1.728966in}}%
\pgfpathlineto{\pgfqpoint{4.140233in}{1.740955in}}%
\pgfpathlineto{\pgfqpoint{4.143973in}{1.728966in}}%
\pgfpathlineto{\pgfqpoint{4.147713in}{1.728966in}}%
\pgfpathlineto{\pgfqpoint{4.151687in}{1.716977in}}%
\pgfpathlineto{\pgfqpoint{4.155543in}{1.728966in}}%
\pgfpathlineto{\pgfqpoint{4.159283in}{1.716977in}}%
\pgfpathlineto{\pgfqpoint{4.170386in}{1.716977in}}%
\pgfpathlineto{\pgfqpoint{4.174243in}{1.704988in}}%
\pgfpathlineto{\pgfqpoint{4.182190in}{1.729006in}}%
\pgfpathlineto{\pgfqpoint{4.186046in}{1.735902in}}%
\pgfpathlineto{\pgfqpoint{4.194227in}{1.759959in}}%
\pgfpathlineto{\pgfqpoint{4.198201in}{1.747930in}}%
\pgfpathlineto{\pgfqpoint{4.202058in}{1.753429in}}%
\pgfpathlineto{\pgfqpoint{4.205914in}{1.746533in}}%
\pgfpathlineto{\pgfqpoint{4.209537in}{1.734505in}}%
\pgfpathlineto{\pgfqpoint{4.217017in}{1.734465in}}%
\pgfpathlineto{\pgfqpoint{4.224497in}{1.724510in}}%
\pgfpathlineto{\pgfqpoint{4.228236in}{1.720054in}}%
\pgfpathlineto{\pgfqpoint{4.236417in}{1.720054in}}%
\pgfpathlineto{\pgfqpoint{4.240040in}{1.703609in}}%
\pgfpathlineto{\pgfqpoint{4.244131in}{1.708065in}}%
\pgfpathlineto{\pgfqpoint{4.248104in}{1.707353in}}%
\pgfpathlineto{\pgfqpoint{4.251727in}{1.690197in}}%
\pgfpathlineto{\pgfqpoint{4.255701in}{1.685029in}}%
\pgfpathlineto{\pgfqpoint{4.259324in}{1.687392in}}%
\pgfpathlineto{\pgfqpoint{4.263180in}{1.684791in}}%
\pgfpathlineto{\pgfqpoint{4.270777in}{1.686904in}}%
\pgfpathlineto{\pgfqpoint{4.274283in}{1.701291in}}%
\pgfpathlineto{\pgfqpoint{4.277906in}{1.701357in}}%
\pgfpathlineto{\pgfqpoint{4.281529in}{1.698556in}}%
\pgfpathlineto{\pgfqpoint{4.285269in}{1.703415in}}%
\pgfpathlineto{\pgfqpoint{4.289242in}{1.720236in}}%
\pgfpathlineto{\pgfqpoint{4.293099in}{1.719141in}}%
\pgfpathlineto{\pgfqpoint{4.302215in}{1.725360in}}%
\pgfpathlineto{\pgfqpoint{4.306305in}{1.720746in}}%
\pgfpathlineto{\pgfqpoint{4.310279in}{1.702988in}}%
\pgfpathlineto{\pgfqpoint{4.314136in}{1.706223in}}%
\pgfpathlineto{\pgfqpoint{4.321732in}{1.725889in}}%
\pgfpathlineto{\pgfqpoint{4.329212in}{1.750586in}}%
\pgfpathlineto{\pgfqpoint{4.332952in}{1.748547in}}%
\pgfpathlineto{\pgfqpoint{4.336809in}{1.740511in}}%
\pgfpathlineto{\pgfqpoint{4.340782in}{1.750601in}}%
\pgfpathlineto{\pgfqpoint{4.344639in}{1.741876in}}%
\pgfpathlineto{\pgfqpoint{4.348495in}{1.745679in}}%
\pgfpathlineto{\pgfqpoint{4.352586in}{1.755953in}}%
\pgfpathlineto{\pgfqpoint{4.356326in}{1.771657in}}%
\pgfpathlineto{\pgfqpoint{4.360182in}{1.775509in}}%
\pgfpathlineto{\pgfqpoint{4.364273in}{1.791854in}}%
\pgfpathlineto{\pgfqpoint{4.368013in}{1.815389in}}%
\pgfpathlineto{\pgfqpoint{4.379700in}{1.770509in}}%
\pgfpathlineto{\pgfqpoint{4.383556in}{1.807871in}}%
\pgfpathlineto{\pgfqpoint{4.387530in}{1.773111in}}%
\pgfpathlineto{\pgfqpoint{4.391270in}{1.816219in}}%
\pgfpathlineto{\pgfqpoint{4.395010in}{1.838928in}}%
\pgfpathlineto{\pgfqpoint{4.398983in}{1.843635in}}%
\pgfpathlineto{\pgfqpoint{4.402957in}{1.814844in}}%
\pgfpathlineto{\pgfqpoint{4.406697in}{1.846455in}}%
\pgfpathlineto{\pgfqpoint{4.410553in}{1.806405in}}%
\pgfpathlineto{\pgfqpoint{4.414410in}{1.811168in}}%
\pgfpathlineto{\pgfqpoint{4.422124in}{1.832633in}}%
\pgfpathlineto{\pgfqpoint{4.425863in}{1.855350in}}%
\pgfpathlineto{\pgfqpoint{4.429837in}{1.902774in}}%
\pgfpathlineto{\pgfqpoint{4.437433in}{1.946874in}}%
\pgfpathlineto{\pgfqpoint{4.441173in}{1.954465in}}%
\pgfpathlineto{\pgfqpoint{4.449237in}{1.911071in}}%
\pgfpathlineto{\pgfqpoint{4.453328in}{1.905699in}}%
\pgfpathlineto{\pgfqpoint{4.457184in}{1.887072in}}%
\pgfpathlineto{\pgfqpoint{4.460924in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{4.464898in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{4.468755in}{1.856961in}}%
\pgfpathlineto{\pgfqpoint{4.472494in}{1.856961in}}%
\pgfpathlineto{\pgfqpoint{4.476585in}{1.837780in}}%
\pgfpathlineto{\pgfqpoint{4.480442in}{1.832036in}}%
\pgfpathlineto{\pgfqpoint{4.484181in}{1.860493in}}%
\pgfpathlineto{\pgfqpoint{4.487921in}{1.908131in}}%
\pgfpathlineto{\pgfqpoint{4.491778in}{1.917398in}}%
\pgfpathlineto{\pgfqpoint{4.495868in}{1.945485in}}%
\pgfpathlineto{\pgfqpoint{4.499608in}{1.953615in}}%
\pgfpathlineto{\pgfqpoint{4.507672in}{1.914515in}}%
\pgfpathlineto{\pgfqpoint{4.511646in}{1.900899in}}%
\pgfpathlineto{\pgfqpoint{4.523917in}{1.901496in}}%
\pgfpathlineto{\pgfqpoint{4.531631in}{1.891310in}}%
\pgfpathlineto{\pgfqpoint{4.535254in}{1.891907in}}%
\pgfpathlineto{\pgfqpoint{4.538993in}{1.886814in}}%
\pgfpathlineto{\pgfqpoint{4.542733in}{1.907250in}}%
\pgfpathlineto{\pgfqpoint{4.550564in}{1.907250in}}%
\pgfpathlineto{\pgfqpoint{4.554186in}{1.882297in}}%
\pgfpathlineto{\pgfqpoint{4.557809in}{1.882297in}}%
\pgfpathlineto{\pgfqpoint{4.561432in}{1.837844in}}%
\pgfpathlineto{\pgfqpoint{4.565172in}{1.846890in}}%
\pgfpathlineto{\pgfqpoint{4.568795in}{1.877481in}}%
\pgfpathlineto{\pgfqpoint{4.572418in}{1.927335in}}%
\pgfpathlineto{\pgfqpoint{4.575924in}{1.936790in}}%
\pgfpathlineto{\pgfqpoint{4.579781in}{1.991732in}}%
\pgfpathlineto{\pgfqpoint{4.583521in}{2.019301in}}%
\pgfpathlineto{\pgfqpoint{4.587494in}{2.025325in}}%
\pgfpathlineto{\pgfqpoint{4.591468in}{2.003183in}}%
\pgfpathlineto{\pgfqpoint{4.595208in}{2.023766in}}%
\pgfpathlineto{\pgfqpoint{4.602804in}{2.011718in}}%
\pgfpathlineto{\pgfqpoint{4.606895in}{1.959412in}}%
\pgfpathlineto{\pgfqpoint{4.610751in}{1.964234in}}%
\pgfpathlineto{\pgfqpoint{4.614608in}{1.954339in}}%
\pgfpathlineto{\pgfqpoint{4.618231in}{1.959294in}}%
\pgfpathlineto{\pgfqpoint{4.622205in}{1.951286in}}%
\pgfpathlineto{\pgfqpoint{4.626061in}{2.011078in}}%
\pgfpathlineto{\pgfqpoint{4.629801in}{2.028776in}}%
\pgfpathlineto{\pgfqpoint{4.633658in}{2.014102in}}%
\pgfpathlineto{\pgfqpoint{4.637515in}{2.018014in}}%
\pgfpathlineto{\pgfqpoint{4.641255in}{2.034890in}}%
\pgfpathlineto{\pgfqpoint{4.644994in}{2.030248in}}%
\pgfpathlineto{\pgfqpoint{4.648968in}{2.031676in}}%
\pgfpathlineto{\pgfqpoint{4.652942in}{2.051625in}}%
\pgfpathlineto{\pgfqpoint{4.660772in}{2.037502in}}%
\pgfpathlineto{\pgfqpoint{4.664629in}{2.023461in}}%
\pgfpathlineto{\pgfqpoint{4.668485in}{2.023461in}}%
\pgfpathlineto{\pgfqpoint{4.672459in}{2.036477in}}%
\pgfpathlineto{\pgfqpoint{4.680406in}{2.036477in}}%
\pgfpathlineto{\pgfqpoint{4.688236in}{2.050518in}}%
\pgfpathlineto{\pgfqpoint{4.692210in}{2.044482in}}%
\pgfpathlineto{\pgfqpoint{4.696651in}{2.031592in}}%
\pgfpathlineto{\pgfqpoint{4.704014in}{2.019653in}}%
\pgfpathlineto{\pgfqpoint{4.707870in}{1.999702in}}%
\pgfpathlineto{\pgfqpoint{4.711493in}{1.966206in}}%
\pgfpathlineto{\pgfqpoint{4.715233in}{1.967830in}}%
\pgfpathlineto{\pgfqpoint{4.718973in}{1.962535in}}%
\pgfpathlineto{\pgfqpoint{4.722713in}{1.951479in}}%
\pgfpathlineto{\pgfqpoint{4.726686in}{1.960837in}}%
\pgfpathlineto{\pgfqpoint{4.730309in}{1.927902in}}%
\pgfpathlineto{\pgfqpoint{4.734166in}{1.956834in}}%
\pgfpathlineto{\pgfqpoint{4.738023in}{1.957624in}}%
\pgfpathlineto{\pgfqpoint{4.741996in}{1.971652in}}%
\pgfpathlineto{\pgfqpoint{4.745853in}{1.971652in}}%
\pgfpathlineto{\pgfqpoint{4.749593in}{2.005945in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{1.983727in}}%
\pgfpathlineto{\pgfqpoint{4.761280in}{1.983194in}}%
\pgfpathlineto{\pgfqpoint{4.765137in}{1.976250in}}%
\pgfpathlineto{\pgfqpoint{4.768876in}{2.004857in}}%
\pgfpathlineto{\pgfqpoint{4.772850in}{1.978283in}}%
\pgfpathlineto{\pgfqpoint{4.776590in}{1.985227in}}%
\pgfpathlineto{\pgfqpoint{4.780447in}{1.978283in}}%
\pgfpathlineto{\pgfqpoint{4.784303in}{1.985227in}}%
\pgfpathlineto{\pgfqpoint{4.787926in}{1.979311in}}%
\pgfpathlineto{\pgfqpoint{4.791666in}{2.006904in}}%
\pgfpathlineto{\pgfqpoint{4.795523in}{2.000988in}}%
\pgfpathlineto{\pgfqpoint{4.803353in}{2.002016in}}%
\pgfpathlineto{\pgfqpoint{4.807210in}{2.007932in}}%
\pgfpathlineto{\pgfqpoint{4.811066in}{2.002016in}}%
\pgfpathlineto{\pgfqpoint{4.814923in}{2.007932in}}%
\pgfpathlineto{\pgfqpoint{4.822637in}{2.008979in}}%
\pgfpathlineto{\pgfqpoint{4.830350in}{2.011689in}}%
\pgfpathlineto{\pgfqpoint{4.834207in}{2.014342in}}%
\pgfpathlineto{\pgfqpoint{4.838180in}{2.023752in}}%
\pgfpathlineto{\pgfqpoint{4.842037in}{2.020884in}}%
\pgfpathlineto{\pgfqpoint{4.845894in}{2.046164in}}%
\pgfpathlineto{\pgfqpoint{4.849634in}{2.062368in}}%
\pgfpathlineto{\pgfqpoint{4.853607in}{2.058650in}}%
\pgfpathlineto{\pgfqpoint{4.857347in}{2.061098in}}%
\pgfpathlineto{\pgfqpoint{4.861204in}{2.068861in}}%
\pgfpathlineto{\pgfqpoint{4.868800in}{2.001214in}}%
\pgfpathlineto{\pgfqpoint{4.872423in}{2.001549in}}%
\pgfpathlineto{\pgfqpoint{4.876280in}{1.994877in}}%
\pgfpathlineto{\pgfqpoint{4.880020in}{1.981338in}}%
\pgfpathlineto{\pgfqpoint{4.883993in}{1.987114in}}%
\pgfpathlineto{\pgfqpoint{4.891707in}{2.033823in}}%
\pgfpathlineto{\pgfqpoint{4.895680in}{2.032733in}}%
\pgfpathlineto{\pgfqpoint{4.903627in}{2.080350in}}%
\pgfpathlineto{\pgfqpoint{4.907484in}{2.073423in}}%
\pgfpathlineto{\pgfqpoint{4.911458in}{2.059205in}}%
\pgfpathlineto{\pgfqpoint{4.915314in}{2.072977in}}%
\pgfpathlineto{\pgfqpoint{4.923028in}{2.040710in}}%
\pgfpathlineto{\pgfqpoint{4.926768in}{2.064210in}}%
\pgfpathlineto{\pgfqpoint{4.930507in}{2.068336in}}%
\pgfpathlineto{\pgfqpoint{4.938338in}{1.976358in}}%
\pgfpathlineto{\pgfqpoint{4.950025in}{1.763193in}}%
\pgfpathlineto{\pgfqpoint{4.954232in}{1.733219in}}%
\pgfpathlineto{\pgfqpoint{4.958206in}{1.719552in}}%
\pgfpathlineto{\pgfqpoint{4.962296in}{1.717977in}}%
\pgfpathlineto{\pgfqpoint{4.969893in}{1.708889in}}%
\pgfpathlineto{\pgfqpoint{4.973866in}{1.711318in}}%
\pgfpathlineto{\pgfqpoint{4.977840in}{1.708428in}}%
\pgfpathlineto{\pgfqpoint{4.981813in}{1.710351in}}%
\pgfpathlineto{\pgfqpoint{4.989761in}{1.707048in}}%
\pgfpathlineto{\pgfqpoint{4.993734in}{1.696792in}}%
\pgfpathlineto{\pgfqpoint{5.005655in}{1.686349in}}%
\pgfpathlineto{\pgfqpoint{5.009628in}{1.688711in}}%
\pgfpathlineto{\pgfqpoint{5.013485in}{1.694459in}}%
\pgfpathlineto{\pgfqpoint{5.021199in}{1.697282in}}%
\pgfpathlineto{\pgfqpoint{5.028912in}{1.806374in}}%
\pgfpathlineto{\pgfqpoint{5.032886in}{1.802038in}}%
\pgfpathlineto{\pgfqpoint{5.040716in}{1.802038in}}%
\pgfpathlineto{\pgfqpoint{5.049364in}{1.689766in}}%
\pgfpathlineto{\pgfqpoint{5.066778in}{1.689766in}}%
\pgfpathlineto{\pgfqpoint{5.071336in}{1.695310in}}%
\pgfpathlineto{\pgfqpoint{5.076127in}{1.696901in}}%
\pgfpathlineto{\pgfqpoint{5.088866in}{1.715002in}}%
\pgfpathlineto{\pgfqpoint{5.093190in}{1.711048in}}%
\pgfpathlineto{\pgfqpoint{5.097281in}{1.711048in}}%
\pgfpathlineto{\pgfqpoint{5.110136in}{1.697721in}}%
\pgfpathlineto{\pgfqpoint{5.114461in}{1.759142in}}%
\pgfpathlineto{\pgfqpoint{5.118902in}{1.759650in}}%
\pgfpathlineto{\pgfqpoint{5.131290in}{1.777591in}}%
\pgfpathlineto{\pgfqpoint{5.135380in}{1.722312in}}%
\pgfpathlineto{\pgfqpoint{5.139588in}{1.727947in}}%
\pgfpathlineto{\pgfqpoint{5.152443in}{1.728433in}}%
\pgfpathlineto{\pgfqpoint{5.190777in}{1.728433in}}%
\pgfpathlineto{\pgfqpoint{5.195101in}{1.769289in}}%
\pgfpathlineto{\pgfqpoint{5.199308in}{1.764797in}}%
\pgfpathlineto{\pgfqpoint{5.203516in}{1.764797in}}%
\pgfpathlineto{\pgfqpoint{5.212164in}{1.755368in}}%
\pgfpathlineto{\pgfqpoint{5.216371in}{1.765754in}}%
\pgfpathlineto{\pgfqpoint{5.220579in}{1.766353in}}%
\pgfpathlineto{\pgfqpoint{5.225020in}{1.762461in}}%
\pgfpathlineto{\pgfqpoint{5.233434in}{1.771890in}}%
\pgfpathlineto{\pgfqpoint{5.237642in}{1.720648in}}%
\pgfpathlineto{\pgfqpoint{5.246757in}{1.718668in}}%
\pgfpathlineto{\pgfqpoint{5.251432in}{1.718668in}}%
\pgfpathlineto{\pgfqpoint{5.260314in}{1.710284in}}%
\pgfpathlineto{\pgfqpoint{5.264522in}{1.711664in}}%
\pgfpathlineto{\pgfqpoint{5.268846in}{1.710883in}}%
\pgfpathlineto{\pgfqpoint{5.273287in}{1.772449in}}%
\pgfpathlineto{\pgfqpoint{5.289999in}{1.773049in}}%
\pgfpathlineto{\pgfqpoint{5.294557in}{1.706210in}}%
\pgfpathlineto{\pgfqpoint{5.298881in}{1.704829in}}%
\pgfpathlineto{\pgfqpoint{5.303439in}{1.706210in}}%
\pgfpathlineto{\pgfqpoint{5.311620in}{1.706210in}}%
\pgfpathlineto{\pgfqpoint{5.315827in}{1.707590in}}%
\pgfpathlineto{\pgfqpoint{5.324359in}{1.707538in}}%
\pgfpathlineto{\pgfqpoint{5.337448in}{1.703344in}}%
\pgfpathlineto{\pgfqpoint{5.341539in}{1.703396in}}%
\pgfpathlineto{\pgfqpoint{5.345980in}{1.702016in}}%
\pgfpathlineto{\pgfqpoint{5.380807in}{1.701912in}}%
\pgfpathlineto{\pgfqpoint{5.385014in}{1.705854in}}%
\pgfpathlineto{\pgfqpoint{5.402545in}{1.711751in}}%
\pgfpathlineto{\pgfqpoint{5.406519in}{1.709241in}}%
\pgfpathlineto{\pgfqpoint{5.419374in}{1.711054in}}%
\pgfpathlineto{\pgfqpoint{5.432580in}{1.715248in}}%
\pgfpathlineto{\pgfqpoint{5.436905in}{1.715248in}}%
\pgfpathlineto{\pgfqpoint{5.441229in}{1.721254in}}%
\pgfpathlineto{\pgfqpoint{5.445436in}{1.722970in}}%
\pgfpathlineto{\pgfqpoint{5.449527in}{1.723050in}}%
\pgfpathlineto{\pgfqpoint{5.453851in}{1.726800in}}%
\pgfpathlineto{\pgfqpoint{5.458292in}{1.729075in}}%
\pgfpathlineto{\pgfqpoint{5.462382in}{1.725345in}}%
\pgfpathlineto{\pgfqpoint{5.466590in}{1.725569in}}%
\pgfpathlineto{\pgfqpoint{5.471264in}{1.727183in}}%
\pgfpathlineto{\pgfqpoint{5.475822in}{1.742525in}}%
\pgfpathlineto{\pgfqpoint{5.489146in}{1.742279in}}%
\pgfpathlineto{\pgfqpoint{5.493353in}{1.746314in}}%
\pgfpathlineto{\pgfqpoint{5.497443in}{1.730199in}}%
\pgfpathlineto{\pgfqpoint{5.501651in}{1.731481in}}%
\pgfpathlineto{\pgfqpoint{5.506092in}{1.734359in}}%
\pgfpathlineto{\pgfqpoint{5.510299in}{1.746651in}}%
\pgfpathlineto{\pgfqpoint{5.514506in}{1.750939in}}%
\pgfpathlineto{\pgfqpoint{5.518714in}{1.764320in}}%
\pgfpathlineto{\pgfqpoint{5.523038in}{1.773603in}}%
\pgfpathlineto{\pgfqpoint{5.527946in}{1.787776in}}%
\pgfpathlineto{\pgfqpoint{5.532154in}{1.784542in}}%
\pgfpathlineto{\pgfqpoint{5.536595in}{1.784984in}}%
\pgfpathlineto{\pgfqpoint{5.541386in}{1.779563in}}%
\pgfpathlineto{\pgfqpoint{5.545477in}{1.784491in}}%
\pgfpathlineto{\pgfqpoint{5.549684in}{1.774978in}}%
\pgfpathlineto{\pgfqpoint{5.554008in}{1.779650in}}%
\pgfpathlineto{\pgfqpoint{5.562423in}{1.805016in}}%
\pgfpathlineto{\pgfqpoint{5.566747in}{1.808145in}}%
\pgfpathlineto{\pgfqpoint{5.570721in}{1.821277in}}%
\pgfpathlineto{\pgfqpoint{5.575045in}{1.829093in}}%
\pgfpathlineto{\pgfqpoint{5.579369in}{1.825698in}}%
\pgfpathlineto{\pgfqpoint{5.583693in}{1.838723in}}%
\pgfpathlineto{\pgfqpoint{5.587667in}{1.844980in}}%
\pgfpathlineto{\pgfqpoint{5.592108in}{1.837945in}}%
\pgfpathlineto{\pgfqpoint{5.596315in}{1.848302in}}%
\pgfpathlineto{\pgfqpoint{5.600756in}{1.863365in}}%
\pgfpathlineto{\pgfqpoint{5.605197in}{1.848648in}}%
\pgfpathlineto{\pgfqpoint{5.609638in}{1.857578in}}%
\pgfpathlineto{\pgfqpoint{5.613846in}{1.891856in}}%
\pgfpathlineto{\pgfqpoint{5.618053in}{1.907864in}}%
\pgfpathlineto{\pgfqpoint{5.622260in}{1.895615in}}%
\pgfpathlineto{\pgfqpoint{5.626818in}{1.906251in}}%
\pgfpathlineto{\pgfqpoint{5.631026in}{1.924012in}}%
\pgfpathlineto{\pgfqpoint{5.635233in}{1.920787in}}%
\pgfpathlineto{\pgfqpoint{5.639440in}{1.912640in}}%
\pgfpathlineto{\pgfqpoint{5.643998in}{1.914238in}}%
\pgfpathlineto{\pgfqpoint{5.648205in}{1.903411in}}%
\pgfpathlineto{\pgfqpoint{5.652296in}{1.898990in}}%
\pgfpathlineto{\pgfqpoint{5.656386in}{1.882792in}}%
\pgfpathlineto{\pgfqpoint{5.660594in}{1.891359in}}%
\pgfpathlineto{\pgfqpoint{5.664801in}{1.913445in}}%
\pgfpathlineto{\pgfqpoint{5.669008in}{1.942992in}}%
\pgfpathlineto{\pgfqpoint{5.673216in}{1.941625in}}%
\pgfpathlineto{\pgfqpoint{5.677540in}{1.973374in}}%
\pgfpathlineto{\pgfqpoint{5.682098in}{1.972698in}}%
\pgfpathlineto{\pgfqpoint{5.690395in}{1.982521in}}%
\pgfpathlineto{\pgfqpoint{5.694720in}{1.992469in}}%
\pgfpathlineto{\pgfqpoint{5.698927in}{1.981052in}}%
\pgfpathlineto{\pgfqpoint{5.707458in}{1.985940in}}%
\pgfpathlineto{\pgfqpoint{5.715873in}{1.975827in}}%
\pgfpathlineto{\pgfqpoint{5.720197in}{1.998055in}}%
\pgfpathlineto{\pgfqpoint{5.724521in}{2.006154in}}%
\pgfpathlineto{\pgfqpoint{5.728729in}{2.000699in}}%
\pgfpathlineto{\pgfqpoint{5.732819in}{2.008222in}}%
\pgfpathlineto{\pgfqpoint{5.737027in}{2.010668in}}%
\pgfpathlineto{\pgfqpoint{5.741234in}{1.987259in}}%
\pgfpathlineto{\pgfqpoint{5.745324in}{1.976701in}}%
\pgfpathlineto{\pgfqpoint{5.749415in}{1.992146in}}%
\pgfpathlineto{\pgfqpoint{5.753505in}{1.981588in}}%
\pgfpathlineto{\pgfqpoint{5.761686in}{1.981588in}}%
\pgfpathlineto{\pgfqpoint{5.765777in}{2.001649in}}%
\pgfpathlineto{\pgfqpoint{5.769867in}{1.969929in}}%
\pgfpathlineto{\pgfqpoint{5.774191in}{1.989989in}}%
\pgfpathlineto{\pgfqpoint{5.778165in}{1.984508in}}%
\pgfpathlineto{\pgfqpoint{5.782372in}{1.984508in}}%
\pgfpathlineto{\pgfqpoint{5.786346in}{1.977473in}}%
\pgfpathlineto{\pgfqpoint{5.790670in}{2.003515in}}%
\pgfpathlineto{\pgfqpoint{5.794877in}{1.998265in}}%
\pgfpathlineto{\pgfqpoint{5.803175in}{2.014118in}}%
\pgfpathlineto{\pgfqpoint{5.807148in}{1.980268in}}%
\pgfpathlineto{\pgfqpoint{5.811706in}{1.994214in}}%
\pgfpathlineto{\pgfqpoint{5.820004in}{2.008260in}}%
\pgfpathlineto{\pgfqpoint{5.824095in}{2.002755in}}%
\pgfpathlineto{\pgfqpoint{5.828185in}{2.026001in}}%
\pgfpathlineto{\pgfqpoint{5.832626in}{2.007130in}}%
\pgfpathlineto{\pgfqpoint{5.836600in}{2.008386in}}%
\pgfpathlineto{\pgfqpoint{5.840807in}{2.015443in}}%
\pgfpathlineto{\pgfqpoint{5.845014in}{2.029785in}}%
\pgfpathlineto{\pgfqpoint{5.849222in}{2.039028in}}%
\pgfpathlineto{\pgfqpoint{5.853429in}{2.054564in}}%
\pgfpathlineto{\pgfqpoint{5.857402in}{2.031448in}}%
\pgfpathlineto{\pgfqpoint{5.861610in}{2.021720in}}%
\pgfpathlineto{\pgfqpoint{5.865583in}{2.016505in}}%
\pgfpathlineto{\pgfqpoint{5.869557in}{2.003498in}}%
\pgfpathlineto{\pgfqpoint{5.873647in}{1.982900in}}%
\pgfpathlineto{\pgfqpoint{5.877738in}{1.993180in}}%
\pgfpathlineto{\pgfqpoint{5.886036in}{1.988234in}}%
\pgfpathlineto{\pgfqpoint{5.894333in}{2.011641in}}%
\pgfpathlineto{\pgfqpoint{5.898541in}{2.011641in}}%
\pgfpathlineto{\pgfqpoint{5.902865in}{2.012892in}}%
\pgfpathlineto{\pgfqpoint{5.911280in}{1.981749in}}%
\pgfpathlineto{\pgfqpoint{5.915370in}{1.983000in}}%
\pgfpathlineto{\pgfqpoint{5.919694in}{1.971945in}}%
\pgfpathlineto{\pgfqpoint{5.923901in}{1.972532in}}%
\pgfpathlineto{\pgfqpoint{5.927758in}{1.979719in}}%
\pgfpathlineto{\pgfqpoint{5.932199in}{1.994459in}}%
\pgfpathlineto{\pgfqpoint{5.936290in}{1.982153in}}%
\pgfpathlineto{\pgfqpoint{5.944587in}{2.022624in}}%
\pgfpathlineto{\pgfqpoint{5.948912in}{2.055619in}}%
\pgfpathlineto{\pgfqpoint{5.953236in}{2.062545in}}%
\pgfpathlineto{\pgfqpoint{5.957326in}{2.081846in}}%
\pgfpathlineto{\pgfqpoint{5.961300in}{2.109846in}}%
\pgfpathlineto{\pgfqpoint{5.969481in}{2.110397in}}%
\pgfpathlineto{\pgfqpoint{5.973571in}{2.124123in}}%
\pgfpathlineto{\pgfqpoint{5.977662in}{2.124641in}}%
\pgfpathlineto{\pgfqpoint{5.981752in}{2.089128in}}%
\pgfpathlineto{\pgfqpoint{5.985842in}{2.074884in}}%
\pgfpathlineto{\pgfqpoint{5.994257in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{6.011086in}{2.007067in}}%
\pgfpathlineto{\pgfqpoint{6.015060in}{2.000374in}}%
\pgfpathlineto{\pgfqpoint{6.019267in}{1.999142in}}%
\pgfpathlineto{\pgfqpoint{6.023591in}{2.004903in}}%
\pgfpathlineto{\pgfqpoint{6.027799in}{2.003670in}}%
\pgfpathlineto{\pgfqpoint{6.031772in}{2.022333in}}%
\pgfpathlineto{\pgfqpoint{6.036097in}{2.034686in}}%
\pgfpathlineto{\pgfqpoint{6.040187in}{2.028924in}}%
\pgfpathlineto{\pgfqpoint{6.044277in}{2.030157in}}%
\pgfpathlineto{\pgfqpoint{6.048368in}{2.018233in}}%
\pgfpathlineto{\pgfqpoint{6.052458in}{2.000871in}}%
\pgfpathlineto{\pgfqpoint{6.060873in}{2.017364in}}%
\pgfpathlineto{\pgfqpoint{6.064963in}{2.000090in}}%
\pgfpathlineto{\pgfqpoint{6.069288in}{2.008775in}}%
\pgfpathlineto{\pgfqpoint{6.073495in}{2.029895in}}%
\pgfpathlineto{\pgfqpoint{6.081676in}{2.032438in}}%
\pgfpathlineto{\pgfqpoint{6.085883in}{2.039163in}}%
\pgfpathlineto{\pgfqpoint{6.089857in}{2.039902in}}%
\pgfpathlineto{\pgfqpoint{6.098739in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{6.103063in}{2.015649in}}%
\pgfpathlineto{\pgfqpoint{6.107270in}{2.016981in}}%
\pgfpathlineto{\pgfqpoint{6.111244in}{2.011497in}}%
\pgfpathlineto{\pgfqpoint{6.119659in}{2.014152in}}%
\pgfpathlineto{\pgfqpoint{6.123749in}{2.026027in}}%
\pgfpathlineto{\pgfqpoint{6.131930in}{2.039648in}}%
\pgfpathlineto{\pgfqpoint{6.140228in}{2.039648in}}%
\pgfpathlineto{\pgfqpoint{6.144435in}{2.034584in}}%
\pgfpathlineto{\pgfqpoint{6.152733in}{2.048568in}}%
\pgfpathlineto{\pgfqpoint{6.161849in}{1.926800in}}%
\pgfpathlineto{\pgfqpoint{6.174470in}{1.733528in}}%
\pgfpathlineto{\pgfqpoint{6.195390in}{1.742380in}}%
\pgfpathlineto{\pgfqpoint{6.207662in}{1.742343in}}%
\pgfpathlineto{\pgfqpoint{6.212103in}{1.740493in}}%
\pgfpathlineto{\pgfqpoint{6.216310in}{1.742343in}}%
\pgfpathlineto{\pgfqpoint{6.220634in}{1.742343in}}%
\pgfpathlineto{\pgfqpoint{6.224841in}{1.744194in}}%
\pgfpathlineto{\pgfqpoint{6.229399in}{1.744783in}}%
\pgfpathlineto{\pgfqpoint{6.233840in}{1.746633in}}%
\pgfpathlineto{\pgfqpoint{6.238165in}{1.746633in}}%
\pgfpathlineto{\pgfqpoint{6.242138in}{1.748484in}}%
\pgfpathlineto{\pgfqpoint{6.246462in}{1.747113in}}%
\pgfpathlineto{\pgfqpoint{6.250670in}{1.771099in}}%
\pgfpathlineto{\pgfqpoint{6.263525in}{1.776644in}}%
\pgfpathlineto{\pgfqpoint{6.267733in}{1.776644in}}%
\pgfpathlineto{\pgfqpoint{6.271706in}{1.755768in}}%
\pgfpathlineto{\pgfqpoint{6.304897in}{1.756807in}}%
\pgfpathlineto{\pgfqpoint{6.309105in}{1.758987in}}%
\pgfpathlineto{\pgfqpoint{6.313195in}{1.758987in}}%
\pgfpathlineto{\pgfqpoint{6.317402in}{1.763512in}}%
\pgfpathlineto{\pgfqpoint{6.333764in}{1.764531in}}%
\pgfpathlineto{\pgfqpoint{6.338088in}{1.792896in}}%
\pgfpathlineto{\pgfqpoint{6.346386in}{1.792556in}}%
\pgfpathlineto{\pgfqpoint{6.354801in}{1.785438in}}%
\pgfpathlineto{\pgfqpoint{6.359008in}{1.749329in}}%
\pgfpathlineto{\pgfqpoint{6.367423in}{1.742890in}}%
\pgfpathlineto{\pgfqpoint{6.375837in}{1.742890in}}%
\pgfpathlineto{\pgfqpoint{6.380395in}{1.748568in}}%
\pgfpathlineto{\pgfqpoint{6.384486in}{1.748568in}}%
\pgfpathlineto{\pgfqpoint{6.388576in}{1.754644in}}%
\pgfpathlineto{\pgfqpoint{6.392783in}{1.755907in}}%
\pgfpathlineto{\pgfqpoint{6.397224in}{1.755907in}}%
\pgfpathlineto{\pgfqpoint{6.401549in}{1.750230in}}%
\pgfpathlineto{\pgfqpoint{6.405756in}{1.750230in}}%
\pgfpathlineto{\pgfqpoint{6.409730in}{1.744153in}}%
\pgfpathlineto{\pgfqpoint{6.414054in}{1.742890in}}%
\pgfpathlineto{\pgfqpoint{6.535131in}{1.742890in}}%
\pgfpathlineto{\pgfqpoint{6.542844in}{1.746999in}}%
\pgfpathlineto{\pgfqpoint{6.542844in}{1.746999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665216in}{1.670561in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830996in}{1.684962in}}%
\pgfpathlineto{\pgfqpoint{3.840813in}{1.686226in}}%
\pgfpathlineto{\pgfqpoint{3.849344in}{1.687490in}}%
\pgfpathlineto{\pgfqpoint{3.857876in}{1.688753in}}%
\pgfpathlineto{\pgfqpoint{3.867225in}{1.701841in}}%
\pgfpathlineto{\pgfqpoint{3.876458in}{1.700528in}}%
\pgfpathlineto{\pgfqpoint{3.885106in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.729591in}}%
\pgfpathlineto{\pgfqpoint{3.903806in}{1.746830in}}%
\pgfpathlineto{\pgfqpoint{3.913155in}{1.752245in}}%
\pgfpathlineto{\pgfqpoint{3.921804in}{1.757659in}}%
\pgfpathlineto{\pgfqpoint{3.931270in}{1.750241in}}%
\pgfpathlineto{\pgfqpoint{3.940035in}{1.750241in}}%
\pgfpathlineto{\pgfqpoint{3.949385in}{1.750241in}}%
\pgfpathlineto{\pgfqpoint{3.958267in}{1.750241in}}%
\pgfpathlineto{\pgfqpoint{3.967149in}{1.750241in}}%
\pgfpathlineto{\pgfqpoint{3.976148in}{1.763074in}}%
\pgfpathlineto{\pgfqpoint{3.985264in}{1.763074in}}%
\pgfpathlineto{\pgfqpoint{3.993912in}{1.757659in}}%
\pgfpathlineto{\pgfqpoint{4.003379in}{1.744826in}}%
\pgfpathlineto{\pgfqpoint{4.012027in}{1.739412in}}%
\pgfpathlineto{\pgfqpoint{4.020675in}{1.733997in}}%
\pgfpathlineto{\pgfqpoint{4.029207in}{1.733997in}}%
\pgfpathlineto{\pgfqpoint{4.037738in}{1.739412in}}%
\pgfpathlineto{\pgfqpoint{4.046504in}{1.752245in}}%
\pgfpathlineto{\pgfqpoint{4.055152in}{1.752245in}}%
\pgfpathlineto{\pgfqpoint{4.064268in}{1.757659in}}%
\pgfpathlineto{\pgfqpoint{4.074085in}{1.757659in}}%
\pgfpathlineto{\pgfqpoint{4.082967in}{1.757659in}}%
\pgfpathlineto{\pgfqpoint{4.092434in}{1.757659in}}%
\pgfpathlineto{\pgfqpoint{4.101666in}{1.764079in}}%
\pgfpathlineto{\pgfqpoint{4.111367in}{1.765085in}}%
\pgfpathlineto{\pgfqpoint{4.120716in}{1.777707in}}%
\pgfpathlineto{\pgfqpoint{4.129715in}{1.772292in}}%
\pgfpathlineto{\pgfqpoint{4.138831in}{1.766878in}}%
\pgfpathlineto{\pgfqpoint{4.147947in}{1.760458in}}%
\pgfpathlineto{\pgfqpoint{4.157063in}{1.754038in}}%
\pgfpathlineto{\pgfqpoint{4.166295in}{1.736001in}}%
\pgfpathlineto{\pgfqpoint{4.174593in}{1.736001in}}%
\pgfpathlineto{\pgfqpoint{4.183241in}{1.722913in}}%
\pgfpathlineto{\pgfqpoint{4.191773in}{1.722913in}}%
\pgfpathlineto{\pgfqpoint{4.200188in}{1.736016in}}%
\pgfpathlineto{\pgfqpoint{4.209303in}{1.722927in}}%
\pgfpathlineto{\pgfqpoint{4.218069in}{1.709839in}}%
\pgfpathlineto{\pgfqpoint{4.226366in}{1.709839in}}%
\pgfpathlineto{\pgfqpoint{4.234781in}{1.696751in}}%
\pgfpathlineto{\pgfqpoint{4.243429in}{1.671825in}}%
\pgfpathlineto{\pgfqpoint{4.252312in}{1.673088in}}%
\pgfpathlineto{\pgfqpoint{4.260960in}{1.674352in}}%
\pgfpathlineto{\pgfqpoint{4.269725in}{1.694240in}}%
\pgfpathlineto{\pgfqpoint{4.278841in}{1.695504in}}%
\pgfpathlineto{\pgfqpoint{4.287723in}{1.695504in}}%
\pgfpathlineto{\pgfqpoint{4.296605in}{1.695504in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{1.694240in}}%
\pgfpathlineto{\pgfqpoint{4.313668in}{1.687440in}}%
\pgfpathlineto{\pgfqpoint{4.322784in}{1.704679in}}%
\pgfpathlineto{\pgfqpoint{4.332017in}{1.711338in}}%
\pgfpathlineto{\pgfqpoint{4.340899in}{1.718450in}}%
\pgfpathlineto{\pgfqpoint{4.350833in}{1.725846in}}%
\pgfpathlineto{\pgfqpoint{4.360299in}{1.717382in}}%
\pgfpathlineto{\pgfqpoint{4.369065in}{1.700698in}}%
\pgfpathlineto{\pgfqpoint{4.377830in}{1.696625in}}%
\pgfpathlineto{\pgfqpoint{4.387179in}{1.690938in}}%
\pgfpathlineto{\pgfqpoint{4.396646in}{1.692979in}}%
\pgfpathlineto{\pgfqpoint{4.406697in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{4.416514in}{1.751760in}}%
\pgfpathlineto{\pgfqpoint{4.425863in}{1.763845in}}%
\pgfpathlineto{\pgfqpoint{4.435330in}{1.802522in}}%
\pgfpathlineto{\pgfqpoint{4.444446in}{1.825386in}}%
\pgfpathlineto{\pgfqpoint{4.453445in}{1.854978in}}%
\pgfpathlineto{\pgfqpoint{4.462911in}{1.878154in}}%
\pgfpathlineto{\pgfqpoint{4.471910in}{1.932791in}}%
\pgfpathlineto{\pgfqpoint{4.481026in}{1.959520in}}%
\pgfpathlineto{\pgfqpoint{4.490025in}{2.000100in}}%
\pgfpathlineto{\pgfqpoint{4.499258in}{2.012119in}}%
\pgfpathlineto{\pgfqpoint{4.508841in}{2.035166in}}%
\pgfpathlineto{\pgfqpoint{4.518424in}{2.046089in}}%
\pgfpathlineto{\pgfqpoint{4.528709in}{2.060586in}}%
\pgfpathlineto{\pgfqpoint{4.538877in}{2.075136in}}%
\pgfpathlineto{\pgfqpoint{4.547408in}{2.094777in}}%
\pgfpathlineto{\pgfqpoint{4.556056in}{2.122314in}}%
\pgfpathlineto{\pgfqpoint{4.564939in}{2.141994in}}%
\pgfpathlineto{\pgfqpoint{4.573470in}{2.155442in}}%
\pgfpathlineto{\pgfqpoint{4.582469in}{2.170541in}}%
\pgfpathlineto{\pgfqpoint{4.591000in}{2.172971in}}%
\pgfpathlineto{\pgfqpoint{4.599883in}{2.181722in}}%
\pgfpathlineto{\pgfqpoint{4.608531in}{2.185195in}}%
\pgfpathlineto{\pgfqpoint{4.617062in}{2.196230in}}%
\pgfpathlineto{\pgfqpoint{4.626178in}{2.211097in}}%
\pgfpathlineto{\pgfqpoint{4.634944in}{2.236004in}}%
\pgfpathlineto{\pgfqpoint{4.643592in}{2.249132in}}%
\pgfpathlineto{\pgfqpoint{4.652123in}{2.268657in}}%
\pgfpathlineto{\pgfqpoint{4.661590in}{2.296089in}}%
\pgfpathlineto{\pgfqpoint{4.671056in}{2.313195in}}%
\pgfpathlineto{\pgfqpoint{4.680055in}{2.325417in}}%
\pgfpathlineto{\pgfqpoint{4.689171in}{2.341998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665216in}{1.670561in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.802363in}{1.670561in}}{\pgfqpoint{3.802363in}{1.670561in}}{%
\pgfpathmoveto{\pgfqpoint{3.802363in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{3.802363in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{3.802363in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{3.802363in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{3.802363in}{1.670561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665216in}{1.670561in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.802246in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{3.813816in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{3.817789in}{1.907135in}}%
\pgfpathlineto{\pgfqpoint{3.821646in}{1.951794in}}%
\pgfpathlineto{\pgfqpoint{3.825620in}{1.983675in}}%
\pgfpathlineto{\pgfqpoint{3.829827in}{1.993461in}}%
\pgfpathlineto{\pgfqpoint{3.833801in}{1.989093in}}%
\pgfpathlineto{\pgfqpoint{3.845371in}{1.931294in}}%
\pgfpathlineto{\pgfqpoint{3.849110in}{1.934481in}}%
\pgfpathlineto{\pgfqpoint{3.852967in}{1.943656in}}%
\pgfpathlineto{\pgfqpoint{3.856590in}{1.949386in}}%
\pgfpathlineto{\pgfqpoint{3.860330in}{1.952693in}}%
\pgfpathlineto{\pgfqpoint{3.864304in}{1.954639in}}%
\pgfpathlineto{\pgfqpoint{3.868277in}{1.953550in}}%
\pgfpathlineto{\pgfqpoint{3.872251in}{1.950444in}}%
\pgfpathlineto{\pgfqpoint{3.895391in}{1.883670in}}%
\pgfpathlineto{\pgfqpoint{3.899248in}{1.866427in}}%
\pgfpathlineto{\pgfqpoint{3.902871in}{1.857404in}}%
\pgfpathlineto{\pgfqpoint{3.906844in}{1.829524in}}%
\pgfpathlineto{\pgfqpoint{3.910584in}{1.827179in}}%
\pgfpathlineto{\pgfqpoint{3.918414in}{1.817003in}}%
\pgfpathlineto{\pgfqpoint{3.922037in}{1.801648in}}%
\pgfpathlineto{\pgfqpoint{3.925777in}{1.801460in}}%
\pgfpathlineto{\pgfqpoint{3.929634in}{1.789358in}}%
\pgfpathlineto{\pgfqpoint{3.937347in}{1.780234in}}%
\pgfpathlineto{\pgfqpoint{3.941321in}{1.782673in}}%
\pgfpathlineto{\pgfqpoint{3.945178in}{1.778675in}}%
\pgfpathlineto{\pgfqpoint{3.948917in}{1.786308in}}%
\pgfpathlineto{\pgfqpoint{3.961072in}{1.762742in}}%
\pgfpathlineto{\pgfqpoint{3.972876in}{1.746410in}}%
\pgfpathlineto{\pgfqpoint{3.987484in}{1.711368in}}%
\pgfpathlineto{\pgfqpoint{3.994847in}{1.700548in}}%
\pgfpathlineto{\pgfqpoint{4.005833in}{1.688836in}}%
\pgfpathlineto{\pgfqpoint{4.017286in}{1.681506in}}%
\pgfpathlineto{\pgfqpoint{4.020909in}{1.679939in}}%
\pgfpathlineto{\pgfqpoint{4.028623in}{1.697416in}}%
\pgfpathlineto{\pgfqpoint{4.032479in}{1.704095in}}%
\pgfpathlineto{\pgfqpoint{4.036219in}{1.701218in}}%
\pgfpathlineto{\pgfqpoint{4.047672in}{1.697006in}}%
\pgfpathlineto{\pgfqpoint{4.051529in}{1.697813in}}%
\pgfpathlineto{\pgfqpoint{4.055386in}{1.708111in}}%
\pgfpathlineto{\pgfqpoint{4.059359in}{1.704806in}}%
\pgfpathlineto{\pgfqpoint{4.063450in}{1.698458in}}%
\pgfpathlineto{\pgfqpoint{4.071163in}{1.692994in}}%
\pgfpathlineto{\pgfqpoint{4.082850in}{1.688850in}}%
\pgfpathlineto{\pgfqpoint{4.098511in}{1.685858in}}%
\pgfpathlineto{\pgfqpoint{4.106575in}{1.685031in}}%
\pgfpathlineto{\pgfqpoint{4.110432in}{1.682831in}}%
\pgfpathlineto{\pgfqpoint{4.114288in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{4.117911in}{1.680957in}}%
\pgfpathlineto{\pgfqpoint{4.140233in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{4.143973in}{1.684736in}}%
\pgfpathlineto{\pgfqpoint{4.159283in}{1.689558in}}%
\pgfpathlineto{\pgfqpoint{4.163023in}{1.692189in}}%
\pgfpathlineto{\pgfqpoint{4.170386in}{1.692793in}}%
\pgfpathlineto{\pgfqpoint{4.174243in}{1.702941in}}%
\pgfpathlineto{\pgfqpoint{4.186046in}{1.696877in}}%
\pgfpathlineto{\pgfqpoint{4.190254in}{1.696612in}}%
\pgfpathlineto{\pgfqpoint{4.202058in}{1.691618in}}%
\pgfpathlineto{\pgfqpoint{4.209537in}{1.691813in}}%
\pgfpathlineto{\pgfqpoint{4.213277in}{1.690527in}}%
\pgfpathlineto{\pgfqpoint{4.217017in}{1.719940in}}%
\pgfpathlineto{\pgfqpoint{4.220640in}{1.723631in}}%
\pgfpathlineto{\pgfqpoint{4.224497in}{1.730680in}}%
\pgfpathlineto{\pgfqpoint{4.228236in}{1.734872in}}%
\pgfpathlineto{\pgfqpoint{4.232210in}{1.736590in}}%
\pgfpathlineto{\pgfqpoint{4.236417in}{1.735058in}}%
\pgfpathlineto{\pgfqpoint{4.240040in}{1.732053in}}%
\pgfpathlineto{\pgfqpoint{4.244131in}{1.730539in}}%
\pgfpathlineto{\pgfqpoint{4.248104in}{1.732167in}}%
\pgfpathlineto{\pgfqpoint{4.255701in}{1.729053in}}%
\pgfpathlineto{\pgfqpoint{4.259324in}{1.729380in}}%
\pgfpathlineto{\pgfqpoint{4.266920in}{1.727088in}}%
\pgfpathlineto{\pgfqpoint{4.270777in}{1.726695in}}%
\pgfpathlineto{\pgfqpoint{4.277906in}{1.729274in}}%
\pgfpathlineto{\pgfqpoint{4.281529in}{1.732088in}}%
\pgfpathlineto{\pgfqpoint{4.285269in}{1.732995in}}%
\pgfpathlineto{\pgfqpoint{4.298358in}{1.740843in}}%
\pgfpathlineto{\pgfqpoint{4.306305in}{1.746853in}}%
\pgfpathlineto{\pgfqpoint{4.344639in}{1.798917in}}%
\pgfpathlineto{\pgfqpoint{4.348495in}{1.804834in}}%
\pgfpathlineto{\pgfqpoint{4.352586in}{1.813497in}}%
\pgfpathlineto{\pgfqpoint{4.356326in}{1.818514in}}%
\pgfpathlineto{\pgfqpoint{4.360182in}{1.826294in}}%
\pgfpathlineto{\pgfqpoint{4.368013in}{1.835258in}}%
\pgfpathlineto{\pgfqpoint{4.371869in}{1.838142in}}%
\pgfpathlineto{\pgfqpoint{4.379700in}{1.847250in}}%
\pgfpathlineto{\pgfqpoint{4.387530in}{1.852121in}}%
\pgfpathlineto{\pgfqpoint{4.395010in}{1.858044in}}%
\pgfpathlineto{\pgfqpoint{4.398983in}{1.865954in}}%
\pgfpathlineto{\pgfqpoint{4.406697in}{1.873623in}}%
\pgfpathlineto{\pgfqpoint{4.422124in}{1.897156in}}%
\pgfpathlineto{\pgfqpoint{4.429837in}{1.904260in}}%
\pgfpathlineto{\pgfqpoint{4.460924in}{1.927005in}}%
\pgfpathlineto{\pgfqpoint{4.468755in}{1.932194in}}%
\pgfpathlineto{\pgfqpoint{4.472494in}{1.931620in}}%
\pgfpathlineto{\pgfqpoint{4.476585in}{1.932480in}}%
\pgfpathlineto{\pgfqpoint{4.484181in}{1.939934in}}%
\pgfpathlineto{\pgfqpoint{4.491778in}{1.940418in}}%
\pgfpathlineto{\pgfqpoint{4.495868in}{1.944859in}}%
\pgfpathlineto{\pgfqpoint{4.511646in}{1.949058in}}%
\pgfpathlineto{\pgfqpoint{4.531631in}{1.946743in}}%
\pgfpathlineto{\pgfqpoint{4.535254in}{1.948126in}}%
\pgfpathlineto{\pgfqpoint{4.546707in}{1.947202in}}%
\pgfpathlineto{\pgfqpoint{4.550564in}{1.948148in}}%
\pgfpathlineto{\pgfqpoint{4.554186in}{1.947700in}}%
\pgfpathlineto{\pgfqpoint{4.565172in}{1.951194in}}%
\pgfpathlineto{\pgfqpoint{4.568795in}{1.957291in}}%
\pgfpathlineto{\pgfqpoint{4.575924in}{1.960126in}}%
\pgfpathlineto{\pgfqpoint{4.579781in}{1.962943in}}%
\pgfpathlineto{\pgfqpoint{4.587494in}{1.963399in}}%
\pgfpathlineto{\pgfqpoint{4.591468in}{1.963152in}}%
\pgfpathlineto{\pgfqpoint{4.595208in}{1.966039in}}%
\pgfpathlineto{\pgfqpoint{4.599065in}{1.966926in}}%
\pgfpathlineto{\pgfqpoint{4.606895in}{1.971500in}}%
\pgfpathlineto{\pgfqpoint{4.614608in}{1.979758in}}%
\pgfpathlineto{\pgfqpoint{4.618231in}{1.984158in}}%
\pgfpathlineto{\pgfqpoint{4.626061in}{1.990783in}}%
\pgfpathlineto{\pgfqpoint{4.644994in}{2.015263in}}%
\pgfpathlineto{\pgfqpoint{4.672459in}{2.035504in}}%
\pgfpathlineto{\pgfqpoint{4.676432in}{2.037526in}}%
\pgfpathlineto{\pgfqpoint{4.680406in}{2.041629in}}%
\pgfpathlineto{\pgfqpoint{4.684146in}{2.042278in}}%
\pgfpathlineto{\pgfqpoint{4.692210in}{2.045773in}}%
\pgfpathlineto{\pgfqpoint{4.707870in}{2.047893in}}%
\pgfpathlineto{\pgfqpoint{4.711493in}{2.046944in}}%
\pgfpathlineto{\pgfqpoint{4.718973in}{2.047708in}}%
\pgfpathlineto{\pgfqpoint{4.730309in}{2.052363in}}%
\pgfpathlineto{\pgfqpoint{4.741996in}{2.051780in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{2.048910in}}%
\pgfpathlineto{\pgfqpoint{4.765137in}{2.048222in}}%
\pgfpathlineto{\pgfqpoint{4.768876in}{2.049201in}}%
\pgfpathlineto{\pgfqpoint{4.780447in}{2.049053in}}%
\pgfpathlineto{\pgfqpoint{4.787926in}{2.051039in}}%
\pgfpathlineto{\pgfqpoint{4.822637in}{2.042824in}}%
\pgfpathlineto{\pgfqpoint{4.826493in}{2.043728in}}%
\pgfpathlineto{\pgfqpoint{4.830350in}{2.041477in}}%
\pgfpathlineto{\pgfqpoint{4.838180in}{2.042713in}}%
\pgfpathlineto{\pgfqpoint{4.845894in}{2.052203in}}%
\pgfpathlineto{\pgfqpoint{4.865060in}{2.065510in}}%
\pgfpathlineto{\pgfqpoint{4.880020in}{2.073031in}}%
\pgfpathlineto{\pgfqpoint{4.883993in}{2.073762in}}%
\pgfpathlineto{\pgfqpoint{4.899654in}{2.082407in}}%
\pgfpathlineto{\pgfqpoint{4.903627in}{2.082837in}}%
\pgfpathlineto{\pgfqpoint{4.911458in}{2.085194in}}%
\pgfpathlineto{\pgfqpoint{4.915314in}{2.085293in}}%
\pgfpathlineto{\pgfqpoint{4.923028in}{2.082834in}}%
\pgfpathlineto{\pgfqpoint{4.926768in}{2.080372in}}%
\pgfpathlineto{\pgfqpoint{4.930507in}{2.072373in}}%
\pgfpathlineto{\pgfqpoint{4.934364in}{2.053385in}}%
\pgfpathlineto{\pgfqpoint{4.942311in}{1.999518in}}%
\pgfpathlineto{\pgfqpoint{4.958206in}{1.884603in}}%
\pgfpathlineto{\pgfqpoint{4.969893in}{1.813092in}}%
\pgfpathlineto{\pgfqpoint{4.981813in}{1.758175in}}%
\pgfpathlineto{\pgfqpoint{4.989761in}{1.731758in}}%
\pgfpathlineto{\pgfqpoint{4.997825in}{1.712573in}}%
\pgfpathlineto{\pgfqpoint{5.001564in}{1.706668in}}%
\pgfpathlineto{\pgfqpoint{5.009628in}{1.700763in}}%
\pgfpathlineto{\pgfqpoint{5.013485in}{1.698273in}}%
\pgfpathlineto{\pgfqpoint{5.017108in}{1.698057in}}%
\pgfpathlineto{\pgfqpoint{5.021199in}{1.701532in}}%
\pgfpathlineto{\pgfqpoint{5.032886in}{1.719577in}}%
\pgfpathlineto{\pgfqpoint{5.036625in}{1.717391in}}%
\pgfpathlineto{\pgfqpoint{5.045040in}{1.722313in}}%
\pgfpathlineto{\pgfqpoint{5.062337in}{1.700779in}}%
\pgfpathlineto{\pgfqpoint{5.066778in}{1.700444in}}%
\pgfpathlineto{\pgfqpoint{5.076127in}{1.702906in}}%
\pgfpathlineto{\pgfqpoint{5.084893in}{1.708029in}}%
\pgfpathlineto{\pgfqpoint{5.114461in}{1.732883in}}%
\pgfpathlineto{\pgfqpoint{5.123226in}{1.736533in}}%
\pgfpathlineto{\pgfqpoint{5.127433in}{1.737578in}}%
\pgfpathlineto{\pgfqpoint{5.139588in}{1.733043in}}%
\pgfpathlineto{\pgfqpoint{5.152443in}{1.737133in}}%
\pgfpathlineto{\pgfqpoint{5.156884in}{1.741872in}}%
\pgfpathlineto{\pgfqpoint{5.165416in}{1.743221in}}%
\pgfpathlineto{\pgfqpoint{5.169623in}{1.742108in}}%
\pgfpathlineto{\pgfqpoint{5.173714in}{1.742883in}}%
\pgfpathlineto{\pgfqpoint{5.177921in}{1.742012in}}%
\pgfpathlineto{\pgfqpoint{5.190777in}{1.744563in}}%
\pgfpathlineto{\pgfqpoint{5.203516in}{1.755064in}}%
\pgfpathlineto{\pgfqpoint{5.216371in}{1.760753in}}%
\pgfpathlineto{\pgfqpoint{5.220579in}{1.759558in}}%
\pgfpathlineto{\pgfqpoint{5.233434in}{1.766297in}}%
\pgfpathlineto{\pgfqpoint{5.242550in}{1.763893in}}%
\pgfpathlineto{\pgfqpoint{5.246757in}{1.760838in}}%
\pgfpathlineto{\pgfqpoint{5.264522in}{1.755596in}}%
\pgfpathlineto{\pgfqpoint{5.273287in}{1.752834in}}%
\pgfpathlineto{\pgfqpoint{5.358719in}{1.737516in}}%
\pgfpathlineto{\pgfqpoint{5.363043in}{1.737863in}}%
\pgfpathlineto{\pgfqpoint{5.380807in}{1.734594in}}%
\pgfpathlineto{\pgfqpoint{5.389339in}{1.735238in}}%
\pgfpathlineto{\pgfqpoint{5.393546in}{1.735276in}}%
\pgfpathlineto{\pgfqpoint{5.402545in}{1.738923in}}%
\pgfpathlineto{\pgfqpoint{5.406519in}{1.739347in}}%
\pgfpathlineto{\pgfqpoint{5.414933in}{1.742534in}}%
\pgfpathlineto{\pgfqpoint{5.419374in}{1.742738in}}%
\pgfpathlineto{\pgfqpoint{5.423815in}{1.744736in}}%
\pgfpathlineto{\pgfqpoint{5.432580in}{1.745438in}}%
\pgfpathlineto{\pgfqpoint{5.436905in}{1.746048in}}%
\pgfpathlineto{\pgfqpoint{5.458292in}{1.754004in}}%
\pgfpathlineto{\pgfqpoint{5.471264in}{1.756529in}}%
\pgfpathlineto{\pgfqpoint{5.475822in}{1.756892in}}%
\pgfpathlineto{\pgfqpoint{5.484704in}{1.759371in}}%
\pgfpathlineto{\pgfqpoint{5.489146in}{1.759617in}}%
\pgfpathlineto{\pgfqpoint{5.497443in}{1.762788in}}%
\pgfpathlineto{\pgfqpoint{5.510299in}{1.770256in}}%
\pgfpathlineto{\pgfqpoint{5.532154in}{1.789457in}}%
\pgfpathlineto{\pgfqpoint{5.541386in}{1.798843in}}%
\pgfpathlineto{\pgfqpoint{5.549684in}{1.812748in}}%
\pgfpathlineto{\pgfqpoint{5.558216in}{1.834733in}}%
\pgfpathlineto{\pgfqpoint{5.566747in}{1.851964in}}%
\pgfpathlineto{\pgfqpoint{5.587667in}{1.900388in}}%
\pgfpathlineto{\pgfqpoint{5.600756in}{1.921855in}}%
\pgfpathlineto{\pgfqpoint{5.605197in}{1.930071in}}%
\pgfpathlineto{\pgfqpoint{5.609638in}{1.934757in}}%
\pgfpathlineto{\pgfqpoint{5.622260in}{1.959338in}}%
\pgfpathlineto{\pgfqpoint{5.648205in}{1.992614in}}%
\pgfpathlineto{\pgfqpoint{5.652296in}{1.998584in}}%
\pgfpathlineto{\pgfqpoint{5.660594in}{2.013339in}}%
\pgfpathlineto{\pgfqpoint{5.664801in}{2.019086in}}%
\pgfpathlineto{\pgfqpoint{5.673216in}{2.036471in}}%
\pgfpathlineto{\pgfqpoint{5.694720in}{2.065298in}}%
\pgfpathlineto{\pgfqpoint{5.711783in}{2.084279in}}%
\pgfpathlineto{\pgfqpoint{5.720197in}{2.091342in}}%
\pgfpathlineto{\pgfqpoint{5.724521in}{2.094309in}}%
\pgfpathlineto{\pgfqpoint{5.728729in}{2.101187in}}%
\pgfpathlineto{\pgfqpoint{5.741234in}{2.110582in}}%
\pgfpathlineto{\pgfqpoint{5.745324in}{2.113412in}}%
\pgfpathlineto{\pgfqpoint{5.753505in}{2.124052in}}%
\pgfpathlineto{\pgfqpoint{5.769867in}{2.134092in}}%
\pgfpathlineto{\pgfqpoint{5.786346in}{2.142185in}}%
\pgfpathlineto{\pgfqpoint{5.790670in}{2.142840in}}%
\pgfpathlineto{\pgfqpoint{5.807148in}{2.151312in}}%
\pgfpathlineto{\pgfqpoint{5.828185in}{2.154025in}}%
\pgfpathlineto{\pgfqpoint{5.832626in}{2.154236in}}%
\pgfpathlineto{\pgfqpoint{5.836600in}{2.157408in}}%
\pgfpathlineto{\pgfqpoint{5.840807in}{2.158527in}}%
\pgfpathlineto{\pgfqpoint{5.845014in}{2.158284in}}%
\pgfpathlineto{\pgfqpoint{5.849222in}{2.164637in}}%
\pgfpathlineto{\pgfqpoint{5.861610in}{2.171659in}}%
\pgfpathlineto{\pgfqpoint{5.865583in}{2.179496in}}%
\pgfpathlineto{\pgfqpoint{5.869557in}{2.180780in}}%
\pgfpathlineto{\pgfqpoint{5.877738in}{2.178055in}}%
\pgfpathlineto{\pgfqpoint{5.886036in}{2.178193in}}%
\pgfpathlineto{\pgfqpoint{5.894333in}{2.177029in}}%
\pgfpathlineto{\pgfqpoint{5.898541in}{2.176769in}}%
\pgfpathlineto{\pgfqpoint{5.902865in}{2.178355in}}%
\pgfpathlineto{\pgfqpoint{5.907189in}{2.182332in}}%
\pgfpathlineto{\pgfqpoint{5.915370in}{2.180777in}}%
\pgfpathlineto{\pgfqpoint{5.919694in}{2.183427in}}%
\pgfpathlineto{\pgfqpoint{5.923901in}{2.189000in}}%
\pgfpathlineto{\pgfqpoint{5.927758in}{2.189426in}}%
\pgfpathlineto{\pgfqpoint{5.932199in}{2.192862in}}%
\pgfpathlineto{\pgfqpoint{5.940497in}{2.190325in}}%
\pgfpathlineto{\pgfqpoint{5.944587in}{2.191297in}}%
\pgfpathlineto{\pgfqpoint{5.953236in}{2.189566in}}%
\pgfpathlineto{\pgfqpoint{5.969481in}{2.195687in}}%
\pgfpathlineto{\pgfqpoint{5.977662in}{2.196553in}}%
\pgfpathlineto{\pgfqpoint{5.981752in}{2.197855in}}%
\pgfpathlineto{\pgfqpoint{5.985842in}{2.196535in}}%
\pgfpathlineto{\pgfqpoint{5.989933in}{2.197778in}}%
\pgfpathlineto{\pgfqpoint{5.994257in}{2.195846in}}%
\pgfpathlineto{\pgfqpoint{5.998698in}{2.197695in}}%
\pgfpathlineto{\pgfqpoint{6.003022in}{2.196420in}}%
\pgfpathlineto{\pgfqpoint{6.011086in}{2.195760in}}%
\pgfpathlineto{\pgfqpoint{6.015060in}{2.194560in}}%
\pgfpathlineto{\pgfqpoint{6.019267in}{2.195269in}}%
\pgfpathlineto{\pgfqpoint{6.027799in}{2.193115in}}%
\pgfpathlineto{\pgfqpoint{6.031772in}{2.196460in}}%
\pgfpathlineto{\pgfqpoint{6.036097in}{2.196036in}}%
\pgfpathlineto{\pgfqpoint{6.044277in}{2.193061in}}%
\pgfpathlineto{\pgfqpoint{6.064963in}{2.193410in}}%
\pgfpathlineto{\pgfqpoint{6.069288in}{2.196488in}}%
\pgfpathlineto{\pgfqpoint{6.073495in}{2.197609in}}%
\pgfpathlineto{\pgfqpoint{6.077585in}{2.199950in}}%
\pgfpathlineto{\pgfqpoint{6.081676in}{2.204607in}}%
\pgfpathlineto{\pgfqpoint{6.085883in}{2.207203in}}%
\pgfpathlineto{\pgfqpoint{6.098739in}{2.208195in}}%
\pgfpathlineto{\pgfqpoint{6.107270in}{2.206502in}}%
\pgfpathlineto{\pgfqpoint{6.115568in}{2.208425in}}%
\pgfpathlineto{\pgfqpoint{6.119659in}{2.211093in}}%
\pgfpathlineto{\pgfqpoint{6.123749in}{2.211774in}}%
\pgfpathlineto{\pgfqpoint{6.127723in}{2.214208in}}%
\pgfpathlineto{\pgfqpoint{6.131930in}{2.214028in}}%
\pgfpathlineto{\pgfqpoint{6.136020in}{2.216839in}}%
\pgfpathlineto{\pgfqpoint{6.144435in}{2.215962in}}%
\pgfpathlineto{\pgfqpoint{6.148408in}{2.213015in}}%
\pgfpathlineto{\pgfqpoint{6.157641in}{2.161222in}}%
\pgfpathlineto{\pgfqpoint{6.178327in}{2.016209in}}%
\pgfpathlineto{\pgfqpoint{6.195390in}{1.928221in}}%
\pgfpathlineto{\pgfqpoint{6.203337in}{1.895710in}}%
\pgfpathlineto{\pgfqpoint{6.216310in}{1.860346in}}%
\pgfpathlineto{\pgfqpoint{6.220634in}{1.847792in}}%
\pgfpathlineto{\pgfqpoint{6.224841in}{1.839692in}}%
\pgfpathlineto{\pgfqpoint{6.229399in}{1.845996in}}%
\pgfpathlineto{\pgfqpoint{6.233840in}{1.837478in}}%
\pgfpathlineto{\pgfqpoint{6.238165in}{1.834554in}}%
\pgfpathlineto{\pgfqpoint{6.242138in}{1.834662in}}%
\pgfpathlineto{\pgfqpoint{6.250670in}{1.817903in}}%
\pgfpathlineto{\pgfqpoint{6.254877in}{1.815208in}}%
\pgfpathlineto{\pgfqpoint{6.263525in}{1.803669in}}%
\pgfpathlineto{\pgfqpoint{6.267733in}{1.804977in}}%
\pgfpathlineto{\pgfqpoint{6.271706in}{1.802261in}}%
\pgfpathlineto{\pgfqpoint{6.283978in}{1.799012in}}%
\pgfpathlineto{\pgfqpoint{6.296600in}{1.797870in}}%
\pgfpathlineto{\pgfqpoint{6.300573in}{1.793418in}}%
\pgfpathlineto{\pgfqpoint{6.304897in}{1.813260in}}%
\pgfpathlineto{\pgfqpoint{6.309105in}{1.815194in}}%
\pgfpathlineto{\pgfqpoint{6.317402in}{1.811313in}}%
\pgfpathlineto{\pgfqpoint{6.321610in}{1.813225in}}%
\pgfpathlineto{\pgfqpoint{6.325817in}{1.831601in}}%
\pgfpathlineto{\pgfqpoint{6.333764in}{1.822787in}}%
\pgfpathlineto{\pgfqpoint{6.338088in}{1.824665in}}%
\pgfpathlineto{\pgfqpoint{6.342296in}{1.820779in}}%
\pgfpathlineto{\pgfqpoint{6.346386in}{1.821625in}}%
\pgfpathlineto{\pgfqpoint{6.350593in}{1.839600in}}%
\pgfpathlineto{\pgfqpoint{6.363098in}{1.830962in}}%
\pgfpathlineto{\pgfqpoint{6.371747in}{1.861940in}}%
\pgfpathlineto{\pgfqpoint{6.375837in}{1.902048in}}%
\pgfpathlineto{\pgfqpoint{6.380395in}{1.913672in}}%
\pgfpathlineto{\pgfqpoint{6.384486in}{1.929962in}}%
\pgfpathlineto{\pgfqpoint{6.388576in}{1.929709in}}%
\pgfpathlineto{\pgfqpoint{6.392783in}{1.923048in}}%
\pgfpathlineto{\pgfqpoint{6.397224in}{1.913918in}}%
\pgfpathlineto{\pgfqpoint{6.401549in}{1.942933in}}%
\pgfpathlineto{\pgfqpoint{6.405756in}{1.933469in}}%
\pgfpathlineto{\pgfqpoint{6.409730in}{1.945485in}}%
\pgfpathlineto{\pgfqpoint{6.422351in}{1.914573in}}%
\pgfpathlineto{\pgfqpoint{6.431000in}{1.926816in}}%
\pgfpathlineto{\pgfqpoint{6.434973in}{1.919825in}}%
\pgfpathlineto{\pgfqpoint{6.443505in}{1.899085in}}%
\pgfpathlineto{\pgfqpoint{6.452036in}{1.912460in}}%
\pgfpathlineto{\pgfqpoint{6.456477in}{1.901960in}}%
\pgfpathlineto{\pgfqpoint{6.464658in}{1.931714in}}%
\pgfpathlineto{\pgfqpoint{6.477280in}{1.952023in}}%
\pgfpathlineto{\pgfqpoint{6.481605in}{1.955457in}}%
\pgfpathlineto{\pgfqpoint{6.485578in}{1.960032in}}%
\pgfpathlineto{\pgfqpoint{6.489785in}{1.987869in}}%
\pgfpathlineto{\pgfqpoint{6.497966in}{2.006667in}}%
\pgfpathlineto{\pgfqpoint{6.502057in}{2.008444in}}%
\pgfpathlineto{\pgfqpoint{6.506147in}{2.018143in}}%
\pgfpathlineto{\pgfqpoint{6.510238in}{2.044208in}}%
\pgfpathlineto{\pgfqpoint{6.518652in}{2.011977in}}%
\pgfpathlineto{\pgfqpoint{6.522626in}{2.013174in}}%
\pgfpathlineto{\pgfqpoint{6.526950in}{1.996374in}}%
\pgfpathlineto{\pgfqpoint{6.531040in}{2.008292in}}%
\pgfpathlineto{\pgfqpoint{6.535131in}{1.993392in}}%
\pgfpathlineto{\pgfqpoint{6.539104in}{2.001751in}}%
\pgfpathlineto{\pgfqpoint{6.542844in}{1.987829in}}%
\pgfpathlineto{\pgfqpoint{6.542844in}{1.987829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665216in}{1.670561in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.802246in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{3.802363in}{1.823140in}}%
\pgfpathlineto{\pgfqpoint{3.811128in}{1.891522in}}%
\pgfpathlineto{\pgfqpoint{3.822230in}{1.918087in}}%
\pgfpathlineto{\pgfqpoint{3.830996in}{1.925101in}}%
\pgfpathlineto{\pgfqpoint{3.840813in}{1.910104in}}%
\pgfpathlineto{\pgfqpoint{3.849344in}{1.878165in}}%
\pgfpathlineto{\pgfqpoint{3.857876in}{1.805820in}}%
\pgfpathlineto{\pgfqpoint{3.867225in}{1.765390in}}%
\pgfpathlineto{\pgfqpoint{3.876458in}{1.739964in}}%
\pgfpathlineto{\pgfqpoint{3.885106in}{1.740559in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{1.757719in}}%
\pgfpathlineto{\pgfqpoint{3.903806in}{1.765193in}}%
\pgfpathlineto{\pgfqpoint{3.913155in}{1.764430in}}%
\pgfpathlineto{\pgfqpoint{3.921804in}{1.762188in}}%
\pgfpathlineto{\pgfqpoint{3.931270in}{1.751905in}}%
\pgfpathlineto{\pgfqpoint{3.940035in}{1.750171in}}%
\pgfpathlineto{\pgfqpoint{3.949385in}{1.755188in}}%
\pgfpathlineto{\pgfqpoint{3.958267in}{1.762595in}}%
\pgfpathlineto{\pgfqpoint{3.967149in}{1.773556in}}%
\pgfpathlineto{\pgfqpoint{3.976148in}{1.783699in}}%
\pgfpathlineto{\pgfqpoint{3.985264in}{1.793112in}}%
\pgfpathlineto{\pgfqpoint{3.993912in}{1.801778in}}%
\pgfpathlineto{\pgfqpoint{4.003379in}{1.809464in}}%
\pgfpathlineto{\pgfqpoint{4.012027in}{1.815302in}}%
\pgfpathlineto{\pgfqpoint{4.020675in}{1.820422in}}%
\pgfpathlineto{\pgfqpoint{4.029207in}{1.824850in}}%
\pgfpathlineto{\pgfqpoint{4.037738in}{1.828001in}}%
\pgfpathlineto{\pgfqpoint{4.046504in}{1.832015in}}%
\pgfpathlineto{\pgfqpoint{4.055152in}{1.837296in}}%
\pgfpathlineto{\pgfqpoint{4.064268in}{1.840196in}}%
\pgfpathlineto{\pgfqpoint{4.074085in}{1.842020in}}%
\pgfpathlineto{\pgfqpoint{4.082967in}{1.844182in}}%
\pgfpathlineto{\pgfqpoint{4.092434in}{1.826946in}}%
\pgfpathlineto{\pgfqpoint{4.101666in}{1.826279in}}%
\pgfpathlineto{\pgfqpoint{4.111367in}{1.823420in}}%
\pgfpathlineto{\pgfqpoint{4.120716in}{1.821203in}}%
\pgfpathlineto{\pgfqpoint{4.129715in}{1.819454in}}%
\pgfpathlineto{\pgfqpoint{4.138831in}{1.813781in}}%
\pgfpathlineto{\pgfqpoint{4.147947in}{1.807707in}}%
\pgfpathlineto{\pgfqpoint{4.157063in}{1.801314in}}%
\pgfpathlineto{\pgfqpoint{4.166295in}{1.795847in}}%
\pgfpathlineto{\pgfqpoint{4.174593in}{1.792597in}}%
\pgfpathlineto{\pgfqpoint{4.183241in}{1.784559in}}%
\pgfpathlineto{\pgfqpoint{4.191773in}{1.776791in}}%
\pgfpathlineto{\pgfqpoint{4.200188in}{1.770099in}}%
\pgfpathlineto{\pgfqpoint{4.209303in}{1.763424in}}%
\pgfpathlineto{\pgfqpoint{4.218069in}{1.757813in}}%
\pgfpathlineto{\pgfqpoint{4.226366in}{1.753019in}}%
\pgfpathlineto{\pgfqpoint{4.234781in}{1.747183in}}%
\pgfpathlineto{\pgfqpoint{4.243429in}{1.740530in}}%
\pgfpathlineto{\pgfqpoint{4.252312in}{1.736138in}}%
\pgfpathlineto{\pgfqpoint{4.260960in}{1.733927in}}%
\pgfpathlineto{\pgfqpoint{4.269725in}{1.733646in}}%
\pgfpathlineto{\pgfqpoint{4.278841in}{1.734918in}}%
\pgfpathlineto{\pgfqpoint{4.287723in}{1.737325in}}%
\pgfpathlineto{\pgfqpoint{4.296605in}{1.738589in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{1.744461in}}%
\pgfpathlineto{\pgfqpoint{4.313668in}{1.751444in}}%
\pgfpathlineto{\pgfqpoint{4.322784in}{1.778991in}}%
\pgfpathlineto{\pgfqpoint{4.332017in}{1.817495in}}%
\pgfpathlineto{\pgfqpoint{4.340899in}{1.844525in}}%
\pgfpathlineto{\pgfqpoint{4.350833in}{1.888319in}}%
\pgfpathlineto{\pgfqpoint{4.360299in}{1.927174in}}%
\pgfpathlineto{\pgfqpoint{4.369065in}{1.967555in}}%
\pgfpathlineto{\pgfqpoint{4.377830in}{1.948833in}}%
\pgfpathlineto{\pgfqpoint{4.387179in}{1.934209in}}%
\pgfpathlineto{\pgfqpoint{4.396646in}{1.959303in}}%
\pgfpathlineto{\pgfqpoint{4.406697in}{1.958092in}}%
\pgfpathlineto{\pgfqpoint{4.416514in}{1.988353in}}%
\pgfpathlineto{\pgfqpoint{4.425863in}{2.004315in}}%
\pgfpathlineto{\pgfqpoint{4.435330in}{2.030195in}}%
\pgfpathlineto{\pgfqpoint{4.444446in}{2.063414in}}%
\pgfpathlineto{\pgfqpoint{4.453445in}{2.088107in}}%
\pgfpathlineto{\pgfqpoint{4.462911in}{2.118269in}}%
\pgfpathlineto{\pgfqpoint{4.471910in}{2.143415in}}%
\pgfpathlineto{\pgfqpoint{4.481026in}{2.170215in}}%
\pgfpathlineto{\pgfqpoint{4.490025in}{2.193726in}}%
\pgfpathlineto{\pgfqpoint{4.499258in}{2.216248in}}%
\pgfpathlineto{\pgfqpoint{4.508841in}{2.240705in}}%
\pgfpathlineto{\pgfqpoint{4.518424in}{2.263099in}}%
\pgfpathlineto{\pgfqpoint{4.528709in}{2.284816in}}%
\pgfpathlineto{\pgfqpoint{4.538877in}{2.307664in}}%
\pgfpathlineto{\pgfqpoint{4.547408in}{2.327524in}}%
\pgfpathlineto{\pgfqpoint{4.556056in}{2.349727in}}%
\pgfpathlineto{\pgfqpoint{4.564939in}{2.373291in}}%
\pgfpathlineto{\pgfqpoint{4.573470in}{2.393784in}}%
\pgfpathlineto{\pgfqpoint{4.582469in}{2.411380in}}%
\pgfpathlineto{\pgfqpoint{4.591000in}{2.428709in}}%
\pgfpathlineto{\pgfqpoint{4.599883in}{2.445776in}}%
\pgfpathlineto{\pgfqpoint{4.608531in}{2.464472in}}%
\pgfpathlineto{\pgfqpoint{4.617062in}{2.482839in}}%
\pgfpathlineto{\pgfqpoint{4.626178in}{2.502797in}}%
\pgfpathlineto{\pgfqpoint{4.634944in}{2.522493in}}%
\pgfpathlineto{\pgfqpoint{4.643592in}{2.545355in}}%
\pgfpathlineto{\pgfqpoint{4.652123in}{2.567808in}}%
\pgfpathlineto{\pgfqpoint{4.661590in}{2.591145in}}%
\pgfpathlineto{\pgfqpoint{4.671056in}{2.612096in}}%
\pgfpathlineto{\pgfqpoint{4.680055in}{2.630851in}}%
\pgfpathlineto{\pgfqpoint{4.689171in}{2.649557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665216in}{1.670561in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803181in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{3.803531in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{3.804817in}{1.726219in}}%
\pgfpathlineto{\pgfqpoint{3.805167in}{1.726219in}}%
\pgfpathlineto{\pgfqpoint{3.806453in}{1.675023in}}%
\pgfpathlineto{\pgfqpoint{3.807972in}{1.688014in}}%
\pgfpathlineto{\pgfqpoint{3.808557in}{1.701967in}}%
\pgfpathlineto{\pgfqpoint{3.809375in}{1.719945in}}%
\pgfpathlineto{\pgfqpoint{3.809725in}{1.711893in}}%
\pgfpathlineto{\pgfqpoint{3.809959in}{1.703840in}}%
\pgfpathlineto{\pgfqpoint{3.810777in}{1.750389in}}%
\pgfpathlineto{\pgfqpoint{3.811245in}{1.748488in}}%
\pgfpathlineto{\pgfqpoint{3.812881in}{1.747878in}}%
\pgfpathlineto{\pgfqpoint{3.814868in}{1.696842in}}%
\pgfpathlineto{\pgfqpoint{3.817322in}{1.704355in}}%
\pgfpathlineto{\pgfqpoint{3.818607in}{1.704355in}}%
\pgfpathlineto{\pgfqpoint{3.819893in}{1.696008in}}%
\pgfpathlineto{\pgfqpoint{3.821412in}{1.696008in}}%
\pgfpathlineto{\pgfqpoint{3.822932in}{1.691072in}}%
\pgfpathlineto{\pgfqpoint{3.826204in}{1.702131in}}%
\pgfpathlineto{\pgfqpoint{3.829476in}{1.718824in}}%
\pgfpathlineto{\pgfqpoint{3.831113in}{1.720679in}}%
\pgfpathlineto{\pgfqpoint{3.834736in}{1.712197in}}%
\pgfpathlineto{\pgfqpoint{3.838592in}{1.695809in}}%
\pgfpathlineto{\pgfqpoint{3.840696in}{1.695809in}}%
\pgfpathlineto{\pgfqpoint{3.842683in}{1.693232in}}%
\pgfpathlineto{\pgfqpoint{3.844903in}{1.693247in}}%
\pgfpathlineto{\pgfqpoint{3.847241in}{1.696581in}}%
\pgfpathlineto{\pgfqpoint{3.849461in}{1.703789in}}%
\pgfpathlineto{\pgfqpoint{3.851915in}{1.699357in}}%
\pgfpathlineto{\pgfqpoint{3.854253in}{1.699662in}}%
\pgfpathlineto{\pgfqpoint{3.856941in}{1.701501in}}%
\pgfpathlineto{\pgfqpoint{3.862083in}{1.694293in}}%
\pgfpathlineto{\pgfqpoint{3.864888in}{1.696870in}}%
\pgfpathlineto{\pgfqpoint{3.867693in}{1.700998in}}%
\pgfpathlineto{\pgfqpoint{3.870615in}{1.740006in}}%
\pgfpathlineto{\pgfqpoint{3.873536in}{1.740006in}}%
\pgfpathlineto{\pgfqpoint{3.876458in}{1.745019in}}%
\pgfpathlineto{\pgfqpoint{3.879497in}{1.754472in}}%
\pgfpathlineto{\pgfqpoint{3.882418in}{1.750040in}}%
\pgfpathlineto{\pgfqpoint{3.885457in}{1.706600in}}%
\pgfpathlineto{\pgfqpoint{3.888613in}{1.723451in}}%
\pgfpathlineto{\pgfqpoint{3.891768in}{1.717696in}}%
\pgfpathlineto{\pgfqpoint{3.894923in}{1.708258in}}%
\pgfpathlineto{\pgfqpoint{3.898079in}{1.716605in}}%
\pgfpathlineto{\pgfqpoint{3.901118in}{1.719197in}}%
\pgfpathlineto{\pgfqpoint{3.904390in}{1.706474in}}%
\pgfpathlineto{\pgfqpoint{3.910818in}{1.706474in}}%
\pgfpathlineto{\pgfqpoint{3.914324in}{1.700719in}}%
\pgfpathlineto{\pgfqpoint{3.917713in}{1.715283in}}%
\pgfpathlineto{\pgfqpoint{3.921336in}{1.713443in}}%
\pgfpathlineto{\pgfqpoint{3.931621in}{1.730706in}}%
\pgfpathlineto{\pgfqpoint{3.935244in}{1.721897in}}%
\pgfpathlineto{\pgfqpoint{3.938750in}{1.727651in}}%
\pgfpathlineto{\pgfqpoint{3.961072in}{1.727651in}}%
\pgfpathlineto{\pgfqpoint{3.964227in}{1.736460in}}%
\pgfpathlineto{\pgfqpoint{3.977550in}{1.714925in}}%
\pgfpathlineto{\pgfqpoint{3.981057in}{1.701103in}}%
\pgfpathlineto{\pgfqpoint{3.988186in}{1.701845in}}%
\pgfpathlineto{\pgfqpoint{3.999171in}{1.701103in}}%
\pgfpathlineto{\pgfqpoint{4.002911in}{1.714234in}}%
\pgfpathlineto{\pgfqpoint{4.010742in}{1.714976in}}%
\pgfpathlineto{\pgfqpoint{4.018922in}{1.714234in}}%
\pgfpathlineto{\pgfqpoint{4.023013in}{1.702172in}}%
\pgfpathlineto{\pgfqpoint{4.035752in}{1.702913in}}%
\pgfpathlineto{\pgfqpoint{4.040193in}{1.703654in}}%
\pgfpathlineto{\pgfqpoint{4.048374in}{1.702586in}}%
\pgfpathlineto{\pgfqpoint{4.054918in}{1.701845in}}%
\pgfpathlineto{\pgfqpoint{4.061112in}{1.701103in}}%
\pgfpathlineto{\pgfqpoint{4.088460in}{1.701845in}}%
\pgfpathlineto{\pgfqpoint{4.096407in}{1.702586in}}%
\pgfpathlineto{\pgfqpoint{4.112068in}{1.753430in}}%
\pgfpathlineto{\pgfqpoint{4.116041in}{1.753430in}}%
\pgfpathlineto{\pgfqpoint{4.133455in}{1.702586in}}%
\pgfpathlineto{\pgfqpoint{4.152855in}{1.702586in}}%
\pgfpathlineto{\pgfqpoint{4.157179in}{1.704290in}}%
\pgfpathlineto{\pgfqpoint{4.167932in}{1.699029in}}%
\pgfpathlineto{\pgfqpoint{4.179735in}{1.699029in}}%
\pgfpathlineto{\pgfqpoint{4.185579in}{1.697325in}}%
\pgfpathlineto{\pgfqpoint{4.197967in}{1.702586in}}%
\pgfpathlineto{\pgfqpoint{4.225548in}{1.702586in}}%
\pgfpathlineto{\pgfqpoint{4.231275in}{1.699955in}}%
\pgfpathlineto{\pgfqpoint{4.243079in}{1.715914in}}%
\pgfpathlineto{\pgfqpoint{4.249740in}{1.736072in}}%
\pgfpathlineto{\pgfqpoint{4.256168in}{1.733043in}}%
\pgfpathlineto{\pgfqpoint{4.262830in}{1.734057in}}%
\pgfpathlineto{\pgfqpoint{4.276270in}{1.715417in}}%
\pgfpathlineto{\pgfqpoint{4.283165in}{1.694235in}}%
\pgfpathlineto{\pgfqpoint{4.290528in}{1.696239in}}%
\pgfpathlineto{\pgfqpoint{4.297540in}{1.710317in}}%
\pgfpathlineto{\pgfqpoint{4.304319in}{1.710469in}}%
\pgfpathlineto{\pgfqpoint{4.311798in}{1.719030in}}%
\pgfpathlineto{\pgfqpoint{4.318927in}{1.720038in}}%
\pgfpathlineto{\pgfqpoint{4.327108in}{1.722323in}}%
\pgfpathlineto{\pgfqpoint{4.335055in}{1.711123in}}%
\pgfpathlineto{\pgfqpoint{4.342652in}{1.736706in}}%
\pgfpathlineto{\pgfqpoint{4.350365in}{1.743408in}}%
\pgfpathlineto{\pgfqpoint{4.358079in}{1.775156in}}%
\pgfpathlineto{\pgfqpoint{4.365675in}{1.815268in}}%
\pgfpathlineto{\pgfqpoint{4.388582in}{1.861092in}}%
\pgfpathlineto{\pgfqpoint{4.395945in}{1.889107in}}%
\pgfpathlineto{\pgfqpoint{4.403074in}{1.892670in}}%
\pgfpathlineto{\pgfqpoint{4.410086in}{1.951105in}}%
\pgfpathlineto{\pgfqpoint{4.416981in}{1.986753in}}%
\pgfpathlineto{\pgfqpoint{4.423877in}{2.031594in}}%
\pgfpathlineto{\pgfqpoint{4.430538in}{2.055948in}}%
\pgfpathlineto{\pgfqpoint{4.437317in}{2.072555in}}%
\pgfpathlineto{\pgfqpoint{4.443978in}{2.053003in}}%
\pgfpathlineto{\pgfqpoint{4.450523in}{2.041302in}}%
\pgfpathlineto{\pgfqpoint{4.457418in}{2.047515in}}%
\pgfpathlineto{\pgfqpoint{4.464314in}{2.033145in}}%
\pgfpathlineto{\pgfqpoint{4.470975in}{2.049930in}}%
\pgfpathlineto{\pgfqpoint{4.477754in}{2.053598in}}%
\pgfpathlineto{\pgfqpoint{4.484181in}{2.067950in}}%
\pgfpathlineto{\pgfqpoint{4.497271in}{2.073298in}}%
\pgfpathlineto{\pgfqpoint{4.508841in}{2.099879in}}%
\pgfpathlineto{\pgfqpoint{4.514217in}{2.100375in}}%
\pgfpathlineto{\pgfqpoint{4.519710in}{2.104331in}}%
\pgfpathlineto{\pgfqpoint{4.524969in}{2.106729in}}%
\pgfpathlineto{\pgfqpoint{4.529878in}{2.093655in}}%
\pgfpathlineto{\pgfqpoint{4.534552in}{2.094717in}}%
\pgfpathlineto{\pgfqpoint{4.538993in}{2.082871in}}%
\pgfpathlineto{\pgfqpoint{4.543318in}{2.077997in}}%
\pgfpathlineto{\pgfqpoint{4.554537in}{2.070784in}}%
\pgfpathlineto{\pgfqpoint{4.562952in}{2.038652in}}%
\pgfpathlineto{\pgfqpoint{4.567042in}{2.053069in}}%
\pgfpathlineto{\pgfqpoint{4.575340in}{2.010462in}}%
\pgfpathlineto{\pgfqpoint{4.579781in}{1.998898in}}%
\pgfpathlineto{\pgfqpoint{4.584222in}{2.010747in}}%
\pgfpathlineto{\pgfqpoint{4.589247in}{1.984479in}}%
\pgfpathlineto{\pgfqpoint{4.594623in}{1.976317in}}%
\pgfpathlineto{\pgfqpoint{4.600467in}{1.984514in}}%
\pgfpathlineto{\pgfqpoint{4.606310in}{1.975483in}}%
\pgfpathlineto{\pgfqpoint{4.612271in}{1.964217in}}%
\pgfpathlineto{\pgfqpoint{4.624542in}{1.953886in}}%
\pgfpathlineto{\pgfqpoint{4.630152in}{1.945438in}}%
\pgfpathlineto{\pgfqpoint{4.635528in}{1.961483in}}%
\pgfpathlineto{\pgfqpoint{4.641255in}{1.965551in}}%
\pgfpathlineto{\pgfqpoint{4.646631in}{1.963646in}}%
\pgfpathlineto{\pgfqpoint{4.651890in}{1.953733in}}%
\pgfpathlineto{\pgfqpoint{4.657149in}{1.957568in}}%
\pgfpathlineto{\pgfqpoint{4.662408in}{1.934508in}}%
\pgfpathlineto{\pgfqpoint{4.667550in}{1.938044in}}%
\pgfpathlineto{\pgfqpoint{4.672459in}{1.929154in}}%
\pgfpathlineto{\pgfqpoint{4.677601in}{1.928271in}}%
\pgfpathlineto{\pgfqpoint{4.682510in}{1.919307in}}%
\pgfpathlineto{\pgfqpoint{4.687652in}{1.921768in}}%
\pgfpathlineto{\pgfqpoint{4.692677in}{1.892136in}}%
\pgfpathlineto{\pgfqpoint{4.698053in}{1.893165in}}%
\pgfpathlineto{\pgfqpoint{4.708338in}{1.902918in}}%
\pgfpathlineto{\pgfqpoint{4.713714in}{1.903152in}}%
\pgfpathlineto{\pgfqpoint{4.719090in}{1.910674in}}%
\pgfpathlineto{\pgfqpoint{4.724466in}{1.899759in}}%
\pgfpathlineto{\pgfqpoint{4.730076in}{1.903914in}}%
\pgfpathlineto{\pgfqpoint{4.735569in}{1.895810in}}%
\pgfpathlineto{\pgfqpoint{4.741178in}{1.899283in}}%
\pgfpathlineto{\pgfqpoint{4.746788in}{1.880589in}}%
\pgfpathlineto{\pgfqpoint{4.752865in}{1.881713in}}%
\pgfpathlineto{\pgfqpoint{4.758826in}{1.867587in}}%
\pgfpathlineto{\pgfqpoint{4.764786in}{1.866365in}}%
\pgfpathlineto{\pgfqpoint{4.770629in}{1.835416in}}%
\pgfpathlineto{\pgfqpoint{4.776006in}{1.837156in}}%
\pgfpathlineto{\pgfqpoint{4.781849in}{1.825741in}}%
\pgfpathlineto{\pgfqpoint{4.787692in}{1.808234in}}%
\pgfpathlineto{\pgfqpoint{4.793536in}{1.781849in}}%
\pgfpathlineto{\pgfqpoint{4.799613in}{1.778626in}}%
\pgfpathlineto{\pgfqpoint{4.805223in}{1.762463in}}%
\pgfpathlineto{\pgfqpoint{4.817261in}{1.742802in}}%
\pgfpathlineto{\pgfqpoint{4.823221in}{1.753901in}}%
\pgfpathlineto{\pgfqpoint{4.829532in}{1.740111in}}%
\pgfpathlineto{\pgfqpoint{4.835726in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{4.841920in}{1.723769in}}%
\pgfpathlineto{\pgfqpoint{4.848231in}{1.720313in}}%
\pgfpathlineto{\pgfqpoint{4.855243in}{1.695582in}}%
\pgfpathlineto{\pgfqpoint{4.862255in}{1.698103in}}%
\pgfpathlineto{\pgfqpoint{4.869501in}{1.695685in}}%
\pgfpathlineto{\pgfqpoint{4.876630in}{1.700799in}}%
\pgfpathlineto{\pgfqpoint{4.883993in}{1.697675in}}%
\pgfpathlineto{\pgfqpoint{4.891940in}{1.725809in}}%
\pgfpathlineto{\pgfqpoint{4.899186in}{1.728568in}}%
\pgfpathlineto{\pgfqpoint{4.906199in}{1.727199in}}%
\pgfpathlineto{\pgfqpoint{4.913678in}{1.721687in}}%
\pgfpathlineto{\pgfqpoint{4.921158in}{1.720318in}}%
\pgfpathlineto{\pgfqpoint{4.928521in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{4.936000in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{4.943597in}{1.700138in}}%
\pgfpathlineto{\pgfqpoint{4.951661in}{1.710575in}}%
\pgfpathlineto{\pgfqpoint{4.959608in}{1.714702in}}%
\pgfpathlineto{\pgfqpoint{4.967205in}{1.704651in}}%
\pgfpathlineto{\pgfqpoint{4.983216in}{1.716957in}}%
\pgfpathlineto{\pgfqpoint{4.991280in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{4.999694in}{1.712002in}}%
\pgfpathlineto{\pgfqpoint{5.007875in}{1.722053in}}%
\pgfpathlineto{\pgfqpoint{5.016056in}{1.722053in}}%
\pgfpathlineto{\pgfqpoint{5.042118in}{1.739627in}}%
\pgfpathlineto{\pgfqpoint{5.366549in}{1.739627in}}%
\pgfpathlineto{\pgfqpoint{5.388871in}{1.719550in}}%
\pgfpathlineto{\pgfqpoint{5.422530in}{1.714496in}}%
\pgfpathlineto{\pgfqpoint{5.433749in}{1.716102in}}%
\pgfpathlineto{\pgfqpoint{5.445436in}{1.719287in}}%
\pgfpathlineto{\pgfqpoint{5.457123in}{1.717835in}}%
\pgfpathlineto{\pgfqpoint{5.468810in}{1.713810in}}%
\pgfpathlineto{\pgfqpoint{5.481198in}{1.711228in}}%
\pgfpathlineto{\pgfqpoint{5.493119in}{1.718057in}}%
\pgfpathlineto{\pgfqpoint{5.504806in}{1.729356in}}%
\pgfpathlineto{\pgfqpoint{5.516259in}{1.753153in}}%
\pgfpathlineto{\pgfqpoint{5.528180in}{1.762763in}}%
\pgfpathlineto{\pgfqpoint{5.552372in}{1.792715in}}%
\pgfpathlineto{\pgfqpoint{5.564527in}{1.804320in}}%
\pgfpathlineto{\pgfqpoint{5.575980in}{1.804484in}}%
\pgfpathlineto{\pgfqpoint{5.587433in}{1.826178in}}%
\pgfpathlineto{\pgfqpoint{5.599237in}{1.852769in}}%
\pgfpathlineto{\pgfqpoint{5.619339in}{1.915117in}}%
\pgfpathlineto{\pgfqpoint{5.629156in}{1.938981in}}%
\pgfpathlineto{\pgfqpoint{5.638388in}{1.970881in}}%
\pgfpathlineto{\pgfqpoint{5.655218in}{2.006847in}}%
\pgfpathlineto{\pgfqpoint{5.669476in}{2.091011in}}%
\pgfpathlineto{\pgfqpoint{5.676371in}{2.099758in}}%
\pgfpathlineto{\pgfqpoint{5.682799in}{2.131388in}}%
\pgfpathlineto{\pgfqpoint{5.694720in}{2.143286in}}%
\pgfpathlineto{\pgfqpoint{5.700329in}{2.137423in}}%
\pgfpathlineto{\pgfqpoint{5.706056in}{2.137108in}}%
\pgfpathlineto{\pgfqpoint{5.711549in}{2.127785in}}%
\pgfpathlineto{\pgfqpoint{5.731884in}{2.124418in}}%
\pgfpathlineto{\pgfqpoint{5.737143in}{2.143312in}}%
\pgfpathlineto{\pgfqpoint{5.742403in}{2.157307in}}%
\pgfpathlineto{\pgfqpoint{5.747545in}{2.151634in}}%
\pgfpathlineto{\pgfqpoint{5.753155in}{2.176158in}}%
\pgfpathlineto{\pgfqpoint{5.758531in}{2.179961in}}%
\pgfpathlineto{\pgfqpoint{5.764023in}{2.177031in}}%
\pgfpathlineto{\pgfqpoint{5.769283in}{2.192557in}}%
\pgfpathlineto{\pgfqpoint{5.774659in}{2.185639in}}%
\pgfpathlineto{\pgfqpoint{5.780268in}{2.160271in}}%
\pgfpathlineto{\pgfqpoint{5.796630in}{2.123925in}}%
\pgfpathlineto{\pgfqpoint{5.802474in}{2.155935in}}%
\pgfpathlineto{\pgfqpoint{5.807967in}{2.174257in}}%
\pgfpathlineto{\pgfqpoint{5.813810in}{2.163669in}}%
\pgfpathlineto{\pgfqpoint{5.819887in}{2.168739in}}%
\pgfpathlineto{\pgfqpoint{5.825497in}{2.167104in}}%
\pgfpathlineto{\pgfqpoint{5.831574in}{2.152569in}}%
\pgfpathlineto{\pgfqpoint{5.837535in}{2.166774in}}%
\pgfpathlineto{\pgfqpoint{5.843378in}{2.190263in}}%
\pgfpathlineto{\pgfqpoint{5.849222in}{2.191326in}}%
\pgfpathlineto{\pgfqpoint{5.854948in}{2.199093in}}%
\pgfpathlineto{\pgfqpoint{5.860909in}{2.194459in}}%
\pgfpathlineto{\pgfqpoint{5.866635in}{2.169990in}}%
\pgfpathlineto{\pgfqpoint{5.872712in}{2.138801in}}%
\pgfpathlineto{\pgfqpoint{5.884633in}{2.121679in}}%
\pgfpathlineto{\pgfqpoint{5.890594in}{2.127395in}}%
\pgfpathlineto{\pgfqpoint{5.896554in}{2.138722in}}%
\pgfpathlineto{\pgfqpoint{5.902397in}{2.170975in}}%
\pgfpathlineto{\pgfqpoint{5.908358in}{2.161212in}}%
\pgfpathlineto{\pgfqpoint{5.920980in}{2.182613in}}%
\pgfpathlineto{\pgfqpoint{5.927758in}{2.166684in}}%
\pgfpathlineto{\pgfqpoint{5.934887in}{2.137057in}}%
\pgfpathlineto{\pgfqpoint{5.941549in}{2.161364in}}%
\pgfpathlineto{\pgfqpoint{5.949028in}{2.159361in}}%
\pgfpathlineto{\pgfqpoint{5.955573in}{2.164264in}}%
\pgfpathlineto{\pgfqpoint{5.968312in}{2.197980in}}%
\pgfpathlineto{\pgfqpoint{5.974857in}{2.177534in}}%
\pgfpathlineto{\pgfqpoint{5.981051in}{2.184001in}}%
\pgfpathlineto{\pgfqpoint{5.987128in}{2.182654in}}%
\pgfpathlineto{\pgfqpoint{5.992738in}{2.165555in}}%
\pgfpathlineto{\pgfqpoint{6.005009in}{2.190991in}}%
\pgfpathlineto{\pgfqpoint{6.010970in}{2.188797in}}%
\pgfpathlineto{\pgfqpoint{6.016930in}{2.170855in}}%
\pgfpathlineto{\pgfqpoint{6.022773in}{2.168844in}}%
\pgfpathlineto{\pgfqpoint{6.028617in}{2.161588in}}%
\pgfpathlineto{\pgfqpoint{6.034343in}{2.161588in}}%
\pgfpathlineto{\pgfqpoint{6.039836in}{2.148249in}}%
\pgfpathlineto{\pgfqpoint{6.045680in}{2.152606in}}%
\pgfpathlineto{\pgfqpoint{6.051290in}{2.176804in}}%
\pgfpathlineto{\pgfqpoint{6.056666in}{2.172042in}}%
\pgfpathlineto{\pgfqpoint{6.062159in}{2.174473in}}%
\pgfpathlineto{\pgfqpoint{6.067651in}{2.178837in}}%
\pgfpathlineto{\pgfqpoint{6.073144in}{2.187295in}}%
\pgfpathlineto{\pgfqpoint{6.078988in}{2.156555in}}%
\pgfpathlineto{\pgfqpoint{6.084714in}{2.149446in}}%
\pgfpathlineto{\pgfqpoint{6.090207in}{2.137736in}}%
\pgfpathlineto{\pgfqpoint{6.095817in}{2.117897in}}%
\pgfpathlineto{\pgfqpoint{6.101544in}{2.092016in}}%
\pgfpathlineto{\pgfqpoint{6.125736in}{1.774977in}}%
\pgfpathlineto{\pgfqpoint{6.132280in}{1.698719in}}%
\pgfpathlineto{\pgfqpoint{6.139176in}{1.700299in}}%
\pgfpathlineto{\pgfqpoint{6.146188in}{1.691644in}}%
\pgfpathlineto{\pgfqpoint{6.153785in}{1.686059in}}%
\pgfpathlineto{\pgfqpoint{6.210934in}{1.680016in}}%
\pgfpathlineto{\pgfqpoint{6.219699in}{1.695216in}}%
\pgfpathlineto{\pgfqpoint{6.228347in}{1.697573in}}%
\pgfpathlineto{\pgfqpoint{6.236879in}{1.697573in}}%
\pgfpathlineto{\pgfqpoint{6.254059in}{1.710190in}}%
\pgfpathlineto{\pgfqpoint{6.262941in}{1.700471in}}%
\pgfpathlineto{\pgfqpoint{6.271823in}{1.703595in}}%
\pgfpathlineto{\pgfqpoint{6.280705in}{1.709904in}}%
\pgfpathlineto{\pgfqpoint{6.298586in}{1.709904in}}%
\pgfpathlineto{\pgfqpoint{6.324765in}{1.695512in}}%
\pgfpathlineto{\pgfqpoint{6.341945in}{1.690169in}}%
\pgfpathlineto{\pgfqpoint{6.366955in}{1.686018in}}%
\pgfpathlineto{\pgfqpoint{6.383317in}{1.690997in}}%
\pgfpathlineto{\pgfqpoint{6.399211in}{1.703358in}}%
\pgfpathlineto{\pgfqpoint{6.406925in}{1.703358in}}%
\pgfpathlineto{\pgfqpoint{6.414872in}{1.697543in}}%
\pgfpathlineto{\pgfqpoint{6.422936in}{1.703962in}}%
\pgfpathlineto{\pgfqpoint{6.430532in}{1.728550in}}%
\pgfpathlineto{\pgfqpoint{6.455309in}{1.783449in}}%
\pgfpathlineto{\pgfqpoint{6.463840in}{1.788834in}}%
\pgfpathlineto{\pgfqpoint{6.472255in}{1.776051in}}%
\pgfpathlineto{\pgfqpoint{6.481371in}{1.753999in}}%
\pgfpathlineto{\pgfqpoint{6.515497in}{1.694285in}}%
\pgfpathlineto{\pgfqpoint{6.524730in}{1.694285in}}%
\pgfpathlineto{\pgfqpoint{6.524730in}{1.694285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665216in}{1.670561in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.802246in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{3.809725in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{3.811245in}{2.012627in}}%
\pgfpathlineto{\pgfqpoint{3.812063in}{2.033937in}}%
\pgfpathlineto{\pgfqpoint{3.813816in}{1.993294in}}%
\pgfpathlineto{\pgfqpoint{3.818607in}{1.800359in}}%
\pgfpathlineto{\pgfqpoint{3.819893in}{1.792590in}}%
\pgfpathlineto{\pgfqpoint{3.821412in}{1.775612in}}%
\pgfpathlineto{\pgfqpoint{3.824568in}{1.730631in}}%
\pgfpathlineto{\pgfqpoint{3.826204in}{1.723318in}}%
\pgfpathlineto{\pgfqpoint{3.827840in}{1.688586in}}%
\pgfpathlineto{\pgfqpoint{3.829476in}{1.700245in}}%
\pgfpathlineto{\pgfqpoint{3.831113in}{1.702583in}}%
\pgfpathlineto{\pgfqpoint{3.832866in}{1.716057in}}%
\pgfpathlineto{\pgfqpoint{3.836605in}{1.715072in}}%
\pgfpathlineto{\pgfqpoint{3.838592in}{1.711577in}}%
\pgfpathlineto{\pgfqpoint{3.840696in}{1.701910in}}%
\pgfpathlineto{\pgfqpoint{3.844903in}{1.675557in}}%
\pgfpathlineto{\pgfqpoint{3.847241in}{1.693484in}}%
\pgfpathlineto{\pgfqpoint{3.849461in}{1.696675in}}%
\pgfpathlineto{\pgfqpoint{3.851915in}{1.710335in}}%
\pgfpathlineto{\pgfqpoint{3.854253in}{1.692987in}}%
\pgfpathlineto{\pgfqpoint{3.856941in}{1.702190in}}%
\pgfpathlineto{\pgfqpoint{3.859395in}{1.705668in}}%
\pgfpathlineto{\pgfqpoint{3.862083in}{1.705971in}}%
\pgfpathlineto{\pgfqpoint{3.864888in}{1.708521in}}%
\pgfpathlineto{\pgfqpoint{3.870615in}{1.708248in}}%
\pgfpathlineto{\pgfqpoint{3.876458in}{1.706278in}}%
\pgfpathlineto{\pgfqpoint{3.879497in}{1.717225in}}%
\pgfpathlineto{\pgfqpoint{3.882418in}{1.714375in}}%
\pgfpathlineto{\pgfqpoint{3.894923in}{1.717104in}}%
\pgfpathlineto{\pgfqpoint{3.901118in}{1.723126in}}%
\pgfpathlineto{\pgfqpoint{3.904390in}{1.723803in}}%
\pgfpathlineto{\pgfqpoint{3.910818in}{1.727124in}}%
\pgfpathlineto{\pgfqpoint{3.914324in}{1.728390in}}%
\pgfpathlineto{\pgfqpoint{3.917713in}{1.727371in}}%
\pgfpathlineto{\pgfqpoint{3.921336in}{1.721461in}}%
\pgfpathlineto{\pgfqpoint{3.924725in}{1.711644in}}%
\pgfpathlineto{\pgfqpoint{3.928115in}{1.697574in}}%
\pgfpathlineto{\pgfqpoint{3.931621in}{1.677647in}}%
\pgfpathlineto{\pgfqpoint{3.938750in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{3.941905in}{1.682173in}}%
\pgfpathlineto{\pgfqpoint{3.945178in}{1.733429in}}%
\pgfpathlineto{\pgfqpoint{3.948450in}{1.892878in}}%
\pgfpathlineto{\pgfqpoint{3.951722in}{1.838393in}}%
\pgfpathlineto{\pgfqpoint{3.957799in}{1.824214in}}%
\pgfpathlineto{\pgfqpoint{3.961072in}{1.784425in}}%
\pgfpathlineto{\pgfqpoint{3.967500in}{1.782432in}}%
\pgfpathlineto{\pgfqpoint{3.970889in}{1.756141in}}%
\pgfpathlineto{\pgfqpoint{3.974161in}{1.757290in}}%
\pgfpathlineto{\pgfqpoint{3.977550in}{1.735620in}}%
\pgfpathlineto{\pgfqpoint{3.981057in}{1.780110in}}%
\pgfpathlineto{\pgfqpoint{3.984913in}{1.788174in}}%
\pgfpathlineto{\pgfqpoint{3.995315in}{1.760801in}}%
\pgfpathlineto{\pgfqpoint{3.999171in}{1.767197in}}%
\pgfpathlineto{\pgfqpoint{4.006885in}{1.784223in}}%
\pgfpathlineto{\pgfqpoint{4.010742in}{1.792870in}}%
\pgfpathlineto{\pgfqpoint{4.014832in}{1.779814in}}%
\pgfpathlineto{\pgfqpoint{4.018922in}{1.775638in}}%
\pgfpathlineto{\pgfqpoint{4.023013in}{1.781978in}}%
\pgfpathlineto{\pgfqpoint{4.027103in}{1.772619in}}%
\pgfpathlineto{\pgfqpoint{4.031311in}{1.774452in}}%
\pgfpathlineto{\pgfqpoint{4.040193in}{1.753413in}}%
\pgfpathlineto{\pgfqpoint{4.044634in}{1.777596in}}%
\pgfpathlineto{\pgfqpoint{4.048374in}{1.805914in}}%
\pgfpathlineto{\pgfqpoint{4.051763in}{1.802304in}}%
\pgfpathlineto{\pgfqpoint{4.054918in}{1.787000in}}%
\pgfpathlineto{\pgfqpoint{4.058074in}{1.818171in}}%
\pgfpathlineto{\pgfqpoint{4.061112in}{1.811247in}}%
\pgfpathlineto{\pgfqpoint{4.070579in}{1.758722in}}%
\pgfpathlineto{\pgfqpoint{4.077357in}{1.731817in}}%
\pgfpathlineto{\pgfqpoint{4.080980in}{1.726200in}}%
\pgfpathlineto{\pgfqpoint{4.084486in}{1.726418in}}%
\pgfpathlineto{\pgfqpoint{4.088460in}{1.730997in}}%
\pgfpathlineto{\pgfqpoint{4.092550in}{1.739465in}}%
\pgfpathlineto{\pgfqpoint{4.116041in}{1.814233in}}%
\pgfpathlineto{\pgfqpoint{4.129014in}{1.838417in}}%
\pgfpathlineto{\pgfqpoint{4.133455in}{1.847274in}}%
\pgfpathlineto{\pgfqpoint{4.137779in}{1.850318in}}%
\pgfpathlineto{\pgfqpoint{4.142337in}{1.852090in}}%
\pgfpathlineto{\pgfqpoint{4.157179in}{1.853106in}}%
\pgfpathlineto{\pgfqpoint{4.162322in}{1.846063in}}%
\pgfpathlineto{\pgfqpoint{4.173775in}{1.842696in}}%
\pgfpathlineto{\pgfqpoint{4.179735in}{1.836834in}}%
\pgfpathlineto{\pgfqpoint{4.185579in}{1.812275in}}%
\pgfpathlineto{\pgfqpoint{4.191773in}{1.809900in}}%
\pgfpathlineto{\pgfqpoint{4.197967in}{1.868048in}}%
\pgfpathlineto{\pgfqpoint{4.203694in}{1.859441in}}%
\pgfpathlineto{\pgfqpoint{4.209070in}{1.907956in}}%
\pgfpathlineto{\pgfqpoint{4.214796in}{1.873875in}}%
\pgfpathlineto{\pgfqpoint{4.225548in}{1.853481in}}%
\pgfpathlineto{\pgfqpoint{4.243079in}{1.830001in}}%
\pgfpathlineto{\pgfqpoint{4.249740in}{1.825324in}}%
\pgfpathlineto{\pgfqpoint{4.262830in}{1.804341in}}%
\pgfpathlineto{\pgfqpoint{4.283165in}{1.788130in}}%
\pgfpathlineto{\pgfqpoint{4.290528in}{1.789676in}}%
\pgfpathlineto{\pgfqpoint{4.297540in}{1.787341in}}%
\pgfpathlineto{\pgfqpoint{4.304319in}{1.787055in}}%
\pgfpathlineto{\pgfqpoint{4.311798in}{1.791247in}}%
\pgfpathlineto{\pgfqpoint{4.318927in}{1.791509in}}%
\pgfpathlineto{\pgfqpoint{4.327108in}{1.787057in}}%
\pgfpathlineto{\pgfqpoint{4.342652in}{1.781319in}}%
\pgfpathlineto{\pgfqpoint{4.350365in}{1.774237in}}%
\pgfpathlineto{\pgfqpoint{4.365675in}{1.755575in}}%
\pgfpathlineto{\pgfqpoint{4.373506in}{1.756909in}}%
\pgfpathlineto{\pgfqpoint{4.381102in}{1.754305in}}%
\pgfpathlineto{\pgfqpoint{4.395945in}{1.756660in}}%
\pgfpathlineto{\pgfqpoint{4.403074in}{1.758145in}}%
\pgfpathlineto{\pgfqpoint{4.410086in}{1.763894in}}%
\pgfpathlineto{\pgfqpoint{4.416981in}{1.762715in}}%
\pgfpathlineto{\pgfqpoint{4.423877in}{1.764225in}}%
\pgfpathlineto{\pgfqpoint{4.430538in}{1.767586in}}%
\pgfpathlineto{\pgfqpoint{4.437317in}{1.782625in}}%
\pgfpathlineto{\pgfqpoint{4.457418in}{1.814624in}}%
\pgfpathlineto{\pgfqpoint{4.490609in}{1.862223in}}%
\pgfpathlineto{\pgfqpoint{4.503114in}{1.878799in}}%
\pgfpathlineto{\pgfqpoint{4.514217in}{1.888606in}}%
\pgfpathlineto{\pgfqpoint{4.519710in}{1.890926in}}%
\pgfpathlineto{\pgfqpoint{4.529878in}{1.892114in}}%
\pgfpathlineto{\pgfqpoint{4.538993in}{1.888897in}}%
\pgfpathlineto{\pgfqpoint{4.543318in}{1.884632in}}%
\pgfpathlineto{\pgfqpoint{4.554537in}{1.879940in}}%
\pgfpathlineto{\pgfqpoint{4.558861in}{1.874303in}}%
\pgfpathlineto{\pgfqpoint{4.567042in}{1.860255in}}%
\pgfpathlineto{\pgfqpoint{4.571133in}{1.855575in}}%
\pgfpathlineto{\pgfqpoint{4.575340in}{1.854856in}}%
\pgfpathlineto{\pgfqpoint{4.579781in}{1.856194in}}%
\pgfpathlineto{\pgfqpoint{4.594623in}{1.853045in}}%
\pgfpathlineto{\pgfqpoint{4.606310in}{1.871576in}}%
\pgfpathlineto{\pgfqpoint{4.612271in}{1.878672in}}%
\pgfpathlineto{\pgfqpoint{4.618816in}{1.883157in}}%
\pgfpathlineto{\pgfqpoint{4.624542in}{1.889005in}}%
\pgfpathlineto{\pgfqpoint{4.630152in}{1.886818in}}%
\pgfpathlineto{\pgfqpoint{4.635528in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{4.641255in}{1.921788in}}%
\pgfpathlineto{\pgfqpoint{4.646631in}{1.920219in}}%
\pgfpathlineto{\pgfqpoint{4.667550in}{1.886473in}}%
\pgfpathlineto{\pgfqpoint{4.682510in}{1.864663in}}%
\pgfpathlineto{\pgfqpoint{4.687652in}{1.858808in}}%
\pgfpathlineto{\pgfqpoint{4.708338in}{1.821088in}}%
\pgfpathlineto{\pgfqpoint{4.730076in}{1.789654in}}%
\pgfpathlineto{\pgfqpoint{4.770629in}{1.742644in}}%
\pgfpathlineto{\pgfqpoint{4.787692in}{1.729552in}}%
\pgfpathlineto{\pgfqpoint{4.823221in}{1.687479in}}%
\pgfpathlineto{\pgfqpoint{4.829532in}{1.684823in}}%
\pgfpathlineto{\pgfqpoint{4.835726in}{1.686670in}}%
\pgfpathlineto{\pgfqpoint{4.855243in}{1.712490in}}%
\pgfpathlineto{\pgfqpoint{4.862255in}{1.723047in}}%
\pgfpathlineto{\pgfqpoint{4.883993in}{1.743480in}}%
\pgfpathlineto{\pgfqpoint{4.899186in}{1.761083in}}%
\pgfpathlineto{\pgfqpoint{4.906199in}{1.763622in}}%
\pgfpathlineto{\pgfqpoint{4.921158in}{1.764535in}}%
\pgfpathlineto{\pgfqpoint{4.936000in}{1.761428in}}%
\pgfpathlineto{\pgfqpoint{4.943597in}{1.758629in}}%
\pgfpathlineto{\pgfqpoint{4.959608in}{1.748097in}}%
\pgfpathlineto{\pgfqpoint{4.967205in}{1.755766in}}%
\pgfpathlineto{\pgfqpoint{4.974918in}{1.758747in}}%
\pgfpathlineto{\pgfqpoint{4.991280in}{1.772331in}}%
\pgfpathlineto{\pgfqpoint{4.999694in}{1.753092in}}%
\pgfpathlineto{\pgfqpoint{5.007875in}{1.756710in}}%
\pgfpathlineto{\pgfqpoint{5.025172in}{1.767566in}}%
\pgfpathlineto{\pgfqpoint{5.033587in}{1.774490in}}%
\pgfpathlineto{\pgfqpoint{5.042118in}{1.766567in}}%
\pgfpathlineto{\pgfqpoint{5.050533in}{1.748708in}}%
\pgfpathlineto{\pgfqpoint{5.058947in}{1.752064in}}%
\pgfpathlineto{\pgfqpoint{5.067362in}{1.730292in}}%
\pgfpathlineto{\pgfqpoint{5.085009in}{1.741011in}}%
\pgfpathlineto{\pgfqpoint{5.094359in}{1.735806in}}%
\pgfpathlineto{\pgfqpoint{5.113292in}{1.744496in}}%
\pgfpathlineto{\pgfqpoint{5.122291in}{1.736345in}}%
\pgfpathlineto{\pgfqpoint{5.140756in}{1.725636in}}%
\pgfpathlineto{\pgfqpoint{5.149522in}{1.721589in}}%
\pgfpathlineto{\pgfqpoint{5.158637in}{1.725812in}}%
\pgfpathlineto{\pgfqpoint{5.177804in}{1.719121in}}%
\pgfpathlineto{\pgfqpoint{5.227357in}{1.704148in}}%
\pgfpathlineto{\pgfqpoint{5.247459in}{1.719867in}}%
\pgfpathlineto{\pgfqpoint{5.257860in}{1.724411in}}%
\pgfpathlineto{\pgfqpoint{5.267794in}{1.707281in}}%
\pgfpathlineto{\pgfqpoint{5.289532in}{1.708900in}}%
\pgfpathlineto{\pgfqpoint{5.310568in}{1.733140in}}%
\pgfpathlineto{\pgfqpoint{5.321437in}{1.734694in}}%
\pgfpathlineto{\pgfqpoint{5.332423in}{1.731234in}}%
\pgfpathlineto{\pgfqpoint{5.354862in}{1.736198in}}%
\pgfpathlineto{\pgfqpoint{5.366549in}{1.728627in}}%
\pgfpathlineto{\pgfqpoint{5.377769in}{1.730097in}}%
\pgfpathlineto{\pgfqpoint{5.388871in}{1.734927in}}%
\pgfpathlineto{\pgfqpoint{5.400208in}{1.733203in}}%
\pgfpathlineto{\pgfqpoint{5.411310in}{1.734130in}}%
\pgfpathlineto{\pgfqpoint{5.422530in}{1.726831in}}%
\pgfpathlineto{\pgfqpoint{5.433749in}{1.726474in}}%
\pgfpathlineto{\pgfqpoint{5.457123in}{1.721486in}}%
\pgfpathlineto{\pgfqpoint{5.516259in}{1.725365in}}%
\pgfpathlineto{\pgfqpoint{5.540218in}{1.722507in}}%
\pgfpathlineto{\pgfqpoint{5.552372in}{1.722219in}}%
\pgfpathlineto{\pgfqpoint{5.564527in}{1.723891in}}%
\pgfpathlineto{\pgfqpoint{5.575980in}{1.727099in}}%
\pgfpathlineto{\pgfqpoint{5.587433in}{1.732436in}}%
\pgfpathlineto{\pgfqpoint{5.599237in}{1.740574in}}%
\pgfpathlineto{\pgfqpoint{5.609638in}{1.750718in}}%
\pgfpathlineto{\pgfqpoint{5.619339in}{1.765690in}}%
\pgfpathlineto{\pgfqpoint{5.638388in}{1.807517in}}%
\pgfpathlineto{\pgfqpoint{5.655218in}{1.855711in}}%
\pgfpathlineto{\pgfqpoint{5.669476in}{1.903543in}}%
\pgfpathlineto{\pgfqpoint{5.706056in}{2.027496in}}%
\pgfpathlineto{\pgfqpoint{5.717276in}{2.053867in}}%
\pgfpathlineto{\pgfqpoint{5.731884in}{2.066471in}}%
\pgfpathlineto{\pgfqpoint{5.737143in}{2.077851in}}%
\pgfpathlineto{\pgfqpoint{5.747545in}{2.095368in}}%
\pgfpathlineto{\pgfqpoint{5.758531in}{2.113634in}}%
\pgfpathlineto{\pgfqpoint{5.764023in}{2.120508in}}%
\pgfpathlineto{\pgfqpoint{5.769283in}{2.125050in}}%
\pgfpathlineto{\pgfqpoint{5.785644in}{2.129065in}}%
\pgfpathlineto{\pgfqpoint{5.796630in}{2.129785in}}%
\pgfpathlineto{\pgfqpoint{5.802474in}{2.130244in}}%
\pgfpathlineto{\pgfqpoint{5.807967in}{2.127666in}}%
\pgfpathlineto{\pgfqpoint{5.813810in}{2.130786in}}%
\pgfpathlineto{\pgfqpoint{5.831574in}{2.123037in}}%
\pgfpathlineto{\pgfqpoint{5.837535in}{2.121274in}}%
\pgfpathlineto{\pgfqpoint{5.843378in}{2.126039in}}%
\pgfpathlineto{\pgfqpoint{5.854948in}{2.123725in}}%
\pgfpathlineto{\pgfqpoint{5.860909in}{2.121629in}}%
\pgfpathlineto{\pgfqpoint{5.866635in}{2.121476in}}%
\pgfpathlineto{\pgfqpoint{5.872712in}{2.119446in}}%
\pgfpathlineto{\pgfqpoint{5.890594in}{2.111008in}}%
\pgfpathlineto{\pgfqpoint{5.914552in}{2.105363in}}%
\pgfpathlineto{\pgfqpoint{5.920980in}{2.105123in}}%
\pgfpathlineto{\pgfqpoint{5.934887in}{2.107982in}}%
\pgfpathlineto{\pgfqpoint{5.941549in}{2.112259in}}%
\pgfpathlineto{\pgfqpoint{5.949028in}{2.114495in}}%
\pgfpathlineto{\pgfqpoint{5.962001in}{2.121735in}}%
\pgfpathlineto{\pgfqpoint{5.974857in}{2.125688in}}%
\pgfpathlineto{\pgfqpoint{5.987128in}{2.128510in}}%
\pgfpathlineto{\pgfqpoint{6.022773in}{2.127831in}}%
\pgfpathlineto{\pgfqpoint{6.028617in}{2.130155in}}%
\pgfpathlineto{\pgfqpoint{6.045680in}{2.131266in}}%
\pgfpathlineto{\pgfqpoint{6.056666in}{2.134579in}}%
\pgfpathlineto{\pgfqpoint{6.067651in}{2.139288in}}%
\pgfpathlineto{\pgfqpoint{6.073144in}{2.145855in}}%
\pgfpathlineto{\pgfqpoint{6.078988in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{6.084714in}{2.155288in}}%
\pgfpathlineto{\pgfqpoint{6.090207in}{2.152731in}}%
\pgfpathlineto{\pgfqpoint{6.095817in}{2.151554in}}%
\pgfpathlineto{\pgfqpoint{6.125736in}{1.941212in}}%
\pgfpathlineto{\pgfqpoint{6.132280in}{1.905762in}}%
\pgfpathlineto{\pgfqpoint{6.146188in}{1.845603in}}%
\pgfpathlineto{\pgfqpoint{6.161498in}{1.802616in}}%
\pgfpathlineto{\pgfqpoint{6.177158in}{1.764826in}}%
\pgfpathlineto{\pgfqpoint{6.185573in}{1.749949in}}%
\pgfpathlineto{\pgfqpoint{6.193988in}{1.741340in}}%
\pgfpathlineto{\pgfqpoint{6.202286in}{1.734928in}}%
\pgfpathlineto{\pgfqpoint{6.210934in}{1.730897in}}%
\pgfpathlineto{\pgfqpoint{6.219699in}{1.728109in}}%
\pgfpathlineto{\pgfqpoint{6.236879in}{1.719533in}}%
\pgfpathlineto{\pgfqpoint{6.245410in}{1.715961in}}%
\pgfpathlineto{\pgfqpoint{6.254059in}{1.713858in}}%
\pgfpathlineto{\pgfqpoint{6.262941in}{1.713099in}}%
\pgfpathlineto{\pgfqpoint{6.280705in}{1.702216in}}%
\pgfpathlineto{\pgfqpoint{6.289470in}{1.707202in}}%
\pgfpathlineto{\pgfqpoint{6.298586in}{1.710613in}}%
\pgfpathlineto{\pgfqpoint{6.307235in}{1.712288in}}%
\pgfpathlineto{\pgfqpoint{6.333180in}{1.722018in}}%
\pgfpathlineto{\pgfqpoint{6.341945in}{1.707404in}}%
\pgfpathlineto{\pgfqpoint{6.350243in}{1.712295in}}%
\pgfpathlineto{\pgfqpoint{6.366955in}{1.699771in}}%
\pgfpathlineto{\pgfqpoint{6.375253in}{1.698526in}}%
\pgfpathlineto{\pgfqpoint{6.391030in}{1.710146in}}%
\pgfpathlineto{\pgfqpoint{6.399211in}{1.709498in}}%
\pgfpathlineto{\pgfqpoint{6.406925in}{1.706637in}}%
\pgfpathlineto{\pgfqpoint{6.414872in}{1.712274in}}%
\pgfpathlineto{\pgfqpoint{6.422936in}{1.720557in}}%
\pgfpathlineto{\pgfqpoint{6.447128in}{1.700914in}}%
\pgfpathlineto{\pgfqpoint{6.455309in}{1.699510in}}%
\pgfpathlineto{\pgfqpoint{6.463840in}{1.705249in}}%
\pgfpathlineto{\pgfqpoint{6.472255in}{1.703649in}}%
\pgfpathlineto{\pgfqpoint{6.481371in}{1.699094in}}%
\pgfpathlineto{\pgfqpoint{6.489785in}{1.697768in}}%
\pgfpathlineto{\pgfqpoint{6.506732in}{1.686889in}}%
\pgfpathlineto{\pgfqpoint{6.515497in}{1.682697in}}%
\pgfpathlineto{\pgfqpoint{6.524730in}{1.680356in}}%
\pgfpathlineto{\pgfqpoint{6.524730in}{1.680356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665216in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{3.665216in}{2.698507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665216in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{6.679874in}{1.670561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.689171in,y=2.341998in,,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ding{81}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{0.462654in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618976in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{0.618976in}{1.490600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618976in,y=0.365432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{0.462654in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203325in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.203325in}{1.490600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.203325in,y=0.365432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{0.462654in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787675in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.787675in}{1.490600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787675in,y=0.365432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{0.462654in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372024in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.372024in}{1.490600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372024in,y=0.365432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{0.462654in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956374in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.956374in}{1.490600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.956374in,y=0.365432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.989275in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position [mm]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{0.462654in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481946in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{0.462654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481946in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325695in, y=0.424074in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{0.462654in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481946in}{0.885229in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{0.885229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481946in}{0.885229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325695in, y=0.846649in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{0.462654in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481946in}{1.307803in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{1.307803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481946in}{1.307803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325695in, y=1.269223in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270140in,y=0.976627in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Width [mm]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{0.462654in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.619093in}{0.767229in}}{\pgfqpoint{0.619093in}{0.968772in}}{%
\pgfpathmoveto{\pgfqpoint{0.619093in}{0.968772in}}%
\pgfpathlineto{\pgfqpoint{0.619093in}{0.767229in}}%
\pgfpathlineto{\pgfqpoint{0.619093in}{0.968772in}}%
\pgfpathlineto{\pgfqpoint{0.619093in}{0.968772in}}%
\pgfpathlineto{\pgfqpoint{0.619093in}{0.968772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{0.462654in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618976in}{0.668438in}}%
\pgfpathlineto{\pgfqpoint{0.619093in}{0.713390in}}%
\pgfpathlineto{\pgfqpoint{0.627741in}{0.706722in}}%
\pgfpathlineto{\pgfqpoint{0.635455in}{0.728107in}}%
\pgfpathlineto{\pgfqpoint{0.642934in}{0.757088in}}%
\pgfpathlineto{\pgfqpoint{0.650180in}{0.796661in}}%
\pgfpathlineto{\pgfqpoint{0.661517in}{0.865934in}}%
\pgfpathlineto{\pgfqpoint{0.669230in}{0.906333in}}%
\pgfpathlineto{\pgfqpoint{0.677060in}{0.929750in}}%
\pgfpathlineto{\pgfqpoint{0.685475in}{0.948674in}}%
\pgfpathlineto{\pgfqpoint{0.689449in}{0.946525in}}%
\pgfpathlineto{\pgfqpoint{0.693656in}{0.940650in}}%
\pgfpathlineto{\pgfqpoint{0.704759in}{0.902811in}}%
\pgfpathlineto{\pgfqpoint{0.708265in}{0.901377in}}%
\pgfpathlineto{\pgfqpoint{0.711888in}{0.896416in}}%
\pgfpathlineto{\pgfqpoint{0.722873in}{0.875680in}}%
\pgfpathlineto{\pgfqpoint{0.734210in}{0.854454in}}%
\pgfpathlineto{\pgfqpoint{0.738066in}{0.850784in}}%
\pgfpathlineto{\pgfqpoint{0.741806in}{0.849243in}}%
\pgfpathlineto{\pgfqpoint{0.745663in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{0.749403in}{0.844296in}}%
\pgfpathlineto{\pgfqpoint{0.753260in}{0.847804in}}%
\pgfpathlineto{\pgfqpoint{0.756883in}{0.847711in}}%
\pgfpathlineto{\pgfqpoint{0.760739in}{0.844126in}}%
\pgfpathlineto{\pgfqpoint{0.768453in}{0.834854in}}%
\pgfpathlineto{\pgfqpoint{0.775699in}{0.833234in}}%
\pgfpathlineto{\pgfqpoint{0.783061in}{0.827563in}}%
\pgfpathlineto{\pgfqpoint{0.786567in}{0.825975in}}%
\pgfpathlineto{\pgfqpoint{0.793813in}{0.828628in}}%
\pgfpathlineto{\pgfqpoint{0.800709in}{0.827909in}}%
\pgfpathlineto{\pgfqpoint{0.804098in}{0.825404in}}%
\pgfpathlineto{\pgfqpoint{0.807721in}{0.825927in}}%
\pgfpathlineto{\pgfqpoint{0.814967in}{0.825429in}}%
\pgfpathlineto{\pgfqpoint{0.818590in}{0.827283in}}%
\pgfpathlineto{\pgfqpoint{0.833315in}{0.845351in}}%
\pgfpathlineto{\pgfqpoint{0.852131in}{0.844177in}}%
\pgfpathlineto{\pgfqpoint{0.856339in}{0.841296in}}%
\pgfpathlineto{\pgfqpoint{0.860195in}{0.844739in}}%
\pgfpathlineto{\pgfqpoint{0.867792in}{0.844536in}}%
\pgfpathlineto{\pgfqpoint{0.871882in}{0.842145in}}%
\pgfpathlineto{\pgfqpoint{0.875505in}{0.837452in}}%
\pgfpathlineto{\pgfqpoint{0.883686in}{0.813179in}}%
\pgfpathlineto{\pgfqpoint{0.891633in}{0.799638in}}%
\pgfpathlineto{\pgfqpoint{0.895607in}{0.794935in}}%
\pgfpathlineto{\pgfqpoint{0.907762in}{0.787010in}}%
\pgfpathlineto{\pgfqpoint{0.912436in}{0.784070in}}%
\pgfpathlineto{\pgfqpoint{0.916410in}{0.780235in}}%
\pgfpathlineto{\pgfqpoint{0.924708in}{0.776140in}}%
\pgfpathlineto{\pgfqpoint{0.936278in}{0.770620in}}%
\pgfpathlineto{\pgfqpoint{0.940134in}{0.772354in}}%
\pgfpathlineto{\pgfqpoint{0.943874in}{0.772339in}}%
\pgfpathlineto{\pgfqpoint{0.947614in}{0.770717in}}%
\pgfpathlineto{\pgfqpoint{0.958600in}{0.773154in}}%
\pgfpathlineto{\pgfqpoint{0.965729in}{0.773076in}}%
\pgfpathlineto{\pgfqpoint{0.969352in}{0.773280in}}%
\pgfpathlineto{\pgfqpoint{0.973092in}{0.774915in}}%
\pgfpathlineto{\pgfqpoint{0.984311in}{0.775202in}}%
\pgfpathlineto{\pgfqpoint{0.988051in}{0.773172in}}%
\pgfpathlineto{\pgfqpoint{0.991791in}{0.784623in}}%
\pgfpathlineto{\pgfqpoint{0.999387in}{0.785666in}}%
\pgfpathlineto{\pgfqpoint{1.003010in}{0.782980in}}%
\pgfpathlineto{\pgfqpoint{1.006517in}{0.797517in}}%
\pgfpathlineto{\pgfqpoint{1.017853in}{0.828031in}}%
\pgfpathlineto{\pgfqpoint{1.024982in}{0.855453in}}%
\pgfpathlineto{\pgfqpoint{1.028722in}{0.837717in}}%
\pgfpathlineto{\pgfqpoint{1.032695in}{0.855167in}}%
\pgfpathlineto{\pgfqpoint{1.040643in}{0.901968in}}%
\pgfpathlineto{\pgfqpoint{1.044499in}{0.865041in}}%
\pgfpathlineto{\pgfqpoint{1.048356in}{0.843778in}}%
\pgfpathlineto{\pgfqpoint{1.052096in}{0.842142in}}%
\pgfpathlineto{\pgfqpoint{1.056186in}{0.825206in}}%
\pgfpathlineto{\pgfqpoint{1.060043in}{0.819273in}}%
\pgfpathlineto{\pgfqpoint{1.064017in}{0.806162in}}%
\pgfpathlineto{\pgfqpoint{1.071379in}{0.812551in}}%
\pgfpathlineto{\pgfqpoint{1.075353in}{0.814419in}}%
\pgfpathlineto{\pgfqpoint{1.079326in}{0.809559in}}%
\pgfpathlineto{\pgfqpoint{1.083066in}{0.798796in}}%
\pgfpathlineto{\pgfqpoint{1.086806in}{0.805408in}}%
\pgfpathlineto{\pgfqpoint{1.097792in}{0.835943in}}%
\pgfpathlineto{\pgfqpoint{1.109362in}{0.854791in}}%
\pgfpathlineto{\pgfqpoint{1.113336in}{0.856670in}}%
\pgfpathlineto{\pgfqpoint{1.121166in}{0.852340in}}%
\pgfpathlineto{\pgfqpoint{1.124906in}{0.846066in}}%
\pgfpathlineto{\pgfqpoint{1.128646in}{0.846843in}}%
\pgfpathlineto{\pgfqpoint{1.132502in}{0.835013in}}%
\pgfpathlineto{\pgfqpoint{1.140099in}{0.845525in}}%
\pgfpathlineto{\pgfqpoint{1.143839in}{0.839921in}}%
\pgfpathlineto{\pgfqpoint{1.148163in}{0.831092in}}%
\pgfpathlineto{\pgfqpoint{1.151903in}{0.829463in}}%
\pgfpathlineto{\pgfqpoint{1.155876in}{0.834976in}}%
\pgfpathlineto{\pgfqpoint{1.159967in}{0.830341in}}%
\pgfpathlineto{\pgfqpoint{1.163473in}{0.819990in}}%
\pgfpathlineto{\pgfqpoint{1.171303in}{0.837625in}}%
\pgfpathlineto{\pgfqpoint{1.175277in}{0.849462in}}%
\pgfpathlineto{\pgfqpoint{1.179250in}{0.852596in}}%
\pgfpathlineto{\pgfqpoint{1.182990in}{0.853244in}}%
\pgfpathlineto{\pgfqpoint{1.186964in}{0.848599in}}%
\pgfpathlineto{\pgfqpoint{1.190937in}{0.840674in}}%
\pgfpathlineto{\pgfqpoint{1.194911in}{0.829537in}}%
\pgfpathlineto{\pgfqpoint{1.202157in}{0.822065in}}%
\pgfpathlineto{\pgfqpoint{1.206130in}{0.812739in}}%
\pgfpathlineto{\pgfqpoint{1.209870in}{0.807453in}}%
\pgfpathlineto{\pgfqpoint{1.217817in}{0.837075in}}%
\pgfpathlineto{\pgfqpoint{1.221791in}{0.835306in}}%
\pgfpathlineto{\pgfqpoint{1.225764in}{0.828226in}}%
\pgfpathlineto{\pgfqpoint{1.229738in}{0.833395in}}%
\pgfpathlineto{\pgfqpoint{1.233828in}{0.830277in}}%
\pgfpathlineto{\pgfqpoint{1.241659in}{0.816492in}}%
\pgfpathlineto{\pgfqpoint{1.245515in}{0.808281in}}%
\pgfpathlineto{\pgfqpoint{1.249489in}{0.828201in}}%
\pgfpathlineto{\pgfqpoint{1.256969in}{0.888388in}}%
\pgfpathlineto{\pgfqpoint{1.261059in}{0.894135in}}%
\pgfpathlineto{\pgfqpoint{1.265033in}{0.893935in}}%
\pgfpathlineto{\pgfqpoint{1.268773in}{0.891091in}}%
\pgfpathlineto{\pgfqpoint{1.272746in}{0.892870in}}%
\pgfpathlineto{\pgfqpoint{1.276720in}{0.896588in}}%
\pgfpathlineto{\pgfqpoint{1.280810in}{0.898542in}}%
\pgfpathlineto{\pgfqpoint{1.284784in}{0.890571in}}%
\pgfpathlineto{\pgfqpoint{1.289225in}{0.894254in}}%
\pgfpathlineto{\pgfqpoint{1.293198in}{0.901270in}}%
\pgfpathlineto{\pgfqpoint{1.297289in}{0.904200in}}%
\pgfpathlineto{\pgfqpoint{1.301379in}{0.908973in}}%
\pgfpathlineto{\pgfqpoint{1.305236in}{0.903482in}}%
\pgfpathlineto{\pgfqpoint{1.308976in}{0.891715in}}%
\pgfpathlineto{\pgfqpoint{1.312716in}{0.875777in}}%
\pgfpathlineto{\pgfqpoint{1.316339in}{0.889176in}}%
\pgfpathlineto{\pgfqpoint{1.324052in}{0.906171in}}%
\pgfpathlineto{\pgfqpoint{1.327675in}{0.922184in}}%
\pgfpathlineto{\pgfqpoint{1.331298in}{0.923594in}}%
\pgfpathlineto{\pgfqpoint{1.335505in}{0.927184in}}%
\pgfpathlineto{\pgfqpoint{1.339362in}{0.926581in}}%
\pgfpathlineto{\pgfqpoint{1.343219in}{0.927809in}}%
\pgfpathlineto{\pgfqpoint{1.347075in}{0.927518in}}%
\pgfpathlineto{\pgfqpoint{1.354789in}{0.930048in}}%
\pgfpathlineto{\pgfqpoint{1.358879in}{0.940555in}}%
\pgfpathlineto{\pgfqpoint{1.366476in}{0.968860in}}%
\pgfpathlineto{\pgfqpoint{1.374072in}{0.985037in}}%
\pgfpathlineto{\pgfqpoint{1.381903in}{0.982561in}}%
\pgfpathlineto{\pgfqpoint{1.389616in}{0.972433in}}%
\pgfpathlineto{\pgfqpoint{1.397213in}{0.968520in}}%
\pgfpathlineto{\pgfqpoint{1.401537in}{0.963688in}}%
\pgfpathlineto{\pgfqpoint{1.405277in}{0.957327in}}%
\pgfpathlineto{\pgfqpoint{1.409250in}{0.945556in}}%
\pgfpathlineto{\pgfqpoint{1.416964in}{0.868458in}}%
\pgfpathlineto{\pgfqpoint{1.424677in}{0.818215in}}%
\pgfpathlineto{\pgfqpoint{1.428417in}{0.806137in}}%
\pgfpathlineto{\pgfqpoint{1.435896in}{0.792547in}}%
\pgfpathlineto{\pgfqpoint{1.443493in}{0.784584in}}%
\pgfpathlineto{\pgfqpoint{1.447233in}{0.781693in}}%
\pgfpathlineto{\pgfqpoint{1.458219in}{0.778998in}}%
\pgfpathlineto{\pgfqpoint{1.473295in}{0.771386in}}%
\pgfpathlineto{\pgfqpoint{1.484164in}{0.769442in}}%
\pgfpathlineto{\pgfqpoint{1.488020in}{0.782297in}}%
\pgfpathlineto{\pgfqpoint{1.491760in}{0.803248in}}%
\pgfpathlineto{\pgfqpoint{1.495383in}{0.810134in}}%
\pgfpathlineto{\pgfqpoint{1.499240in}{0.809473in}}%
\pgfpathlineto{\pgfqpoint{1.514784in}{0.797151in}}%
\pgfpathlineto{\pgfqpoint{1.518757in}{0.797484in}}%
\pgfpathlineto{\pgfqpoint{1.526354in}{0.792455in}}%
\pgfpathlineto{\pgfqpoint{1.530094in}{0.792917in}}%
\pgfpathlineto{\pgfqpoint{1.533833in}{0.798998in}}%
\pgfpathlineto{\pgfqpoint{1.537690in}{0.797430in}}%
\pgfpathlineto{\pgfqpoint{1.549143in}{0.789893in}}%
\pgfpathlineto{\pgfqpoint{1.552883in}{0.790884in}}%
\pgfpathlineto{\pgfqpoint{1.556740in}{0.789857in}}%
\pgfpathlineto{\pgfqpoint{1.560480in}{0.791120in}}%
\pgfpathlineto{\pgfqpoint{1.564336in}{0.795321in}}%
\pgfpathlineto{\pgfqpoint{1.572050in}{0.795940in}}%
\pgfpathlineto{\pgfqpoint{1.579530in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{1.583269in}{0.799323in}}%
\pgfpathlineto{\pgfqpoint{1.602085in}{0.787028in}}%
\pgfpathlineto{\pgfqpoint{1.605942in}{0.789361in}}%
\pgfpathlineto{\pgfqpoint{1.609799in}{0.789845in}}%
\pgfpathlineto{\pgfqpoint{1.617395in}{0.786772in}}%
\pgfpathlineto{\pgfqpoint{1.625109in}{0.784013in}}%
\pgfpathlineto{\pgfqpoint{1.628732in}{0.784575in}}%
\pgfpathlineto{\pgfqpoint{1.636328in}{0.794327in}}%
\pgfpathlineto{\pgfqpoint{1.640068in}{0.793111in}}%
\pgfpathlineto{\pgfqpoint{1.644042in}{0.787498in}}%
\pgfpathlineto{\pgfqpoint{1.655612in}{0.780636in}}%
\pgfpathlineto{\pgfqpoint{1.663325in}{0.784300in}}%
\pgfpathlineto{\pgfqpoint{1.667299in}{0.781907in}}%
\pgfpathlineto{\pgfqpoint{1.675012in}{0.782650in}}%
\pgfpathlineto{\pgfqpoint{1.682843in}{0.790057in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{0.787428in}}%
\pgfpathlineto{\pgfqpoint{1.690673in}{0.789811in}}%
\pgfpathlineto{\pgfqpoint{1.698386in}{0.786545in}}%
\pgfpathlineto{\pgfqpoint{1.702243in}{0.785903in}}%
\pgfpathlineto{\pgfqpoint{1.717202in}{0.788287in}}%
\pgfpathlineto{\pgfqpoint{1.721059in}{0.815152in}}%
\pgfpathlineto{\pgfqpoint{1.724799in}{0.867374in}}%
\pgfpathlineto{\pgfqpoint{1.736252in}{1.149629in}}%
\pgfpathlineto{\pgfqpoint{1.740109in}{1.192599in}}%
\pgfpathlineto{\pgfqpoint{1.751562in}{0.920869in}}%
\pgfpathlineto{\pgfqpoint{1.755419in}{0.879450in}}%
\pgfpathlineto{\pgfqpoint{1.759159in}{0.858224in}}%
\pgfpathlineto{\pgfqpoint{1.763015in}{0.847696in}}%
\pgfpathlineto{\pgfqpoint{1.766872in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{1.770962in}{0.848068in}}%
\pgfpathlineto{\pgfqpoint{1.775403in}{0.848510in}}%
\pgfpathlineto{\pgfqpoint{1.783935in}{0.844273in}}%
\pgfpathlineto{\pgfqpoint{1.788259in}{0.845765in}}%
\pgfpathlineto{\pgfqpoint{1.792466in}{0.837015in}}%
\pgfpathlineto{\pgfqpoint{1.796791in}{0.853968in}}%
\pgfpathlineto{\pgfqpoint{1.801115in}{0.849236in}}%
\pgfpathlineto{\pgfqpoint{1.805322in}{0.864874in}}%
\pgfpathlineto{\pgfqpoint{1.809529in}{0.859298in}}%
\pgfpathlineto{\pgfqpoint{1.813854in}{0.869490in}}%
\pgfpathlineto{\pgfqpoint{1.818528in}{0.868253in}}%
\pgfpathlineto{\pgfqpoint{1.823203in}{0.870726in}}%
\pgfpathlineto{\pgfqpoint{1.827411in}{0.852696in}}%
\pgfpathlineto{\pgfqpoint{1.831501in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{1.835825in}{0.859358in}}%
\pgfpathlineto{\pgfqpoint{1.840149in}{0.854333in}}%
\pgfpathlineto{\pgfqpoint{1.848681in}{0.836375in}}%
\pgfpathlineto{\pgfqpoint{1.857212in}{0.874092in}}%
\pgfpathlineto{\pgfqpoint{1.861420in}{0.903900in}}%
\pgfpathlineto{\pgfqpoint{1.865510in}{0.910877in}}%
\pgfpathlineto{\pgfqpoint{1.869601in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.874042in}{0.907753in}}%
\pgfpathlineto{\pgfqpoint{1.878366in}{0.894655in}}%
\pgfpathlineto{\pgfqpoint{1.882573in}{0.892551in}}%
\pgfpathlineto{\pgfqpoint{1.891572in}{0.857838in}}%
\pgfpathlineto{\pgfqpoint{1.900454in}{0.842136in}}%
\pgfpathlineto{\pgfqpoint{1.904662in}{0.839560in}}%
\pgfpathlineto{\pgfqpoint{1.908752in}{0.838630in}}%
\pgfpathlineto{\pgfqpoint{1.913193in}{0.841753in}}%
\pgfpathlineto{\pgfqpoint{1.917400in}{0.849921in}}%
\pgfpathlineto{\pgfqpoint{1.921491in}{0.854775in}}%
\pgfpathlineto{\pgfqpoint{1.925815in}{0.851918in}}%
\pgfpathlineto{\pgfqpoint{1.930139in}{0.851845in}}%
\pgfpathlineto{\pgfqpoint{1.934463in}{0.855165in}}%
\pgfpathlineto{\pgfqpoint{1.938554in}{0.863224in}}%
\pgfpathlineto{\pgfqpoint{1.942644in}{0.864528in}}%
\pgfpathlineto{\pgfqpoint{1.947319in}{0.871091in}}%
\pgfpathlineto{\pgfqpoint{1.956435in}{0.872308in}}%
\pgfpathlineto{\pgfqpoint{1.960409in}{0.882421in}}%
\pgfpathlineto{\pgfqpoint{1.964616in}{0.900916in}}%
\pgfpathlineto{\pgfqpoint{1.973030in}{0.883063in}}%
\pgfpathlineto{\pgfqpoint{1.981562in}{0.892460in}}%
\pgfpathlineto{\pgfqpoint{1.985886in}{0.893992in}}%
\pgfpathlineto{\pgfqpoint{1.990093in}{0.903217in}}%
\pgfpathlineto{\pgfqpoint{1.994535in}{0.903282in}}%
\pgfpathlineto{\pgfqpoint{1.998625in}{0.923471in}}%
\pgfpathlineto{\pgfqpoint{2.002832in}{0.916991in}}%
\pgfpathlineto{\pgfqpoint{2.007156in}{0.917590in}}%
\pgfpathlineto{\pgfqpoint{2.011364in}{0.919785in}}%
\pgfpathlineto{\pgfqpoint{2.019662in}{0.929582in}}%
\pgfpathlineto{\pgfqpoint{2.028310in}{0.931926in}}%
\pgfpathlineto{\pgfqpoint{2.036841in}{0.915562in}}%
\pgfpathlineto{\pgfqpoint{2.041166in}{0.937201in}}%
\pgfpathlineto{\pgfqpoint{2.045373in}{0.939204in}}%
\pgfpathlineto{\pgfqpoint{2.049931in}{0.938125in}}%
\pgfpathlineto{\pgfqpoint{2.054372in}{0.925512in}}%
\pgfpathlineto{\pgfqpoint{2.058696in}{0.909466in}}%
\pgfpathlineto{\pgfqpoint{2.066877in}{0.926085in}}%
\pgfpathlineto{\pgfqpoint{2.071084in}{0.911977in}}%
\pgfpathlineto{\pgfqpoint{2.075292in}{0.922888in}}%
\pgfpathlineto{\pgfqpoint{2.079733in}{0.924129in}}%
\pgfpathlineto{\pgfqpoint{2.083940in}{0.913041in}}%
\pgfpathlineto{\pgfqpoint{2.088030in}{0.923315in}}%
\pgfpathlineto{\pgfqpoint{2.092238in}{0.909828in}}%
\pgfpathlineto{\pgfqpoint{2.104626in}{0.907686in}}%
\pgfpathlineto{\pgfqpoint{2.108600in}{0.934847in}}%
\pgfpathlineto{\pgfqpoint{2.112573in}{0.941704in}}%
\pgfpathlineto{\pgfqpoint{2.116547in}{0.946041in}}%
\pgfpathlineto{\pgfqpoint{2.120988in}{0.945855in}}%
\pgfpathlineto{\pgfqpoint{2.124961in}{0.938949in}}%
\pgfpathlineto{\pgfqpoint{2.129285in}{0.946168in}}%
\pgfpathlineto{\pgfqpoint{2.133610in}{0.933868in}}%
\pgfpathlineto{\pgfqpoint{2.137700in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{2.142024in}{0.915110in}}%
\pgfpathlineto{\pgfqpoint{2.146348in}{0.897492in}}%
\pgfpathlineto{\pgfqpoint{2.151023in}{0.893922in}}%
\pgfpathlineto{\pgfqpoint{2.155114in}{0.902233in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{0.936687in}}%
\pgfpathlineto{\pgfqpoint{2.163996in}{0.945220in}}%
\pgfpathlineto{\pgfqpoint{2.167969in}{0.935995in}}%
\pgfpathlineto{\pgfqpoint{2.172060in}{0.936253in}}%
\pgfpathlineto{\pgfqpoint{2.176150in}{0.969345in}}%
\pgfpathlineto{\pgfqpoint{2.180942in}{1.029264in}}%
\pgfpathlineto{\pgfqpoint{2.185266in}{1.014630in}}%
\pgfpathlineto{\pgfqpoint{2.189590in}{1.020610in}}%
\pgfpathlineto{\pgfqpoint{2.193681in}{1.013135in}}%
\pgfpathlineto{\pgfqpoint{2.197771in}{1.030511in}}%
\pgfpathlineto{\pgfqpoint{2.201862in}{1.028350in}}%
\pgfpathlineto{\pgfqpoint{2.209809in}{0.924901in}}%
\pgfpathlineto{\pgfqpoint{2.213782in}{0.872498in}}%
\pgfpathlineto{\pgfqpoint{2.218223in}{0.841402in}}%
\pgfpathlineto{\pgfqpoint{2.222781in}{0.824467in}}%
\pgfpathlineto{\pgfqpoint{2.226989in}{0.814378in}}%
\pgfpathlineto{\pgfqpoint{2.235871in}{0.773266in}}%
\pgfpathlineto{\pgfqpoint{2.240078in}{0.802165in}}%
\pgfpathlineto{\pgfqpoint{2.244519in}{0.801649in}}%
\pgfpathlineto{\pgfqpoint{2.253401in}{0.804919in}}%
\pgfpathlineto{\pgfqpoint{2.261699in}{0.809053in}}%
\pgfpathlineto{\pgfqpoint{2.283086in}{0.813965in}}%
\pgfpathlineto{\pgfqpoint{2.287410in}{0.814129in}}%
\pgfpathlineto{\pgfqpoint{2.291851in}{0.821229in}}%
\pgfpathlineto{\pgfqpoint{2.295942in}{0.822884in}}%
\pgfpathlineto{\pgfqpoint{2.308447in}{0.866537in}}%
\pgfpathlineto{\pgfqpoint{2.312421in}{0.868972in}}%
\pgfpathlineto{\pgfqpoint{2.316745in}{0.860416in}}%
\pgfpathlineto{\pgfqpoint{2.321186in}{0.891040in}}%
\pgfpathlineto{\pgfqpoint{2.325510in}{0.948839in}}%
\pgfpathlineto{\pgfqpoint{2.329834in}{1.032906in}}%
\pgfpathlineto{\pgfqpoint{2.334158in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{2.338366in}{1.173366in}}%
\pgfpathlineto{\pgfqpoint{2.342807in}{1.043514in}}%
\pgfpathlineto{\pgfqpoint{2.346897in}{0.967618in}}%
\pgfpathlineto{\pgfqpoint{2.350871in}{0.994028in}}%
\pgfpathlineto{\pgfqpoint{2.355078in}{0.965163in}}%
\pgfpathlineto{\pgfqpoint{2.363259in}{1.130194in}}%
\pgfpathlineto{\pgfqpoint{2.371557in}{1.294830in}}%
\pgfpathlineto{\pgfqpoint{2.375647in}{1.340381in}}%
\pgfpathlineto{\pgfqpoint{2.384179in}{1.387116in}}%
\pgfpathlineto{\pgfqpoint{2.392360in}{1.427627in}}%
\pgfpathlineto{\pgfqpoint{2.401475in}{1.451430in}}%
\pgfpathlineto{\pgfqpoint{2.405916in}{1.398514in}}%
\pgfpathlineto{\pgfqpoint{2.418538in}{0.906182in}}%
\pgfpathlineto{\pgfqpoint{2.422746in}{0.829479in}}%
\pgfpathlineto{\pgfqpoint{2.426836in}{0.790134in}}%
\pgfpathlineto{\pgfqpoint{2.431160in}{0.805448in}}%
\pgfpathlineto{\pgfqpoint{2.435251in}{0.803613in}}%
\pgfpathlineto{\pgfqpoint{2.439341in}{0.800046in}}%
\pgfpathlineto{\pgfqpoint{2.443899in}{0.786354in}}%
\pgfpathlineto{\pgfqpoint{2.448574in}{0.799798in}}%
\pgfpathlineto{\pgfqpoint{2.453015in}{0.847821in}}%
\pgfpathlineto{\pgfqpoint{2.457339in}{0.957304in}}%
\pgfpathlineto{\pgfqpoint{2.461780in}{0.917331in}}%
\pgfpathlineto{\pgfqpoint{2.465754in}{0.970893in}}%
\pgfpathlineto{\pgfqpoint{2.469844in}{0.981065in}}%
\pgfpathlineto{\pgfqpoint{2.474052in}{0.922435in}}%
\pgfpathlineto{\pgfqpoint{2.478259in}{0.939442in}}%
\pgfpathlineto{\pgfqpoint{2.482583in}{1.029523in}}%
\pgfpathlineto{\pgfqpoint{2.487024in}{1.039506in}}%
\pgfpathlineto{\pgfqpoint{2.491232in}{0.949477in}}%
\pgfpathlineto{\pgfqpoint{2.499880in}{0.833870in}}%
\pgfpathlineto{\pgfqpoint{2.503970in}{0.810149in}}%
\pgfpathlineto{\pgfqpoint{2.508061in}{0.797610in}}%
\pgfpathlineto{\pgfqpoint{2.512151in}{0.815485in}}%
\pgfpathlineto{\pgfqpoint{2.520800in}{0.917947in}}%
\pgfpathlineto{\pgfqpoint{2.525124in}{0.933225in}}%
\pgfpathlineto{\pgfqpoint{2.529214in}{0.920247in}}%
\pgfpathlineto{\pgfqpoint{2.533305in}{0.911537in}}%
\pgfpathlineto{\pgfqpoint{2.537395in}{0.893095in}}%
\pgfpathlineto{\pgfqpoint{2.541369in}{0.915401in}}%
\pgfpathlineto{\pgfqpoint{2.545459in}{0.986335in}}%
\pgfpathlineto{\pgfqpoint{2.549666in}{1.004921in}}%
\pgfpathlineto{\pgfqpoint{2.553757in}{0.959680in}}%
\pgfpathlineto{\pgfqpoint{2.557964in}{0.939490in}}%
\pgfpathlineto{\pgfqpoint{2.562055in}{0.912965in}}%
\pgfpathlineto{\pgfqpoint{2.566262in}{0.848206in}}%
\pgfpathlineto{\pgfqpoint{2.570469in}{0.818138in}}%
\pgfpathlineto{\pgfqpoint{2.574677in}{0.803334in}}%
\pgfpathlineto{\pgfqpoint{2.578884in}{0.793143in}}%
\pgfpathlineto{\pgfqpoint{2.583091in}{0.787792in}}%
\pgfpathlineto{\pgfqpoint{2.595363in}{0.779673in}}%
\pgfpathlineto{\pgfqpoint{2.603543in}{0.783142in}}%
\pgfpathlineto{\pgfqpoint{2.607517in}{0.782345in}}%
\pgfpathlineto{\pgfqpoint{2.611491in}{0.784742in}}%
\pgfpathlineto{\pgfqpoint{2.624346in}{0.797429in}}%
\pgfpathlineto{\pgfqpoint{2.628437in}{0.804862in}}%
\pgfpathlineto{\pgfqpoint{2.632644in}{0.804382in}}%
\pgfpathlineto{\pgfqpoint{2.637085in}{0.808871in}}%
\pgfpathlineto{\pgfqpoint{2.641292in}{0.810278in}}%
\pgfpathlineto{\pgfqpoint{2.649590in}{0.809838in}}%
\pgfpathlineto{\pgfqpoint{2.653564in}{0.809980in}}%
\pgfpathlineto{\pgfqpoint{2.657537in}{0.807353in}}%
\pgfpathlineto{\pgfqpoint{2.661511in}{0.807998in}}%
\pgfpathlineto{\pgfqpoint{2.665601in}{0.807297in}}%
\pgfpathlineto{\pgfqpoint{2.678223in}{0.800884in}}%
\pgfpathlineto{\pgfqpoint{2.686521in}{0.799429in}}%
\pgfpathlineto{\pgfqpoint{2.698676in}{0.794780in}}%
\pgfpathlineto{\pgfqpoint{2.710947in}{0.794639in}}%
\pgfpathlineto{\pgfqpoint{2.715154in}{0.806194in}}%
\pgfpathlineto{\pgfqpoint{2.719478in}{0.827844in}}%
\pgfpathlineto{\pgfqpoint{2.723452in}{0.857819in}}%
\pgfpathlineto{\pgfqpoint{2.727659in}{0.878909in}}%
\pgfpathlineto{\pgfqpoint{2.744489in}{0.983736in}}%
\pgfpathlineto{\pgfqpoint{2.748813in}{0.995155in}}%
\pgfpathlineto{\pgfqpoint{2.757227in}{0.993781in}}%
\pgfpathlineto{\pgfqpoint{2.761435in}{0.921370in}}%
\pgfpathlineto{\pgfqpoint{2.765642in}{0.888097in}}%
\pgfpathlineto{\pgfqpoint{2.769966in}{0.893929in}}%
\pgfpathlineto{\pgfqpoint{2.774173in}{0.931956in}}%
\pgfpathlineto{\pgfqpoint{2.782705in}{0.958420in}}%
\pgfpathlineto{\pgfqpoint{2.786912in}{0.936168in}}%
\pgfpathlineto{\pgfqpoint{2.791003in}{0.951739in}}%
\pgfpathlineto{\pgfqpoint{2.799417in}{1.033496in}}%
\pgfpathlineto{\pgfqpoint{2.803742in}{1.005396in}}%
\pgfpathlineto{\pgfqpoint{2.807949in}{0.951401in}}%
\pgfpathlineto{\pgfqpoint{2.812039in}{0.942499in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.856860in}}%
\pgfpathlineto{\pgfqpoint{2.820220in}{0.821164in}}%
\pgfpathlineto{\pgfqpoint{2.828985in}{0.877202in}}%
\pgfpathlineto{\pgfqpoint{2.837400in}{0.859980in}}%
\pgfpathlineto{\pgfqpoint{2.842309in}{0.847860in}}%
\pgfpathlineto{\pgfqpoint{2.846516in}{0.843039in}}%
\pgfpathlineto{\pgfqpoint{2.850957in}{0.826176in}}%
\pgfpathlineto{\pgfqpoint{2.855164in}{0.821903in}}%
\pgfpathlineto{\pgfqpoint{2.859839in}{0.811622in}}%
\pgfpathlineto{\pgfqpoint{2.863930in}{0.824948in}}%
\pgfpathlineto{\pgfqpoint{2.868137in}{0.868574in}}%
\pgfpathlineto{\pgfqpoint{2.872344in}{0.856963in}}%
\pgfpathlineto{\pgfqpoint{2.876668in}{0.852325in}}%
\pgfpathlineto{\pgfqpoint{2.880876in}{0.895661in}}%
\pgfpathlineto{\pgfqpoint{2.885083in}{0.858757in}}%
\pgfpathlineto{\pgfqpoint{2.889290in}{0.840796in}}%
\pgfpathlineto{\pgfqpoint{2.893381in}{0.880437in}}%
\pgfpathlineto{\pgfqpoint{2.897471in}{0.850932in}}%
\pgfpathlineto{\pgfqpoint{2.901679in}{0.877203in}}%
\pgfpathlineto{\pgfqpoint{2.906236in}{0.890610in}}%
\pgfpathlineto{\pgfqpoint{2.915235in}{0.844474in}}%
\pgfpathlineto{\pgfqpoint{2.919560in}{0.836059in}}%
\pgfpathlineto{\pgfqpoint{2.924001in}{0.831707in}}%
\pgfpathlineto{\pgfqpoint{2.928442in}{0.825157in}}%
\pgfpathlineto{\pgfqpoint{2.932766in}{0.816519in}}%
\pgfpathlineto{\pgfqpoint{2.936973in}{0.803221in}}%
\pgfpathlineto{\pgfqpoint{2.941181in}{0.826223in}}%
\pgfpathlineto{\pgfqpoint{2.941181in}{0.826223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{0.462654in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618976in}{0.668438in}}%
\pgfpathlineto{\pgfqpoint{0.619093in}{0.669122in}}%
\pgfpathlineto{\pgfqpoint{0.629377in}{0.668542in}}%
\pgfpathlineto{\pgfqpoint{0.638961in}{0.668028in}}%
\pgfpathlineto{\pgfqpoint{0.647843in}{0.670752in}}%
\pgfpathlineto{\pgfqpoint{0.657543in}{0.674249in}}%
\pgfpathlineto{\pgfqpoint{0.667126in}{0.678717in}}%
\pgfpathlineto{\pgfqpoint{0.677411in}{0.684144in}}%
\pgfpathlineto{\pgfqpoint{0.686994in}{0.690658in}}%
\pgfpathlineto{\pgfqpoint{0.697396in}{0.698131in}}%
\pgfpathlineto{\pgfqpoint{0.706161in}{0.706161in}}%
\pgfpathlineto{\pgfqpoint{0.715160in}{0.714949in}}%
\pgfpathlineto{\pgfqpoint{0.724159in}{0.724789in}}%
\pgfpathlineto{\pgfqpoint{0.733041in}{0.736390in}}%
\pgfpathlineto{\pgfqpoint{0.741806in}{0.754536in}}%
\pgfpathlineto{\pgfqpoint{0.750922in}{0.777083in}}%
\pgfpathlineto{\pgfqpoint{0.759921in}{0.803543in}}%
\pgfpathlineto{\pgfqpoint{0.769621in}{0.824685in}}%
\pgfpathlineto{\pgfqpoint{0.778503in}{0.848077in}}%
\pgfpathlineto{\pgfqpoint{0.788204in}{0.865782in}}%
\pgfpathlineto{\pgfqpoint{0.797203in}{0.877327in}}%
\pgfpathlineto{\pgfqpoint{0.806085in}{0.884505in}}%
\pgfpathlineto{\pgfqpoint{0.815668in}{0.887387in}}%
\pgfpathlineto{\pgfqpoint{0.824200in}{0.896785in}}%
\pgfpathlineto{\pgfqpoint{0.832497in}{0.915410in}}%
\pgfpathlineto{\pgfqpoint{0.842081in}{0.925686in}}%
\pgfpathlineto{\pgfqpoint{0.851080in}{0.927900in}}%
\pgfpathlineto{\pgfqpoint{0.859611in}{0.928090in}}%
\pgfpathlineto{\pgfqpoint{0.868259in}{0.927648in}}%
\pgfpathlineto{\pgfqpoint{0.877726in}{0.926729in}}%
\pgfpathlineto{\pgfqpoint{0.886491in}{0.923513in}}%
\pgfpathlineto{\pgfqpoint{0.895607in}{0.918396in}}%
\pgfpathlineto{\pgfqpoint{0.904255in}{0.913329in}}%
\pgfpathlineto{\pgfqpoint{0.913021in}{0.905498in}}%
\pgfpathlineto{\pgfqpoint{0.921903in}{0.898991in}}%
\pgfpathlineto{\pgfqpoint{0.930902in}{0.891905in}}%
\pgfpathlineto{\pgfqpoint{0.939433in}{0.884041in}}%
\pgfpathlineto{\pgfqpoint{0.948549in}{0.876050in}}%
\pgfpathlineto{\pgfqpoint{0.957782in}{0.862866in}}%
\pgfpathlineto{\pgfqpoint{0.966547in}{0.856080in}}%
\pgfpathlineto{\pgfqpoint{0.975546in}{0.848893in}}%
\pgfpathlineto{\pgfqpoint{0.984662in}{0.841940in}}%
\pgfpathlineto{\pgfqpoint{0.992960in}{0.834193in}}%
\pgfpathlineto{\pgfqpoint{1.002192in}{0.826189in}}%
\pgfpathlineto{\pgfqpoint{1.010607in}{0.816701in}}%
\pgfpathlineto{\pgfqpoint{1.019840in}{0.810027in}}%
\pgfpathlineto{\pgfqpoint{1.028021in}{0.803018in}}%
\pgfpathlineto{\pgfqpoint{1.036669in}{0.795967in}}%
\pgfpathlineto{\pgfqpoint{1.044967in}{0.790347in}}%
\pgfpathlineto{\pgfqpoint{1.053732in}{0.785767in}}%
\pgfpathlineto{\pgfqpoint{1.062147in}{0.781617in}}%
\pgfpathlineto{\pgfqpoint{1.070678in}{0.778543in}}%
\pgfpathlineto{\pgfqpoint{1.079326in}{0.775998in}}%
\pgfpathlineto{\pgfqpoint{1.087741in}{0.775473in}}%
\pgfpathlineto{\pgfqpoint{1.096740in}{0.775531in}}%
\pgfpathlineto{\pgfqpoint{1.105272in}{0.776056in}}%
\pgfpathlineto{\pgfqpoint{1.114037in}{0.775591in}}%
\pgfpathlineto{\pgfqpoint{1.123036in}{0.775368in}}%
\pgfpathlineto{\pgfqpoint{1.131918in}{0.775211in}}%
\pgfpathlineto{\pgfqpoint{1.140800in}{0.775182in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{0.774459in}}%
\pgfpathlineto{\pgfqpoint{1.158447in}{0.772883in}}%
\pgfpathlineto{\pgfqpoint{1.167213in}{0.771175in}}%
\pgfpathlineto{\pgfqpoint{1.176328in}{0.770862in}}%
\pgfpathlineto{\pgfqpoint{1.185795in}{0.775524in}}%
\pgfpathlineto{\pgfqpoint{1.195028in}{0.777120in}}%
\pgfpathlineto{\pgfqpoint{1.204377in}{0.780095in}}%
\pgfpathlineto{\pgfqpoint{1.213259in}{0.782572in}}%
\pgfpathlineto{\pgfqpoint{1.222375in}{0.784632in}}%
\pgfpathlineto{\pgfqpoint{1.231140in}{0.786931in}}%
\pgfpathlineto{\pgfqpoint{1.240256in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{1.249372in}{0.789149in}}%
\pgfpathlineto{\pgfqpoint{1.258722in}{0.788864in}}%
\pgfpathlineto{\pgfqpoint{1.268305in}{0.789630in}}%
\pgfpathlineto{\pgfqpoint{1.277421in}{0.790226in}}%
\pgfpathlineto{\pgfqpoint{1.286420in}{0.791564in}}%
\pgfpathlineto{\pgfqpoint{1.296237in}{0.792746in}}%
\pgfpathlineto{\pgfqpoint{1.305703in}{0.798488in}}%
\pgfpathlineto{\pgfqpoint{1.315637in}{0.801580in}}%
\pgfpathlineto{\pgfqpoint{1.324987in}{0.803383in}}%
\pgfpathlineto{\pgfqpoint{1.334687in}{0.804999in}}%
\pgfpathlineto{\pgfqpoint{1.344271in}{0.806506in}}%
\pgfpathlineto{\pgfqpoint{1.353620in}{0.807251in}}%
\pgfpathlineto{\pgfqpoint{1.362736in}{0.808131in}}%
\pgfpathlineto{\pgfqpoint{1.371501in}{0.808675in}}%
\pgfpathlineto{\pgfqpoint{1.380266in}{0.809101in}}%
\pgfpathlineto{\pgfqpoint{1.389032in}{0.809494in}}%
\pgfpathlineto{\pgfqpoint{1.397446in}{0.810316in}}%
\pgfpathlineto{\pgfqpoint{1.405978in}{0.812169in}}%
\pgfpathlineto{\pgfqpoint{1.414860in}{0.812648in}}%
\pgfpathlineto{\pgfqpoint{1.423742in}{0.809357in}}%
\pgfpathlineto{\pgfqpoint{1.432624in}{0.805666in}}%
\pgfpathlineto{\pgfqpoint{1.441623in}{0.807256in}}%
\pgfpathlineto{\pgfqpoint{1.450973in}{0.816630in}}%
\pgfpathlineto{\pgfqpoint{1.460089in}{0.817836in}}%
\pgfpathlineto{\pgfqpoint{1.469204in}{0.815116in}}%
\pgfpathlineto{\pgfqpoint{1.478437in}{0.815327in}}%
\pgfpathlineto{\pgfqpoint{1.487436in}{0.816374in}}%
\pgfpathlineto{\pgfqpoint{1.497136in}{0.818064in}}%
\pgfpathlineto{\pgfqpoint{1.506018in}{0.819562in}}%
\pgfpathlineto{\pgfqpoint{1.515485in}{0.819961in}}%
\pgfpathlineto{\pgfqpoint{1.524250in}{0.820557in}}%
\pgfpathlineto{\pgfqpoint{1.533015in}{0.819557in}}%
\pgfpathlineto{\pgfqpoint{1.541897in}{0.820220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{0.462654in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618976in}{0.668438in}}%
\pgfpathlineto{\pgfqpoint{0.619911in}{1.025662in}}%
\pgfpathlineto{\pgfqpoint{0.620846in}{0.872173in}}%
\pgfpathlineto{\pgfqpoint{0.621430in}{0.874301in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{0.877349in}}%
\pgfpathlineto{\pgfqpoint{0.623768in}{0.892162in}}%
\pgfpathlineto{\pgfqpoint{0.625871in}{0.905518in}}%
\pgfpathlineto{\pgfqpoint{0.628326in}{0.919492in}}%
\pgfpathlineto{\pgfqpoint{0.631131in}{0.936796in}}%
\pgfpathlineto{\pgfqpoint{0.634286in}{0.953774in}}%
\pgfpathlineto{\pgfqpoint{0.639662in}{0.987542in}}%
\pgfpathlineto{\pgfqpoint{0.647492in}{1.061792in}}%
\pgfpathlineto{\pgfqpoint{0.656608in}{1.139838in}}%
\pgfpathlineto{\pgfqpoint{0.661867in}{1.167970in}}%
\pgfpathlineto{\pgfqpoint{0.676944in}{1.203554in}}%
\pgfpathlineto{\pgfqpoint{0.680216in}{1.202913in}}%
\pgfpathlineto{\pgfqpoint{0.683371in}{1.197870in}}%
\pgfpathlineto{\pgfqpoint{0.686877in}{1.196791in}}%
\pgfpathlineto{\pgfqpoint{0.690734in}{1.185256in}}%
\pgfpathlineto{\pgfqpoint{0.694123in}{1.183102in}}%
\pgfpathlineto{\pgfqpoint{0.697279in}{1.175802in}}%
\pgfpathlineto{\pgfqpoint{0.703707in}{1.155764in}}%
\pgfpathlineto{\pgfqpoint{0.707213in}{1.159579in}}%
\pgfpathlineto{\pgfqpoint{0.710368in}{1.156604in}}%
\pgfpathlineto{\pgfqpoint{0.713991in}{1.149369in}}%
\pgfpathlineto{\pgfqpoint{0.717497in}{1.145191in}}%
\pgfpathlineto{\pgfqpoint{0.721471in}{1.149460in}}%
\pgfpathlineto{\pgfqpoint{0.728951in}{1.138558in}}%
\pgfpathlineto{\pgfqpoint{0.740287in}{1.113870in}}%
\pgfpathlineto{\pgfqpoint{0.744027in}{1.114266in}}%
\pgfpathlineto{\pgfqpoint{0.748000in}{1.100640in}}%
\pgfpathlineto{\pgfqpoint{0.751974in}{1.104460in}}%
\pgfpathlineto{\pgfqpoint{0.755831in}{1.102580in}}%
\pgfpathlineto{\pgfqpoint{0.764362in}{1.079682in}}%
\pgfpathlineto{\pgfqpoint{0.768219in}{1.077926in}}%
\pgfpathlineto{\pgfqpoint{0.772543in}{1.066831in}}%
\pgfpathlineto{\pgfqpoint{0.776634in}{1.066675in}}%
\pgfpathlineto{\pgfqpoint{0.780724in}{1.058131in}}%
\pgfpathlineto{\pgfqpoint{0.785048in}{1.046276in}}%
\pgfpathlineto{\pgfqpoint{0.789139in}{1.068397in}}%
\pgfpathlineto{\pgfqpoint{0.793112in}{1.078336in}}%
\pgfpathlineto{\pgfqpoint{0.797436in}{1.052345in}}%
\pgfpathlineto{\pgfqpoint{0.805734in}{1.027399in}}%
\pgfpathlineto{\pgfqpoint{0.818707in}{1.009871in}}%
\pgfpathlineto{\pgfqpoint{0.822914in}{1.006363in}}%
\pgfpathlineto{\pgfqpoint{0.840444in}{0.998851in}}%
\pgfpathlineto{\pgfqpoint{0.845587in}{0.955867in}}%
\pgfpathlineto{\pgfqpoint{0.850262in}{0.933327in}}%
\pgfpathlineto{\pgfqpoint{0.854703in}{0.905085in}}%
\pgfpathlineto{\pgfqpoint{0.859144in}{0.887717in}}%
\pgfpathlineto{\pgfqpoint{0.867091in}{0.866245in}}%
\pgfpathlineto{\pgfqpoint{0.871181in}{0.861300in}}%
\pgfpathlineto{\pgfqpoint{0.875389in}{0.868937in}}%
\pgfpathlineto{\pgfqpoint{0.879479in}{0.898075in}}%
\pgfpathlineto{\pgfqpoint{0.883102in}{0.912356in}}%
\pgfpathlineto{\pgfqpoint{0.886608in}{0.902297in}}%
\pgfpathlineto{\pgfqpoint{0.894205in}{0.920104in}}%
\pgfpathlineto{\pgfqpoint{0.897944in}{0.933507in}}%
\pgfpathlineto{\pgfqpoint{0.901684in}{0.910251in}}%
\pgfpathlineto{\pgfqpoint{0.905424in}{0.911693in}}%
\pgfpathlineto{\pgfqpoint{0.909281in}{0.917503in}}%
\pgfpathlineto{\pgfqpoint{0.913138in}{0.907114in}}%
\pgfpathlineto{\pgfqpoint{0.917695in}{0.891295in}}%
\pgfpathlineto{\pgfqpoint{0.922137in}{0.884970in}}%
\pgfpathlineto{\pgfqpoint{0.926461in}{0.882017in}}%
\pgfpathlineto{\pgfqpoint{0.931369in}{0.889273in}}%
\pgfpathlineto{\pgfqpoint{0.936161in}{0.874186in}}%
\pgfpathlineto{\pgfqpoint{0.940836in}{0.868826in}}%
\pgfpathlineto{\pgfqpoint{0.945510in}{0.859157in}}%
\pgfpathlineto{\pgfqpoint{0.950419in}{0.873108in}}%
\pgfpathlineto{\pgfqpoint{0.955211in}{0.865717in}}%
\pgfpathlineto{\pgfqpoint{0.960236in}{0.861889in}}%
\pgfpathlineto{\pgfqpoint{0.965612in}{0.860924in}}%
\pgfpathlineto{\pgfqpoint{0.970988in}{0.886722in}}%
\pgfpathlineto{\pgfqpoint{0.976130in}{0.890697in}}%
\pgfpathlineto{\pgfqpoint{0.981039in}{0.874303in}}%
\pgfpathlineto{\pgfqpoint{0.986064in}{0.866807in}}%
\pgfpathlineto{\pgfqpoint{0.991440in}{0.884389in}}%
\pgfpathlineto{\pgfqpoint{0.996583in}{0.890184in}}%
\pgfpathlineto{\pgfqpoint{1.002076in}{0.913235in}}%
\pgfpathlineto{\pgfqpoint{1.007218in}{0.897936in}}%
\pgfpathlineto{\pgfqpoint{1.018671in}{0.888775in}}%
\pgfpathlineto{\pgfqpoint{1.029891in}{0.876877in}}%
\pgfpathlineto{\pgfqpoint{1.035734in}{0.869459in}}%
\pgfpathlineto{\pgfqpoint{1.041344in}{0.864912in}}%
\pgfpathlineto{\pgfqpoint{1.047070in}{0.863930in}}%
\pgfpathlineto{\pgfqpoint{1.058757in}{0.851060in}}%
\pgfpathlineto{\pgfqpoint{1.064718in}{0.846835in}}%
\pgfpathlineto{\pgfqpoint{1.070678in}{0.866123in}}%
\pgfpathlineto{\pgfqpoint{1.075937in}{0.870710in}}%
\pgfpathlineto{\pgfqpoint{1.086572in}{0.871210in}}%
\pgfpathlineto{\pgfqpoint{1.091948in}{0.866638in}}%
\pgfpathlineto{\pgfqpoint{1.097441in}{0.866710in}}%
\pgfpathlineto{\pgfqpoint{1.102817in}{0.858133in}}%
\pgfpathlineto{\pgfqpoint{1.108193in}{0.844478in}}%
\pgfpathlineto{\pgfqpoint{1.119530in}{0.823406in}}%
\pgfpathlineto{\pgfqpoint{1.125023in}{0.827624in}}%
\pgfpathlineto{\pgfqpoint{1.136476in}{0.842343in}}%
\pgfpathlineto{\pgfqpoint{1.147929in}{0.837719in}}%
\pgfpathlineto{\pgfqpoint{1.166044in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{1.171771in}{0.818029in}}%
\pgfpathlineto{\pgfqpoint{1.177614in}{0.831490in}}%
\pgfpathlineto{\pgfqpoint{1.183224in}{0.839353in}}%
\pgfpathlineto{\pgfqpoint{1.189418in}{0.845153in}}%
\pgfpathlineto{\pgfqpoint{1.196898in}{0.843369in}}%
\pgfpathlineto{\pgfqpoint{1.204494in}{0.845317in}}%
\pgfpathlineto{\pgfqpoint{1.212091in}{0.845599in}}%
\pgfpathlineto{\pgfqpoint{1.227868in}{0.862275in}}%
\pgfpathlineto{\pgfqpoint{1.235815in}{0.865163in}}%
\pgfpathlineto{\pgfqpoint{1.243879in}{0.857072in}}%
\pgfpathlineto{\pgfqpoint{1.267954in}{0.823823in}}%
\pgfpathlineto{\pgfqpoint{1.275200in}{0.810793in}}%
\pgfpathlineto{\pgfqpoint{1.282680in}{0.806091in}}%
\pgfpathlineto{\pgfqpoint{1.297406in}{0.791173in}}%
\pgfpathlineto{\pgfqpoint{1.311547in}{0.782491in}}%
\pgfpathlineto{\pgfqpoint{1.318442in}{0.779070in}}%
\pgfpathlineto{\pgfqpoint{1.338661in}{0.777339in}}%
\pgfpathlineto{\pgfqpoint{1.345089in}{0.777798in}}%
\pgfpathlineto{\pgfqpoint{1.364606in}{0.787413in}}%
\pgfpathlineto{\pgfqpoint{1.371501in}{0.788180in}}%
\pgfpathlineto{\pgfqpoint{1.377929in}{0.791597in}}%
\pgfpathlineto{\pgfqpoint{1.390200in}{0.786637in}}%
\pgfpathlineto{\pgfqpoint{1.396511in}{0.786233in}}%
\pgfpathlineto{\pgfqpoint{1.408666in}{0.783556in}}%
\pgfpathlineto{\pgfqpoint{1.414743in}{0.782170in}}%
\pgfpathlineto{\pgfqpoint{1.420703in}{0.784584in}}%
\pgfpathlineto{\pgfqpoint{1.427482in}{0.797219in}}%
\pgfpathlineto{\pgfqpoint{1.433442in}{0.805978in}}%
\pgfpathlineto{\pgfqpoint{1.439286in}{0.801097in}}%
\pgfpathlineto{\pgfqpoint{1.445246in}{0.793430in}}%
\pgfpathlineto{\pgfqpoint{1.451090in}{0.790555in}}%
\pgfpathlineto{\pgfqpoint{1.457050in}{0.791048in}}%
\pgfpathlineto{\pgfqpoint{1.462893in}{0.799272in}}%
\pgfpathlineto{\pgfqpoint{1.468854in}{0.799850in}}%
\pgfpathlineto{\pgfqpoint{1.474697in}{0.798285in}}%
\pgfpathlineto{\pgfqpoint{1.480775in}{0.805240in}}%
\pgfpathlineto{\pgfqpoint{1.486852in}{0.808670in}}%
\pgfpathlineto{\pgfqpoint{1.492695in}{0.818960in}}%
\pgfpathlineto{\pgfqpoint{1.498539in}{0.813262in}}%
\pgfpathlineto{\pgfqpoint{1.504616in}{0.810772in}}%
\pgfpathlineto{\pgfqpoint{1.510810in}{0.803737in}}%
\pgfpathlineto{\pgfqpoint{1.516537in}{0.806179in}}%
\pgfpathlineto{\pgfqpoint{1.522380in}{0.802231in}}%
\pgfpathlineto{\pgfqpoint{1.528341in}{0.806834in}}%
\pgfpathlineto{\pgfqpoint{1.534067in}{0.816185in}}%
\pgfpathlineto{\pgfqpoint{1.539677in}{0.822247in}}%
\pgfpathlineto{\pgfqpoint{1.545053in}{0.813781in}}%
\pgfpathlineto{\pgfqpoint{1.550429in}{0.808872in}}%
\pgfpathlineto{\pgfqpoint{1.556156in}{0.811793in}}%
\pgfpathlineto{\pgfqpoint{1.567025in}{0.813661in}}%
\pgfpathlineto{\pgfqpoint{1.572634in}{0.808680in}}%
\pgfpathlineto{\pgfqpoint{1.578127in}{0.798498in}}%
\pgfpathlineto{\pgfqpoint{1.583971in}{0.790960in}}%
\pgfpathlineto{\pgfqpoint{1.589697in}{0.785415in}}%
\pgfpathlineto{\pgfqpoint{1.595424in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{1.613422in}{0.788098in}}%
\pgfpathlineto{\pgfqpoint{1.631654in}{0.788064in}}%
\pgfpathlineto{\pgfqpoint{1.637848in}{0.791811in}}%
\pgfpathlineto{\pgfqpoint{1.644042in}{0.793179in}}%
\pgfpathlineto{\pgfqpoint{1.650353in}{0.790147in}}%
\pgfpathlineto{\pgfqpoint{1.662741in}{0.792843in}}%
\pgfpathlineto{\pgfqpoint{1.668701in}{0.792074in}}%
\pgfpathlineto{\pgfqpoint{1.687634in}{0.797081in}}%
\pgfpathlineto{\pgfqpoint{1.706918in}{0.792686in}}%
\pgfpathlineto{\pgfqpoint{1.712995in}{0.791314in}}%
\pgfpathlineto{\pgfqpoint{1.725968in}{0.784655in}}%
\pgfpathlineto{\pgfqpoint{1.732279in}{0.787412in}}%
\pgfpathlineto{\pgfqpoint{1.745485in}{0.780698in}}%
\pgfpathlineto{\pgfqpoint{1.752030in}{0.781861in}}%
\pgfpathlineto{\pgfqpoint{1.758457in}{0.786795in}}%
\pgfpathlineto{\pgfqpoint{1.772482in}{0.785665in}}%
\pgfpathlineto{\pgfqpoint{1.779728in}{0.786964in}}%
\pgfpathlineto{\pgfqpoint{1.787090in}{0.801614in}}%
\pgfpathlineto{\pgfqpoint{1.794570in}{0.804822in}}%
\pgfpathlineto{\pgfqpoint{1.810348in}{0.817691in}}%
\pgfpathlineto{\pgfqpoint{1.817944in}{0.829204in}}%
\pgfpathlineto{\pgfqpoint{1.826008in}{0.827351in}}%
\pgfpathlineto{\pgfqpoint{1.833722in}{0.831388in}}%
\pgfpathlineto{\pgfqpoint{1.841902in}{0.833489in}}%
\pgfpathlineto{\pgfqpoint{1.849850in}{0.839095in}}%
\pgfpathlineto{\pgfqpoint{1.866445in}{0.833897in}}%
\pgfpathlineto{\pgfqpoint{1.874860in}{0.852063in}}%
\pgfpathlineto{\pgfqpoint{1.883274in}{0.880562in}}%
\pgfpathlineto{\pgfqpoint{1.891689in}{0.866783in}}%
\pgfpathlineto{\pgfqpoint{1.900922in}{0.854251in}}%
\pgfpathlineto{\pgfqpoint{1.909804in}{0.884545in}}%
\pgfpathlineto{\pgfqpoint{1.918569in}{0.870218in}}%
\pgfpathlineto{\pgfqpoint{1.927451in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{1.944982in}{0.839871in}}%
\pgfpathlineto{\pgfqpoint{1.953513in}{0.833967in}}%
\pgfpathlineto{\pgfqpoint{1.962278in}{0.838804in}}%
\pgfpathlineto{\pgfqpoint{1.971161in}{0.840596in}}%
\pgfpathlineto{\pgfqpoint{1.978991in}{0.849958in}}%
\pgfpathlineto{\pgfqpoint{1.986704in}{0.841007in}}%
\pgfpathlineto{\pgfqpoint{1.994768in}{0.839140in}}%
\pgfpathlineto{\pgfqpoint{2.002715in}{0.832688in}}%
\pgfpathlineto{\pgfqpoint{2.010779in}{0.836935in}}%
\pgfpathlineto{\pgfqpoint{2.018843in}{0.828236in}}%
\pgfpathlineto{\pgfqpoint{2.026907in}{0.821289in}}%
\pgfpathlineto{\pgfqpoint{2.035556in}{0.831373in}}%
\pgfpathlineto{\pgfqpoint{2.043737in}{0.833127in}}%
\pgfpathlineto{\pgfqpoint{2.052034in}{0.828432in}}%
\pgfpathlineto{\pgfqpoint{2.060215in}{0.828504in}}%
\pgfpathlineto{\pgfqpoint{2.068864in}{0.837408in}}%
\pgfpathlineto{\pgfqpoint{2.077629in}{0.840769in}}%
\pgfpathlineto{\pgfqpoint{2.086394in}{0.847732in}}%
\pgfpathlineto{\pgfqpoint{2.095276in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{2.104392in}{0.850084in}}%
\pgfpathlineto{\pgfqpoint{2.113041in}{0.852518in}}%
\pgfpathlineto{\pgfqpoint{2.122156in}{0.888125in}}%
\pgfpathlineto{\pgfqpoint{2.132324in}{0.940800in}}%
\pgfpathlineto{\pgfqpoint{2.142024in}{0.964030in}}%
\pgfpathlineto{\pgfqpoint{2.151608in}{0.967742in}}%
\pgfpathlineto{\pgfqpoint{2.161425in}{0.961094in}}%
\pgfpathlineto{\pgfqpoint{2.181643in}{0.964164in}}%
\pgfpathlineto{\pgfqpoint{2.191577in}{0.922481in}}%
\pgfpathlineto{\pgfqpoint{2.202329in}{0.909161in}}%
\pgfpathlineto{\pgfqpoint{2.213081in}{0.899791in}}%
\pgfpathlineto{\pgfqpoint{2.223599in}{0.896694in}}%
\pgfpathlineto{\pgfqpoint{2.233884in}{0.912811in}}%
\pgfpathlineto{\pgfqpoint{2.244169in}{0.952101in}}%
\pgfpathlineto{\pgfqpoint{2.254687in}{0.955600in}}%
\pgfpathlineto{\pgfqpoint{2.265673in}{0.922018in}}%
\pgfpathlineto{\pgfqpoint{2.276892in}{0.892704in}}%
\pgfpathlineto{\pgfqpoint{2.299097in}{0.845050in}}%
\pgfpathlineto{\pgfqpoint{2.309616in}{0.833989in}}%
\pgfpathlineto{\pgfqpoint{2.320134in}{0.829858in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.824689in}}%
\pgfpathlineto{\pgfqpoint{2.338599in}{0.816245in}}%
\pgfpathlineto{\pgfqpoint{2.347832in}{0.819417in}}%
\pgfpathlineto{\pgfqpoint{2.356597in}{0.817360in}}%
\pgfpathlineto{\pgfqpoint{2.372842in}{0.806320in}}%
\pgfpathlineto{\pgfqpoint{2.380789in}{0.796728in}}%
\pgfpathlineto{\pgfqpoint{2.395983in}{0.787087in}}%
\pgfpathlineto{\pgfqpoint{2.410241in}{0.783363in}}%
\pgfpathlineto{\pgfqpoint{2.417253in}{0.784902in}}%
\pgfpathlineto{\pgfqpoint{2.424382in}{0.783820in}}%
\pgfpathlineto{\pgfqpoint{2.438640in}{0.900374in}}%
\pgfpathlineto{\pgfqpoint{2.446120in}{0.845614in}}%
\pgfpathlineto{\pgfqpoint{2.454067in}{0.827870in}}%
\pgfpathlineto{\pgfqpoint{2.461897in}{0.816290in}}%
\pgfpathlineto{\pgfqpoint{2.469494in}{0.801998in}}%
\pgfpathlineto{\pgfqpoint{2.476623in}{0.795112in}}%
\pgfpathlineto{\pgfqpoint{2.483752in}{0.796837in}}%
\pgfpathlineto{\pgfqpoint{2.490998in}{0.795172in}}%
\pgfpathlineto{\pgfqpoint{2.498127in}{0.799065in}}%
\pgfpathlineto{\pgfqpoint{2.505373in}{0.798764in}}%
\pgfpathlineto{\pgfqpoint{2.512268in}{0.801224in}}%
\pgfpathlineto{\pgfqpoint{2.519280in}{0.802411in}}%
\pgfpathlineto{\pgfqpoint{2.526292in}{0.801818in}}%
\pgfpathlineto{\pgfqpoint{2.562405in}{0.790218in}}%
\pgfpathlineto{\pgfqpoint{2.569885in}{0.797441in}}%
\pgfpathlineto{\pgfqpoint{2.584026in}{0.797698in}}%
\pgfpathlineto{\pgfqpoint{2.591389in}{0.796098in}}%
\pgfpathlineto{\pgfqpoint{2.599102in}{0.798309in}}%
\pgfpathlineto{\pgfqpoint{2.606231in}{0.798340in}}%
\pgfpathlineto{\pgfqpoint{2.620840in}{0.788774in}}%
\pgfpathlineto{\pgfqpoint{2.627852in}{0.793421in}}%
\pgfpathlineto{\pgfqpoint{2.634981in}{0.796361in}}%
\pgfpathlineto{\pgfqpoint{2.641877in}{0.796903in}}%
\pgfpathlineto{\pgfqpoint{2.648889in}{0.798652in}}%
\pgfpathlineto{\pgfqpoint{2.655901in}{0.795491in}}%
\pgfpathlineto{\pgfqpoint{2.662913in}{0.794206in}}%
\pgfpathlineto{\pgfqpoint{2.669926in}{0.790583in}}%
\pgfpathlineto{\pgfqpoint{2.676938in}{0.792762in}}%
\pgfpathlineto{\pgfqpoint{2.683833in}{0.807813in}}%
\pgfpathlineto{\pgfqpoint{2.690728in}{0.807537in}}%
\pgfpathlineto{\pgfqpoint{2.704870in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{2.712116in}{0.795524in}}%
\pgfpathlineto{\pgfqpoint{2.719245in}{0.791113in}}%
\pgfpathlineto{\pgfqpoint{2.726374in}{0.789342in}}%
\pgfpathlineto{\pgfqpoint{2.733503in}{0.789226in}}%
\pgfpathlineto{\pgfqpoint{2.740632in}{0.800668in}}%
\pgfpathlineto{\pgfqpoint{2.747644in}{0.808944in}}%
\pgfpathlineto{\pgfqpoint{2.754890in}{0.807922in}}%
\pgfpathlineto{\pgfqpoint{2.762253in}{0.812213in}}%
\pgfpathlineto{\pgfqpoint{2.769265in}{0.809541in}}%
\pgfpathlineto{\pgfqpoint{2.776511in}{0.809472in}}%
\pgfpathlineto{\pgfqpoint{2.783523in}{0.813255in}}%
\pgfpathlineto{\pgfqpoint{2.791470in}{0.812492in}}%
\pgfpathlineto{\pgfqpoint{2.798599in}{0.808060in}}%
\pgfpathlineto{\pgfqpoint{2.805261in}{0.817739in}}%
\pgfpathlineto{\pgfqpoint{2.812039in}{0.843203in}}%
\pgfpathlineto{\pgfqpoint{2.819168in}{0.864442in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{0.904736in}}%
\pgfpathlineto{\pgfqpoint{2.834245in}{0.893998in}}%
\pgfpathlineto{\pgfqpoint{2.842309in}{0.920795in}}%
\pgfpathlineto{\pgfqpoint{2.850373in}{0.965698in}}%
\pgfpathlineto{\pgfqpoint{2.858437in}{0.997659in}}%
\pgfpathlineto{\pgfqpoint{2.866968in}{0.985960in}}%
\pgfpathlineto{\pgfqpoint{2.875850in}{0.983428in}}%
\pgfpathlineto{\pgfqpoint{2.885083in}{0.940809in}}%
\pgfpathlineto{\pgfqpoint{2.893381in}{0.916716in}}%
\pgfpathlineto{\pgfqpoint{2.901562in}{0.910189in}}%
\pgfpathlineto{\pgfqpoint{2.917222in}{0.875273in}}%
\pgfpathlineto{\pgfqpoint{2.924702in}{0.864060in}}%
\pgfpathlineto{\pgfqpoint{2.932415in}{0.844295in}}%
\pgfpathlineto{\pgfqpoint{2.939311in}{0.803644in}}%
\pgfpathlineto{\pgfqpoint{2.945972in}{0.783834in}}%
\pgfpathlineto{\pgfqpoint{2.952984in}{0.767311in}}%
\pgfpathlineto{\pgfqpoint{2.960698in}{0.774140in}}%
\pgfpathlineto{\pgfqpoint{2.978930in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{2.986292in}{0.758660in}}%
\pgfpathlineto{\pgfqpoint{2.994473in}{0.756669in}}%
\pgfpathlineto{\pgfqpoint{3.002888in}{0.766619in}}%
\pgfpathlineto{\pgfqpoint{3.010835in}{0.778697in}}%
\pgfpathlineto{\pgfqpoint{3.019951in}{0.776128in}}%
\pgfpathlineto{\pgfqpoint{3.039234in}{0.779887in}}%
\pgfpathlineto{\pgfqpoint{3.048350in}{0.776633in}}%
\pgfpathlineto{\pgfqpoint{3.068452in}{0.776850in}}%
\pgfpathlineto{\pgfqpoint{3.078035in}{0.782056in}}%
\pgfpathlineto{\pgfqpoint{3.095799in}{0.801120in}}%
\pgfpathlineto{\pgfqpoint{3.103630in}{0.790148in}}%
\pgfpathlineto{\pgfqpoint{3.119407in}{0.791243in}}%
\pgfpathlineto{\pgfqpoint{3.127121in}{0.794502in}}%
\pgfpathlineto{\pgfqpoint{3.135301in}{0.785137in}}%
\pgfpathlineto{\pgfqpoint{3.143482in}{0.778891in}}%
\pgfpathlineto{\pgfqpoint{3.151897in}{0.789128in}}%
\pgfpathlineto{\pgfqpoint{3.159844in}{0.789900in}}%
\pgfpathlineto{\pgfqpoint{3.168609in}{0.784455in}}%
\pgfpathlineto{\pgfqpoint{3.177608in}{0.785246in}}%
\pgfpathlineto{\pgfqpoint{3.186607in}{0.793547in}}%
\pgfpathlineto{\pgfqpoint{3.196191in}{0.796663in}}%
\pgfpathlineto{\pgfqpoint{3.206125in}{0.802516in}}%
\pgfpathlineto{\pgfqpoint{3.216292in}{0.805672in}}%
\pgfpathlineto{\pgfqpoint{3.225992in}{0.807421in}}%
\pgfpathlineto{\pgfqpoint{3.236160in}{0.813984in}}%
\pgfpathlineto{\pgfqpoint{3.245393in}{0.813190in}}%
\pgfpathlineto{\pgfqpoint{3.255444in}{0.804633in}}%
\pgfpathlineto{\pgfqpoint{3.264910in}{0.806253in}}%
\pgfpathlineto{\pgfqpoint{3.274377in}{0.816378in}}%
\pgfpathlineto{\pgfqpoint{3.284194in}{0.812135in}}%
\pgfpathlineto{\pgfqpoint{3.293777in}{0.811591in}}%
\pgfpathlineto{\pgfqpoint{3.303945in}{0.809111in}}%
\pgfpathlineto{\pgfqpoint{3.322878in}{0.809463in}}%
\pgfpathlineto{\pgfqpoint{3.333162in}{0.811476in}}%
\pgfpathlineto{\pgfqpoint{3.343096in}{0.810697in}}%
\pgfpathlineto{\pgfqpoint{3.343096in}{0.810697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481946in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{0.481946in}{1.490600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481946in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.496605in}{0.462654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.941181in,y=0.826223in,,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ding{81}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.541897in,y=0.820220in,,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ding{81}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665216in}{0.462654in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802246in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.802246in}{1.490600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.802246in,y=0.365432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665216in}{0.462654in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386595in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.386595in}{1.490600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.386595in,y=0.365432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665216in}{0.462654in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970944in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{4.970944in}{1.490600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.970944in,y=0.365432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665216in}{0.462654in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555294in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{5.555294in}{1.490600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.555294in,y=0.365432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665216in}{0.462654in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.139643in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.139643in}{1.490600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.139643in,y=0.365432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.172545in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position [mm]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665216in}{0.462654in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665216in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.679874in}{0.462654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665216in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665216in}{0.462654in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665216in}{0.885229in}}%
\pgfpathlineto{\pgfqpoint{6.679874in}{0.885229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665216in}{0.885229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665216in}{0.462654in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665216in}{1.307803in}}%
\pgfpathlineto{\pgfqpoint{6.679874in}{1.307803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665216in}{1.307803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665216in}{0.462654in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802246in}{0.668438in}}%
\pgfpathlineto{\pgfqpoint{3.802363in}{0.713390in}}%
\pgfpathlineto{\pgfqpoint{3.810310in}{0.706722in}}%
\pgfpathlineto{\pgfqpoint{3.821646in}{0.720592in}}%
\pgfpathlineto{\pgfqpoint{3.829827in}{0.732962in}}%
\pgfpathlineto{\pgfqpoint{3.837657in}{0.749857in}}%
\pgfpathlineto{\pgfqpoint{3.852967in}{0.789775in}}%
\pgfpathlineto{\pgfqpoint{3.860330in}{0.810828in}}%
\pgfpathlineto{\pgfqpoint{3.864304in}{0.816069in}}%
\pgfpathlineto{\pgfqpoint{3.872251in}{0.815418in}}%
\pgfpathlineto{\pgfqpoint{3.880315in}{0.809937in}}%
\pgfpathlineto{\pgfqpoint{3.887794in}{0.806138in}}%
\pgfpathlineto{\pgfqpoint{3.895391in}{0.801757in}}%
\pgfpathlineto{\pgfqpoint{3.902871in}{0.799089in}}%
\pgfpathlineto{\pgfqpoint{3.906844in}{0.799847in}}%
\pgfpathlineto{\pgfqpoint{3.918414in}{0.794413in}}%
\pgfpathlineto{\pgfqpoint{3.922037in}{0.793875in}}%
\pgfpathlineto{\pgfqpoint{3.929634in}{0.799002in}}%
\pgfpathlineto{\pgfqpoint{3.937347in}{0.805619in}}%
\pgfpathlineto{\pgfqpoint{3.945178in}{0.807581in}}%
\pgfpathlineto{\pgfqpoint{3.948917in}{0.804537in}}%
\pgfpathlineto{\pgfqpoint{3.957215in}{0.802969in}}%
\pgfpathlineto{\pgfqpoint{3.961072in}{0.808560in}}%
\pgfpathlineto{\pgfqpoint{3.983861in}{0.821172in}}%
\pgfpathlineto{\pgfqpoint{3.991107in}{0.818376in}}%
\pgfpathlineto{\pgfqpoint{3.994847in}{0.815122in}}%
\pgfpathlineto{\pgfqpoint{3.998587in}{0.813439in}}%
\pgfpathlineto{\pgfqpoint{4.002210in}{0.814931in}}%
\pgfpathlineto{\pgfqpoint{4.005833in}{0.813988in}}%
\pgfpathlineto{\pgfqpoint{4.009690in}{0.817701in}}%
\pgfpathlineto{\pgfqpoint{4.013546in}{0.817791in}}%
\pgfpathlineto{\pgfqpoint{4.024883in}{0.796226in}}%
\pgfpathlineto{\pgfqpoint{4.028623in}{0.790814in}}%
\pgfpathlineto{\pgfqpoint{4.032479in}{0.788405in}}%
\pgfpathlineto{\pgfqpoint{4.036219in}{0.783431in}}%
\pgfpathlineto{\pgfqpoint{4.040076in}{0.780651in}}%
\pgfpathlineto{\pgfqpoint{4.047672in}{0.789084in}}%
\pgfpathlineto{\pgfqpoint{4.051529in}{0.794757in}}%
\pgfpathlineto{\pgfqpoint{4.055386in}{0.803258in}}%
\pgfpathlineto{\pgfqpoint{4.059359in}{0.809156in}}%
\pgfpathlineto{\pgfqpoint{4.063450in}{0.812099in}}%
\pgfpathlineto{\pgfqpoint{4.071163in}{0.826303in}}%
\pgfpathlineto{\pgfqpoint{4.075137in}{0.832509in}}%
\pgfpathlineto{\pgfqpoint{4.078877in}{0.833689in}}%
\pgfpathlineto{\pgfqpoint{4.082850in}{0.840879in}}%
\pgfpathlineto{\pgfqpoint{4.090564in}{0.815322in}}%
\pgfpathlineto{\pgfqpoint{4.098511in}{0.801048in}}%
\pgfpathlineto{\pgfqpoint{4.106575in}{0.787445in}}%
\pgfpathlineto{\pgfqpoint{4.114288in}{0.780023in}}%
\pgfpathlineto{\pgfqpoint{4.117911in}{0.780364in}}%
\pgfpathlineto{\pgfqpoint{4.125391in}{0.774818in}}%
\pgfpathlineto{\pgfqpoint{4.129014in}{0.780350in}}%
\pgfpathlineto{\pgfqpoint{4.136494in}{0.787230in}}%
\pgfpathlineto{\pgfqpoint{4.140233in}{0.786918in}}%
\pgfpathlineto{\pgfqpoint{4.147713in}{0.794896in}}%
\pgfpathlineto{\pgfqpoint{4.155543in}{0.786753in}}%
\pgfpathlineto{\pgfqpoint{4.166529in}{0.798447in}}%
\pgfpathlineto{\pgfqpoint{4.170386in}{0.794244in}}%
\pgfpathlineto{\pgfqpoint{4.186046in}{0.821586in}}%
\pgfpathlineto{\pgfqpoint{4.194227in}{0.828233in}}%
\pgfpathlineto{\pgfqpoint{4.202058in}{0.808162in}}%
\pgfpathlineto{\pgfqpoint{4.205914in}{0.813332in}}%
\pgfpathlineto{\pgfqpoint{4.228236in}{0.781252in}}%
\pgfpathlineto{\pgfqpoint{4.232210in}{0.780005in}}%
\pgfpathlineto{\pgfqpoint{4.248104in}{0.767220in}}%
\pgfpathlineto{\pgfqpoint{4.251727in}{0.766947in}}%
\pgfpathlineto{\pgfqpoint{4.259324in}{0.808850in}}%
\pgfpathlineto{\pgfqpoint{4.270777in}{0.960912in}}%
\pgfpathlineto{\pgfqpoint{4.274283in}{0.986867in}}%
\pgfpathlineto{\pgfqpoint{4.277906in}{0.968891in}}%
\pgfpathlineto{\pgfqpoint{4.281529in}{0.926673in}}%
\pgfpathlineto{\pgfqpoint{4.285269in}{0.903340in}}%
\pgfpathlineto{\pgfqpoint{4.289242in}{0.889715in}}%
\pgfpathlineto{\pgfqpoint{4.293099in}{0.866309in}}%
\pgfpathlineto{\pgfqpoint{4.298358in}{0.852026in}}%
\pgfpathlineto{\pgfqpoint{4.302215in}{0.831022in}}%
\pgfpathlineto{\pgfqpoint{4.310279in}{0.803724in}}%
\pgfpathlineto{\pgfqpoint{4.314136in}{0.795633in}}%
\pgfpathlineto{\pgfqpoint{4.317992in}{0.791434in}}%
\pgfpathlineto{\pgfqpoint{4.321732in}{0.783516in}}%
\pgfpathlineto{\pgfqpoint{4.329212in}{0.777351in}}%
\pgfpathlineto{\pgfqpoint{4.336809in}{0.775052in}}%
\pgfpathlineto{\pgfqpoint{4.340782in}{0.774932in}}%
\pgfpathlineto{\pgfqpoint{4.344639in}{0.773429in}}%
\pgfpathlineto{\pgfqpoint{4.348495in}{0.774363in}}%
\pgfpathlineto{\pgfqpoint{4.352586in}{0.772435in}}%
\pgfpathlineto{\pgfqpoint{4.360182in}{0.773077in}}%
\pgfpathlineto{\pgfqpoint{4.368013in}{0.773358in}}%
\pgfpathlineto{\pgfqpoint{4.371869in}{0.782093in}}%
\pgfpathlineto{\pgfqpoint{4.375960in}{0.780322in}}%
\pgfpathlineto{\pgfqpoint{4.379700in}{0.792525in}}%
\pgfpathlineto{\pgfqpoint{4.383556in}{0.786767in}}%
\pgfpathlineto{\pgfqpoint{4.387530in}{0.784654in}}%
\pgfpathlineto{\pgfqpoint{4.391270in}{0.798241in}}%
\pgfpathlineto{\pgfqpoint{4.395010in}{0.792488in}}%
\pgfpathlineto{\pgfqpoint{4.398983in}{0.791644in}}%
\pgfpathlineto{\pgfqpoint{4.402957in}{0.794423in}}%
\pgfpathlineto{\pgfqpoint{4.410553in}{0.787975in}}%
\pgfpathlineto{\pgfqpoint{4.414410in}{0.787861in}}%
\pgfpathlineto{\pgfqpoint{4.433694in}{0.779423in}}%
\pgfpathlineto{\pgfqpoint{4.441173in}{0.849836in}}%
\pgfpathlineto{\pgfqpoint{4.445497in}{0.875124in}}%
\pgfpathlineto{\pgfqpoint{4.449237in}{0.883901in}}%
\pgfpathlineto{\pgfqpoint{4.453328in}{0.875533in}}%
\pgfpathlineto{\pgfqpoint{4.457184in}{0.853578in}}%
\pgfpathlineto{\pgfqpoint{4.460924in}{0.841239in}}%
\pgfpathlineto{\pgfqpoint{4.464898in}{0.842995in}}%
\pgfpathlineto{\pgfqpoint{4.468755in}{0.842268in}}%
\pgfpathlineto{\pgfqpoint{4.472494in}{0.857754in}}%
\pgfpathlineto{\pgfqpoint{4.480442in}{0.901844in}}%
\pgfpathlineto{\pgfqpoint{4.484181in}{0.909042in}}%
\pgfpathlineto{\pgfqpoint{4.487921in}{0.911044in}}%
\pgfpathlineto{\pgfqpoint{4.491778in}{0.908605in}}%
\pgfpathlineto{\pgfqpoint{4.495868in}{0.917270in}}%
\pgfpathlineto{\pgfqpoint{4.511646in}{0.975010in}}%
\pgfpathlineto{\pgfqpoint{4.516087in}{0.987306in}}%
\pgfpathlineto{\pgfqpoint{4.523917in}{1.018985in}}%
\pgfpathlineto{\pgfqpoint{4.527891in}{1.043646in}}%
\pgfpathlineto{\pgfqpoint{4.531631in}{1.052302in}}%
\pgfpathlineto{\pgfqpoint{4.538993in}{1.044322in}}%
\pgfpathlineto{\pgfqpoint{4.542733in}{1.052190in}}%
\pgfpathlineto{\pgfqpoint{4.546707in}{1.043947in}}%
\pgfpathlineto{\pgfqpoint{4.550564in}{1.047952in}}%
\pgfpathlineto{\pgfqpoint{4.554186in}{1.044546in}}%
\pgfpathlineto{\pgfqpoint{4.557809in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{4.561432in}{1.057058in}}%
\pgfpathlineto{\pgfqpoint{4.565172in}{1.045201in}}%
\pgfpathlineto{\pgfqpoint{4.568795in}{1.049631in}}%
\pgfpathlineto{\pgfqpoint{4.572418in}{1.036184in}}%
\pgfpathlineto{\pgfqpoint{4.579781in}{1.081866in}}%
\pgfpathlineto{\pgfqpoint{4.583521in}{1.079353in}}%
\pgfpathlineto{\pgfqpoint{4.587494in}{1.074534in}}%
\pgfpathlineto{\pgfqpoint{4.591468in}{1.067476in}}%
\pgfpathlineto{\pgfqpoint{4.599065in}{1.038223in}}%
\pgfpathlineto{\pgfqpoint{4.606895in}{1.006944in}}%
\pgfpathlineto{\pgfqpoint{4.610751in}{0.997389in}}%
\pgfpathlineto{\pgfqpoint{4.614608in}{0.994116in}}%
\pgfpathlineto{\pgfqpoint{4.618231in}{0.994602in}}%
\pgfpathlineto{\pgfqpoint{4.622205in}{1.006457in}}%
\pgfpathlineto{\pgfqpoint{4.626061in}{0.983170in}}%
\pgfpathlineto{\pgfqpoint{4.629801in}{0.928795in}}%
\pgfpathlineto{\pgfqpoint{4.633658in}{0.908542in}}%
\pgfpathlineto{\pgfqpoint{4.637515in}{0.859177in}}%
\pgfpathlineto{\pgfqpoint{4.641255in}{0.830806in}}%
\pgfpathlineto{\pgfqpoint{4.644994in}{0.812646in}}%
\pgfpathlineto{\pgfqpoint{4.652942in}{0.795158in}}%
\pgfpathlineto{\pgfqpoint{4.656798in}{0.788920in}}%
\pgfpathlineto{\pgfqpoint{4.668485in}{0.778577in}}%
\pgfpathlineto{\pgfqpoint{4.676432in}{0.771758in}}%
\pgfpathlineto{\pgfqpoint{4.680406in}{0.773224in}}%
\pgfpathlineto{\pgfqpoint{4.688236in}{0.772499in}}%
\pgfpathlineto{\pgfqpoint{4.692210in}{0.772125in}}%
\pgfpathlineto{\pgfqpoint{4.696651in}{0.773686in}}%
\pgfpathlineto{\pgfqpoint{4.700274in}{0.772599in}}%
\pgfpathlineto{\pgfqpoint{4.704014in}{0.776106in}}%
\pgfpathlineto{\pgfqpoint{4.707870in}{0.781727in}}%
\pgfpathlineto{\pgfqpoint{4.711493in}{0.792638in}}%
\pgfpathlineto{\pgfqpoint{4.715233in}{0.798897in}}%
\pgfpathlineto{\pgfqpoint{4.718973in}{0.809704in}}%
\pgfpathlineto{\pgfqpoint{4.722713in}{0.827068in}}%
\pgfpathlineto{\pgfqpoint{4.726686in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.730309in}{0.857765in}}%
\pgfpathlineto{\pgfqpoint{4.734166in}{0.840591in}}%
\pgfpathlineto{\pgfqpoint{4.741996in}{0.893879in}}%
\pgfpathlineto{\pgfqpoint{4.745853in}{0.892734in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{0.845911in}}%
\pgfpathlineto{\pgfqpoint{4.757306in}{0.832546in}}%
\pgfpathlineto{\pgfqpoint{4.761280in}{0.813972in}}%
\pgfpathlineto{\pgfqpoint{4.765137in}{0.804218in}}%
\pgfpathlineto{\pgfqpoint{4.772850in}{0.792793in}}%
\pgfpathlineto{\pgfqpoint{4.780447in}{0.787513in}}%
\pgfpathlineto{\pgfqpoint{4.784303in}{0.786120in}}%
\pgfpathlineto{\pgfqpoint{4.791666in}{0.787046in}}%
\pgfpathlineto{\pgfqpoint{4.799379in}{0.791518in}}%
\pgfpathlineto{\pgfqpoint{4.803353in}{0.793786in}}%
\pgfpathlineto{\pgfqpoint{4.811066in}{0.793416in}}%
\pgfpathlineto{\pgfqpoint{4.818897in}{0.789228in}}%
\pgfpathlineto{\pgfqpoint{4.830350in}{0.804455in}}%
\pgfpathlineto{\pgfqpoint{4.834207in}{0.806508in}}%
\pgfpathlineto{\pgfqpoint{4.842037in}{0.819834in}}%
\pgfpathlineto{\pgfqpoint{4.845894in}{0.822426in}}%
\pgfpathlineto{\pgfqpoint{4.849634in}{0.819847in}}%
\pgfpathlineto{\pgfqpoint{4.853607in}{0.820848in}}%
\pgfpathlineto{\pgfqpoint{4.857347in}{0.818082in}}%
\pgfpathlineto{\pgfqpoint{4.861204in}{0.818621in}}%
\pgfpathlineto{\pgfqpoint{4.868800in}{0.811526in}}%
\pgfpathlineto{\pgfqpoint{4.872423in}{0.812940in}}%
\pgfpathlineto{\pgfqpoint{4.876280in}{0.817696in}}%
\pgfpathlineto{\pgfqpoint{4.883993in}{0.812015in}}%
\pgfpathlineto{\pgfqpoint{4.891707in}{0.806636in}}%
\pgfpathlineto{\pgfqpoint{4.895680in}{0.807864in}}%
\pgfpathlineto{\pgfqpoint{4.899654in}{0.817685in}}%
\pgfpathlineto{\pgfqpoint{4.903627in}{0.818692in}}%
\pgfpathlineto{\pgfqpoint{4.907484in}{0.821269in}}%
\pgfpathlineto{\pgfqpoint{4.911458in}{0.826231in}}%
\pgfpathlineto{\pgfqpoint{4.915314in}{0.824781in}}%
\pgfpathlineto{\pgfqpoint{4.923028in}{0.813186in}}%
\pgfpathlineto{\pgfqpoint{4.934364in}{0.784286in}}%
\pgfpathlineto{\pgfqpoint{4.946051in}{0.768740in}}%
\pgfpathlineto{\pgfqpoint{4.950025in}{0.766763in}}%
\pgfpathlineto{\pgfqpoint{4.958206in}{0.767141in}}%
\pgfpathlineto{\pgfqpoint{4.966153in}{0.772938in}}%
\pgfpathlineto{\pgfqpoint{4.969893in}{0.782317in}}%
\pgfpathlineto{\pgfqpoint{4.977840in}{0.796604in}}%
\pgfpathlineto{\pgfqpoint{4.981813in}{0.805065in}}%
\pgfpathlineto{\pgfqpoint{4.985670in}{0.810601in}}%
\pgfpathlineto{\pgfqpoint{4.993734in}{0.828588in}}%
\pgfpathlineto{\pgfqpoint{4.997825in}{0.839126in}}%
\pgfpathlineto{\pgfqpoint{5.009628in}{0.894915in}}%
\pgfpathlineto{\pgfqpoint{5.013485in}{0.902064in}}%
\pgfpathlineto{\pgfqpoint{5.021199in}{0.932023in}}%
\pgfpathlineto{\pgfqpoint{5.028912in}{0.893829in}}%
\pgfpathlineto{\pgfqpoint{5.032886in}{0.844224in}}%
\pgfpathlineto{\pgfqpoint{5.036625in}{0.815989in}}%
\pgfpathlineto{\pgfqpoint{5.040716in}{0.797530in}}%
\pgfpathlineto{\pgfqpoint{5.045040in}{0.801050in}}%
\pgfpathlineto{\pgfqpoint{5.053805in}{0.822047in}}%
\pgfpathlineto{\pgfqpoint{5.058129in}{0.823286in}}%
\pgfpathlineto{\pgfqpoint{5.062337in}{0.830949in}}%
\pgfpathlineto{\pgfqpoint{5.066778in}{0.835942in}}%
\pgfpathlineto{\pgfqpoint{5.071336in}{0.847532in}}%
\pgfpathlineto{\pgfqpoint{5.080452in}{0.823711in}}%
\pgfpathlineto{\pgfqpoint{5.084893in}{0.835296in}}%
\pgfpathlineto{\pgfqpoint{5.088866in}{0.807749in}}%
\pgfpathlineto{\pgfqpoint{5.097281in}{0.781998in}}%
\pgfpathlineto{\pgfqpoint{5.101722in}{0.805881in}}%
\pgfpathlineto{\pgfqpoint{5.110136in}{0.834796in}}%
\pgfpathlineto{\pgfqpoint{5.114461in}{0.809528in}}%
\pgfpathlineto{\pgfqpoint{5.118902in}{0.792868in}}%
\pgfpathlineto{\pgfqpoint{5.127433in}{0.773729in}}%
\pgfpathlineto{\pgfqpoint{5.131290in}{0.782233in}}%
\pgfpathlineto{\pgfqpoint{5.139588in}{0.792718in}}%
\pgfpathlineto{\pgfqpoint{5.143678in}{0.795765in}}%
\pgfpathlineto{\pgfqpoint{5.147885in}{0.796269in}}%
\pgfpathlineto{\pgfqpoint{5.152443in}{0.789751in}}%
\pgfpathlineto{\pgfqpoint{5.156884in}{0.787268in}}%
\pgfpathlineto{\pgfqpoint{5.161209in}{0.778960in}}%
\pgfpathlineto{\pgfqpoint{5.173714in}{0.765973in}}%
\pgfpathlineto{\pgfqpoint{5.177921in}{0.762806in}}%
\pgfpathlineto{\pgfqpoint{5.182362in}{0.762115in}}%
\pgfpathlineto{\pgfqpoint{5.190777in}{0.802986in}}%
\pgfpathlineto{\pgfqpoint{5.195101in}{0.815940in}}%
\pgfpathlineto{\pgfqpoint{5.199308in}{0.836461in}}%
\pgfpathlineto{\pgfqpoint{5.203516in}{0.838828in}}%
\pgfpathlineto{\pgfqpoint{5.207723in}{0.853975in}}%
\pgfpathlineto{\pgfqpoint{5.212164in}{0.862467in}}%
\pgfpathlineto{\pgfqpoint{5.216371in}{0.850854in}}%
\pgfpathlineto{\pgfqpoint{5.220579in}{0.846538in}}%
\pgfpathlineto{\pgfqpoint{5.225020in}{0.857655in}}%
\pgfpathlineto{\pgfqpoint{5.229110in}{0.852519in}}%
\pgfpathlineto{\pgfqpoint{5.233434in}{0.841136in}}%
\pgfpathlineto{\pgfqpoint{5.237642in}{0.842628in}}%
\pgfpathlineto{\pgfqpoint{5.242550in}{0.837443in}}%
\pgfpathlineto{\pgfqpoint{5.246757in}{0.824593in}}%
\pgfpathlineto{\pgfqpoint{5.260314in}{0.814819in}}%
\pgfpathlineto{\pgfqpoint{5.264522in}{0.815440in}}%
\pgfpathlineto{\pgfqpoint{5.268846in}{0.813512in}}%
\pgfpathlineto{\pgfqpoint{5.273287in}{0.816801in}}%
\pgfpathlineto{\pgfqpoint{5.281818in}{0.819235in}}%
\pgfpathlineto{\pgfqpoint{5.289999in}{0.824669in}}%
\pgfpathlineto{\pgfqpoint{5.294557in}{0.818530in}}%
\pgfpathlineto{\pgfqpoint{5.298881in}{0.816383in}}%
\pgfpathlineto{\pgfqpoint{5.303439in}{0.819262in}}%
\pgfpathlineto{\pgfqpoint{5.307413in}{0.834051in}}%
\pgfpathlineto{\pgfqpoint{5.311620in}{0.832583in}}%
\pgfpathlineto{\pgfqpoint{5.324359in}{0.816207in}}%
\pgfpathlineto{\pgfqpoint{5.328449in}{0.818479in}}%
\pgfpathlineto{\pgfqpoint{5.337448in}{0.831220in}}%
\pgfpathlineto{\pgfqpoint{5.341539in}{0.828219in}}%
\pgfpathlineto{\pgfqpoint{5.350304in}{0.828841in}}%
\pgfpathlineto{\pgfqpoint{5.354395in}{0.825314in}}%
\pgfpathlineto{\pgfqpoint{5.358719in}{0.825322in}}%
\pgfpathlineto{\pgfqpoint{5.363043in}{0.822795in}}%
\pgfpathlineto{\pgfqpoint{5.367601in}{0.826317in}}%
\pgfpathlineto{\pgfqpoint{5.371925in}{0.844595in}}%
\pgfpathlineto{\pgfqpoint{5.376366in}{0.850060in}}%
\pgfpathlineto{\pgfqpoint{5.380807in}{0.860810in}}%
\pgfpathlineto{\pgfqpoint{5.385014in}{0.884134in}}%
\pgfpathlineto{\pgfqpoint{5.389339in}{0.886611in}}%
\pgfpathlineto{\pgfqpoint{5.393546in}{0.880196in}}%
\pgfpathlineto{\pgfqpoint{5.397987in}{0.886331in}}%
\pgfpathlineto{\pgfqpoint{5.406519in}{0.933261in}}%
\pgfpathlineto{\pgfqpoint{5.410609in}{0.931903in}}%
\pgfpathlineto{\pgfqpoint{5.414933in}{0.941264in}}%
\pgfpathlineto{\pgfqpoint{5.436905in}{0.823096in}}%
\pgfpathlineto{\pgfqpoint{5.441229in}{0.813799in}}%
\pgfpathlineto{\pgfqpoint{5.445436in}{0.810749in}}%
\pgfpathlineto{\pgfqpoint{5.449527in}{0.827929in}}%
\pgfpathlineto{\pgfqpoint{5.453851in}{0.841004in}}%
\pgfpathlineto{\pgfqpoint{5.458292in}{0.859290in}}%
\pgfpathlineto{\pgfqpoint{5.462382in}{0.870793in}}%
\pgfpathlineto{\pgfqpoint{5.466590in}{0.844179in}}%
\pgfpathlineto{\pgfqpoint{5.471264in}{0.829215in}}%
\pgfpathlineto{\pgfqpoint{5.480147in}{0.814101in}}%
\pgfpathlineto{\pgfqpoint{5.484704in}{0.839246in}}%
\pgfpathlineto{\pgfqpoint{5.489146in}{0.846979in}}%
\pgfpathlineto{\pgfqpoint{5.493353in}{0.833516in}}%
\pgfpathlineto{\pgfqpoint{5.497443in}{0.872949in}}%
\pgfpathlineto{\pgfqpoint{5.501651in}{0.934800in}}%
\pgfpathlineto{\pgfqpoint{5.506092in}{0.939052in}}%
\pgfpathlineto{\pgfqpoint{5.518714in}{0.863081in}}%
\pgfpathlineto{\pgfqpoint{5.523038in}{0.929540in}}%
\pgfpathlineto{\pgfqpoint{5.527946in}{0.971227in}}%
\pgfpathlineto{\pgfqpoint{5.532154in}{0.931770in}}%
\pgfpathlineto{\pgfqpoint{5.536595in}{0.911147in}}%
\pgfpathlineto{\pgfqpoint{5.541386in}{0.895697in}}%
\pgfpathlineto{\pgfqpoint{5.545477in}{0.936797in}}%
\pgfpathlineto{\pgfqpoint{5.549684in}{0.950130in}}%
\pgfpathlineto{\pgfqpoint{5.554008in}{0.946012in}}%
\pgfpathlineto{\pgfqpoint{5.558216in}{1.019593in}}%
\pgfpathlineto{\pgfqpoint{5.562423in}{1.006687in}}%
\pgfpathlineto{\pgfqpoint{5.566747in}{0.988356in}}%
\pgfpathlineto{\pgfqpoint{5.570721in}{0.981235in}}%
\pgfpathlineto{\pgfqpoint{5.575045in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{5.579369in}{0.983078in}}%
\pgfpathlineto{\pgfqpoint{5.583693in}{0.974060in}}%
\pgfpathlineto{\pgfqpoint{5.587667in}{0.981767in}}%
\pgfpathlineto{\pgfqpoint{5.592108in}{0.976594in}}%
\pgfpathlineto{\pgfqpoint{5.596315in}{0.975508in}}%
\pgfpathlineto{\pgfqpoint{5.600756in}{1.004967in}}%
\pgfpathlineto{\pgfqpoint{5.605197in}{0.991020in}}%
\pgfpathlineto{\pgfqpoint{5.609638in}{1.011461in}}%
\pgfpathlineto{\pgfqpoint{5.613846in}{1.058431in}}%
\pgfpathlineto{\pgfqpoint{5.618053in}{1.084651in}}%
\pgfpathlineto{\pgfqpoint{5.622260in}{1.055669in}}%
\pgfpathlineto{\pgfqpoint{5.626818in}{1.046042in}}%
\pgfpathlineto{\pgfqpoint{5.631026in}{1.043057in}}%
\pgfpathlineto{\pgfqpoint{5.635233in}{1.055808in}}%
\pgfpathlineto{\pgfqpoint{5.639440in}{1.082003in}}%
\pgfpathlineto{\pgfqpoint{5.643998in}{1.078157in}}%
\pgfpathlineto{\pgfqpoint{5.648205in}{1.092495in}}%
\pgfpathlineto{\pgfqpoint{5.652296in}{1.067504in}}%
\pgfpathlineto{\pgfqpoint{5.656386in}{1.061208in}}%
\pgfpathlineto{\pgfqpoint{5.660594in}{1.072808in}}%
\pgfpathlineto{\pgfqpoint{5.664801in}{1.088988in}}%
\pgfpathlineto{\pgfqpoint{5.669008in}{1.117433in}}%
\pgfpathlineto{\pgfqpoint{5.673216in}{1.122926in}}%
\pgfpathlineto{\pgfqpoint{5.677540in}{1.087998in}}%
\pgfpathlineto{\pgfqpoint{5.682098in}{1.126474in}}%
\pgfpathlineto{\pgfqpoint{5.686188in}{1.179385in}}%
\pgfpathlineto{\pgfqpoint{5.690395in}{1.162452in}}%
\pgfpathlineto{\pgfqpoint{5.694720in}{1.111086in}}%
\pgfpathlineto{\pgfqpoint{5.698927in}{1.114370in}}%
\pgfpathlineto{\pgfqpoint{5.703134in}{1.126041in}}%
\pgfpathlineto{\pgfqpoint{5.707458in}{1.147664in}}%
\pgfpathlineto{\pgfqpoint{5.711783in}{1.148080in}}%
\pgfpathlineto{\pgfqpoint{5.720197in}{1.124295in}}%
\pgfpathlineto{\pgfqpoint{5.724521in}{1.090858in}}%
\pgfpathlineto{\pgfqpoint{5.728729in}{1.088881in}}%
\pgfpathlineto{\pgfqpoint{5.737027in}{1.196067in}}%
\pgfpathlineto{\pgfqpoint{5.741234in}{1.200612in}}%
\pgfpathlineto{\pgfqpoint{5.749415in}{1.216866in}}%
\pgfpathlineto{\pgfqpoint{5.757596in}{1.181076in}}%
\pgfpathlineto{\pgfqpoint{5.761686in}{1.157634in}}%
\pgfpathlineto{\pgfqpoint{5.769867in}{1.132030in}}%
\pgfpathlineto{\pgfqpoint{5.774191in}{1.132392in}}%
\pgfpathlineto{\pgfqpoint{5.778165in}{1.146264in}}%
\pgfpathlineto{\pgfqpoint{5.782372in}{1.154661in}}%
\pgfpathlineto{\pgfqpoint{5.786346in}{1.158700in}}%
\pgfpathlineto{\pgfqpoint{5.790670in}{1.131604in}}%
\pgfpathlineto{\pgfqpoint{5.794877in}{1.148592in}}%
\pgfpathlineto{\pgfqpoint{5.803175in}{1.090390in}}%
\pgfpathlineto{\pgfqpoint{5.807148in}{1.020763in}}%
\pgfpathlineto{\pgfqpoint{5.811706in}{0.895254in}}%
\pgfpathlineto{\pgfqpoint{5.815797in}{0.823734in}}%
\pgfpathlineto{\pgfqpoint{5.820004in}{0.776454in}}%
\pgfpathlineto{\pgfqpoint{5.824095in}{0.823062in}}%
\pgfpathlineto{\pgfqpoint{5.828185in}{0.801026in}}%
\pgfpathlineto{\pgfqpoint{5.832626in}{0.788367in}}%
\pgfpathlineto{\pgfqpoint{5.836600in}{0.782205in}}%
\pgfpathlineto{\pgfqpoint{5.845014in}{0.780488in}}%
\pgfpathlineto{\pgfqpoint{5.869557in}{0.783511in}}%
\pgfpathlineto{\pgfqpoint{5.877738in}{0.782447in}}%
\pgfpathlineto{\pgfqpoint{5.881828in}{0.786260in}}%
\pgfpathlineto{\pgfqpoint{5.886036in}{0.787169in}}%
\pgfpathlineto{\pgfqpoint{5.890009in}{0.786596in}}%
\pgfpathlineto{\pgfqpoint{5.907189in}{0.779938in}}%
\pgfpathlineto{\pgfqpoint{5.911280in}{0.781032in}}%
\pgfpathlineto{\pgfqpoint{5.915370in}{0.784426in}}%
\pgfpathlineto{\pgfqpoint{5.923901in}{0.779608in}}%
\pgfpathlineto{\pgfqpoint{5.927758in}{0.781081in}}%
\pgfpathlineto{\pgfqpoint{5.932199in}{0.779696in}}%
\pgfpathlineto{\pgfqpoint{5.940497in}{0.772752in}}%
\pgfpathlineto{\pgfqpoint{5.973571in}{0.769603in}}%
\pgfpathlineto{\pgfqpoint{5.981752in}{0.772589in}}%
\pgfpathlineto{\pgfqpoint{5.998698in}{0.766761in}}%
\pgfpathlineto{\pgfqpoint{6.011086in}{0.769949in}}%
\pgfpathlineto{\pgfqpoint{6.023591in}{0.765214in}}%
\pgfpathlineto{\pgfqpoint{6.048368in}{0.770998in}}%
\pgfpathlineto{\pgfqpoint{6.052458in}{0.770141in}}%
\pgfpathlineto{\pgfqpoint{6.060873in}{0.766363in}}%
\pgfpathlineto{\pgfqpoint{6.073495in}{0.763606in}}%
\pgfpathlineto{\pgfqpoint{6.081676in}{0.763783in}}%
\pgfpathlineto{\pgfqpoint{6.085883in}{0.763010in}}%
\pgfpathlineto{\pgfqpoint{6.089857in}{0.764485in}}%
\pgfpathlineto{\pgfqpoint{6.107270in}{0.764086in}}%
\pgfpathlineto{\pgfqpoint{6.111244in}{0.765096in}}%
\pgfpathlineto{\pgfqpoint{6.127723in}{0.761311in}}%
\pgfpathlineto{\pgfqpoint{6.131930in}{0.763897in}}%
\pgfpathlineto{\pgfqpoint{6.140228in}{0.777906in}}%
\pgfpathlineto{\pgfqpoint{6.144435in}{0.782868in}}%
\pgfpathlineto{\pgfqpoint{6.148408in}{0.792208in}}%
\pgfpathlineto{\pgfqpoint{6.152733in}{0.811677in}}%
\pgfpathlineto{\pgfqpoint{6.157641in}{0.810997in}}%
\pgfpathlineto{\pgfqpoint{6.161849in}{0.787756in}}%
\pgfpathlineto{\pgfqpoint{6.166056in}{0.776907in}}%
\pgfpathlineto{\pgfqpoint{6.174470in}{0.767791in}}%
\pgfpathlineto{\pgfqpoint{6.178327in}{0.764870in}}%
\pgfpathlineto{\pgfqpoint{6.182885in}{0.764119in}}%
\pgfpathlineto{\pgfqpoint{6.191417in}{0.778600in}}%
\pgfpathlineto{\pgfqpoint{6.195390in}{0.783097in}}%
\pgfpathlineto{\pgfqpoint{6.199481in}{0.792353in}}%
\pgfpathlineto{\pgfqpoint{6.203337in}{0.795525in}}%
\pgfpathlineto{\pgfqpoint{6.207662in}{0.802059in}}%
\pgfpathlineto{\pgfqpoint{6.212103in}{0.798676in}}%
\pgfpathlineto{\pgfqpoint{6.216310in}{0.803616in}}%
\pgfpathlineto{\pgfqpoint{6.220634in}{0.801647in}}%
\pgfpathlineto{\pgfqpoint{6.224841in}{0.820858in}}%
\pgfpathlineto{\pgfqpoint{6.229399in}{0.819594in}}%
\pgfpathlineto{\pgfqpoint{6.233840in}{0.813655in}}%
\pgfpathlineto{\pgfqpoint{6.238165in}{0.817982in}}%
\pgfpathlineto{\pgfqpoint{6.242138in}{0.817215in}}%
\pgfpathlineto{\pgfqpoint{6.246462in}{0.812061in}}%
\pgfpathlineto{\pgfqpoint{6.250670in}{0.815602in}}%
\pgfpathlineto{\pgfqpoint{6.254877in}{0.812840in}}%
\pgfpathlineto{\pgfqpoint{6.279887in}{0.816790in}}%
\pgfpathlineto{\pgfqpoint{6.283978in}{0.818154in}}%
\pgfpathlineto{\pgfqpoint{6.288068in}{0.817954in}}%
\pgfpathlineto{\pgfqpoint{6.292158in}{0.820768in}}%
\pgfpathlineto{\pgfqpoint{6.296600in}{0.820547in}}%
\pgfpathlineto{\pgfqpoint{6.309105in}{0.834367in}}%
\pgfpathlineto{\pgfqpoint{6.313195in}{0.844942in}}%
\pgfpathlineto{\pgfqpoint{6.317402in}{0.846810in}}%
\pgfpathlineto{\pgfqpoint{6.321610in}{0.853123in}}%
\pgfpathlineto{\pgfqpoint{6.325817in}{0.862603in}}%
\pgfpathlineto{\pgfqpoint{6.329674in}{0.879590in}}%
\pgfpathlineto{\pgfqpoint{6.333764in}{0.884012in}}%
\pgfpathlineto{\pgfqpoint{6.338088in}{0.883163in}}%
\pgfpathlineto{\pgfqpoint{6.346386in}{0.885593in}}%
\pgfpathlineto{\pgfqpoint{6.350593in}{0.892375in}}%
\pgfpathlineto{\pgfqpoint{6.354801in}{0.893245in}}%
\pgfpathlineto{\pgfqpoint{6.363098in}{0.917557in}}%
\pgfpathlineto{\pgfqpoint{6.367423in}{0.911185in}}%
\pgfpathlineto{\pgfqpoint{6.371747in}{0.853684in}}%
\pgfpathlineto{\pgfqpoint{6.380395in}{0.906104in}}%
\pgfpathlineto{\pgfqpoint{6.384486in}{0.926185in}}%
\pgfpathlineto{\pgfqpoint{6.388576in}{0.921893in}}%
\pgfpathlineto{\pgfqpoint{6.392783in}{0.929885in}}%
\pgfpathlineto{\pgfqpoint{6.397224in}{0.927073in}}%
\pgfpathlineto{\pgfqpoint{6.401549in}{0.912395in}}%
\pgfpathlineto{\pgfqpoint{6.405756in}{0.861150in}}%
\pgfpathlineto{\pgfqpoint{6.409730in}{0.832930in}}%
\pgfpathlineto{\pgfqpoint{6.414054in}{0.816433in}}%
\pgfpathlineto{\pgfqpoint{6.418261in}{0.805306in}}%
\pgfpathlineto{\pgfqpoint{6.422351in}{0.790489in}}%
\pgfpathlineto{\pgfqpoint{6.426559in}{0.779436in}}%
\pgfpathlineto{\pgfqpoint{6.434973in}{0.815841in}}%
\pgfpathlineto{\pgfqpoint{6.439298in}{0.825894in}}%
\pgfpathlineto{\pgfqpoint{6.443505in}{0.832613in}}%
\pgfpathlineto{\pgfqpoint{6.447712in}{0.873679in}}%
\pgfpathlineto{\pgfqpoint{6.452036in}{0.886042in}}%
\pgfpathlineto{\pgfqpoint{6.456477in}{0.928143in}}%
\pgfpathlineto{\pgfqpoint{6.460568in}{0.918430in}}%
\pgfpathlineto{\pgfqpoint{6.464658in}{0.918790in}}%
\pgfpathlineto{\pgfqpoint{6.468983in}{0.909315in}}%
\pgfpathlineto{\pgfqpoint{6.472956in}{0.909700in}}%
\pgfpathlineto{\pgfqpoint{6.477280in}{0.904450in}}%
\pgfpathlineto{\pgfqpoint{6.485578in}{0.926502in}}%
\pgfpathlineto{\pgfqpoint{6.493759in}{0.907399in}}%
\pgfpathlineto{\pgfqpoint{6.497966in}{0.901822in}}%
\pgfpathlineto{\pgfqpoint{6.502057in}{0.903340in}}%
\pgfpathlineto{\pgfqpoint{6.506147in}{0.916613in}}%
\pgfpathlineto{\pgfqpoint{6.510238in}{0.918113in}}%
\pgfpathlineto{\pgfqpoint{6.514328in}{0.930523in}}%
\pgfpathlineto{\pgfqpoint{6.518652in}{0.938974in}}%
\pgfpathlineto{\pgfqpoint{6.522626in}{0.853454in}}%
\pgfpathlineto{\pgfqpoint{6.526950in}{0.856470in}}%
\pgfpathlineto{\pgfqpoint{6.531040in}{0.823039in}}%
\pgfpathlineto{\pgfqpoint{6.535131in}{0.832740in}}%
\pgfpathlineto{\pgfqpoint{6.539104in}{0.804628in}}%
\pgfpathlineto{\pgfqpoint{6.542844in}{0.819835in}}%
\pgfpathlineto{\pgfqpoint{6.542844in}{0.819835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665216in}{0.462654in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802246in}{0.669155in}}%
\pgfpathlineto{\pgfqpoint{3.802363in}{0.670619in}}%
\pgfpathlineto{\pgfqpoint{3.811128in}{0.671676in}}%
\pgfpathlineto{\pgfqpoint{3.822230in}{0.673628in}}%
\pgfpathlineto{\pgfqpoint{3.830996in}{0.676850in}}%
\pgfpathlineto{\pgfqpoint{3.840813in}{0.680967in}}%
\pgfpathlineto{\pgfqpoint{3.849344in}{0.686409in}}%
\pgfpathlineto{\pgfqpoint{3.857876in}{0.694270in}}%
\pgfpathlineto{\pgfqpoint{3.867225in}{0.703917in}}%
\pgfpathlineto{\pgfqpoint{3.876458in}{0.715000in}}%
\pgfpathlineto{\pgfqpoint{3.885106in}{0.727141in}}%
\pgfpathlineto{\pgfqpoint{3.894690in}{0.740835in}}%
\pgfpathlineto{\pgfqpoint{3.903806in}{0.758361in}}%
\pgfpathlineto{\pgfqpoint{3.913155in}{0.781788in}}%
\pgfpathlineto{\pgfqpoint{3.921804in}{0.809173in}}%
\pgfpathlineto{\pgfqpoint{3.931270in}{0.840484in}}%
\pgfpathlineto{\pgfqpoint{3.940035in}{0.873686in}}%
\pgfpathlineto{\pgfqpoint{3.949385in}{0.907089in}}%
\pgfpathlineto{\pgfqpoint{3.958267in}{0.941821in}}%
\pgfpathlineto{\pgfqpoint{3.967149in}{0.967602in}}%
\pgfpathlineto{\pgfqpoint{3.976148in}{0.989040in}}%
\pgfpathlineto{\pgfqpoint{3.985264in}{1.002455in}}%
\pgfpathlineto{\pgfqpoint{3.993912in}{1.005576in}}%
\pgfpathlineto{\pgfqpoint{4.003379in}{1.026204in}}%
\pgfpathlineto{\pgfqpoint{4.012027in}{1.002356in}}%
\pgfpathlineto{\pgfqpoint{4.020675in}{0.984874in}}%
\pgfpathlineto{\pgfqpoint{4.029207in}{0.968386in}}%
\pgfpathlineto{\pgfqpoint{4.037738in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{4.046504in}{0.948505in}}%
\pgfpathlineto{\pgfqpoint{4.055152in}{0.937860in}}%
\pgfpathlineto{\pgfqpoint{4.064268in}{0.929652in}}%
\pgfpathlineto{\pgfqpoint{4.074085in}{0.918947in}}%
\pgfpathlineto{\pgfqpoint{4.082967in}{0.910609in}}%
\pgfpathlineto{\pgfqpoint{4.092434in}{0.903747in}}%
\pgfpathlineto{\pgfqpoint{4.101666in}{0.899526in}}%
\pgfpathlineto{\pgfqpoint{4.111367in}{0.892547in}}%
\pgfpathlineto{\pgfqpoint{4.120716in}{0.886343in}}%
\pgfpathlineto{\pgfqpoint{4.129715in}{0.877167in}}%
\pgfpathlineto{\pgfqpoint{4.138831in}{0.867597in}}%
\pgfpathlineto{\pgfqpoint{4.147947in}{0.857667in}}%
\pgfpathlineto{\pgfqpoint{4.157063in}{0.849362in}}%
\pgfpathlineto{\pgfqpoint{4.166295in}{0.840468in}}%
\pgfpathlineto{\pgfqpoint{4.174593in}{0.839388in}}%
\pgfpathlineto{\pgfqpoint{4.183241in}{0.842708in}}%
\pgfpathlineto{\pgfqpoint{4.191773in}{0.847294in}}%
\pgfpathlineto{\pgfqpoint{4.200188in}{0.851346in}}%
\pgfpathlineto{\pgfqpoint{4.209303in}{0.853676in}}%
\pgfpathlineto{\pgfqpoint{4.218069in}{0.852413in}}%
\pgfpathlineto{\pgfqpoint{4.226366in}{0.848567in}}%
\pgfpathlineto{\pgfqpoint{4.234781in}{0.863554in}}%
\pgfpathlineto{\pgfqpoint{4.243429in}{0.875247in}}%
\pgfpathlineto{\pgfqpoint{4.252312in}{0.888501in}}%
\pgfpathlineto{\pgfqpoint{4.260960in}{0.885029in}}%
\pgfpathlineto{\pgfqpoint{4.269725in}{0.878037in}}%
\pgfpathlineto{\pgfqpoint{4.278841in}{0.874097in}}%
\pgfpathlineto{\pgfqpoint{4.287723in}{0.870806in}}%
\pgfpathlineto{\pgfqpoint{4.296605in}{0.871828in}}%
\pgfpathlineto{\pgfqpoint{4.304903in}{0.879111in}}%
\pgfpathlineto{\pgfqpoint{4.313668in}{0.892138in}}%
\pgfpathlineto{\pgfqpoint{4.322784in}{0.903433in}}%
\pgfpathlineto{\pgfqpoint{4.332017in}{0.903928in}}%
\pgfpathlineto{\pgfqpoint{4.340899in}{0.904945in}}%
\pgfpathlineto{\pgfqpoint{4.350833in}{0.907253in}}%
\pgfpathlineto{\pgfqpoint{4.360299in}{0.911158in}}%
\pgfpathlineto{\pgfqpoint{4.369065in}{0.915155in}}%
\pgfpathlineto{\pgfqpoint{4.377830in}{0.889960in}}%
\pgfpathlineto{\pgfqpoint{4.387179in}{0.883537in}}%
\pgfpathlineto{\pgfqpoint{4.396646in}{0.875232in}}%
\pgfpathlineto{\pgfqpoint{4.406697in}{0.868276in}}%
\pgfpathlineto{\pgfqpoint{4.416514in}{0.860483in}}%
\pgfpathlineto{\pgfqpoint{4.425863in}{0.854123in}}%
\pgfpathlineto{\pgfqpoint{4.435330in}{0.844861in}}%
\pgfpathlineto{\pgfqpoint{4.444446in}{0.843384in}}%
\pgfpathlineto{\pgfqpoint{4.453445in}{0.841751in}}%
\pgfpathlineto{\pgfqpoint{4.462911in}{0.836507in}}%
\pgfpathlineto{\pgfqpoint{4.471910in}{0.829320in}}%
\pgfpathlineto{\pgfqpoint{4.481026in}{0.823018in}}%
\pgfpathlineto{\pgfqpoint{4.490025in}{0.828606in}}%
\pgfpathlineto{\pgfqpoint{4.499258in}{0.838528in}}%
\pgfpathlineto{\pgfqpoint{4.508841in}{0.840175in}}%
\pgfpathlineto{\pgfqpoint{4.518424in}{0.838979in}}%
\pgfpathlineto{\pgfqpoint{4.528709in}{0.840471in}}%
\pgfpathlineto{\pgfqpoint{4.538877in}{0.832617in}}%
\pgfpathlineto{\pgfqpoint{4.547408in}{0.822548in}}%
\pgfpathlineto{\pgfqpoint{4.556056in}{0.812844in}}%
\pgfpathlineto{\pgfqpoint{4.564939in}{0.802878in}}%
\pgfpathlineto{\pgfqpoint{4.573470in}{0.803377in}}%
\pgfpathlineto{\pgfqpoint{4.582469in}{0.800951in}}%
\pgfpathlineto{\pgfqpoint{4.591000in}{0.801157in}}%
\pgfpathlineto{\pgfqpoint{4.599883in}{0.800740in}}%
\pgfpathlineto{\pgfqpoint{4.608531in}{0.801123in}}%
\pgfpathlineto{\pgfqpoint{4.617062in}{0.800196in}}%
\pgfpathlineto{\pgfqpoint{4.626178in}{0.797895in}}%
\pgfpathlineto{\pgfqpoint{4.634944in}{0.798866in}}%
\pgfpathlineto{\pgfqpoint{4.643592in}{0.799043in}}%
\pgfpathlineto{\pgfqpoint{4.652123in}{0.799783in}}%
\pgfpathlineto{\pgfqpoint{4.661590in}{0.799286in}}%
\pgfpathlineto{\pgfqpoint{4.671056in}{0.797813in}}%
\pgfpathlineto{\pgfqpoint{4.680055in}{0.795874in}}%
\pgfpathlineto{\pgfqpoint{4.689171in}{0.795885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665216in}{0.462654in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.802363in}{0.767229in}}{\pgfqpoint{3.802363in}{0.968772in}}{%
\pgfpathmoveto{\pgfqpoint{3.802363in}{0.968772in}}%
\pgfpathlineto{\pgfqpoint{3.802363in}{0.767229in}}%
\pgfpathlineto{\pgfqpoint{3.802363in}{0.968772in}}%
\pgfpathlineto{\pgfqpoint{3.802363in}{0.968772in}}%
\pgfpathlineto{\pgfqpoint{3.802363in}{0.968772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665216in}{0.462654in}}{\pgfqpoint{3.014659in}{1.027946in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802246in}{0.668438in}}%
\pgfpathlineto{\pgfqpoint{3.802363in}{0.868001in}}%
\pgfpathlineto{\pgfqpoint{3.803181in}{0.705935in}}%
\pgfpathlineto{\pgfqpoint{3.803882in}{0.673982in}}%
\pgfpathlineto{\pgfqpoint{3.804583in}{0.678961in}}%
\pgfpathlineto{\pgfqpoint{3.804817in}{0.673983in}}%
\pgfpathlineto{\pgfqpoint{3.805986in}{0.699586in}}%
\pgfpathlineto{\pgfqpoint{3.807037in}{0.672613in}}%
\pgfpathlineto{\pgfqpoint{3.807388in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{3.807972in}{0.674254in}}%
\pgfpathlineto{\pgfqpoint{3.808206in}{0.672717in}}%
\pgfpathlineto{\pgfqpoint{3.808557in}{0.699569in}}%
\pgfpathlineto{\pgfqpoint{3.809141in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{3.809375in}{0.672816in}}%
\pgfpathlineto{\pgfqpoint{3.809725in}{0.833956in}}%
\pgfpathlineto{\pgfqpoint{3.810777in}{0.821502in}}%
\pgfpathlineto{\pgfqpoint{3.812881in}{0.849631in}}%
\pgfpathlineto{\pgfqpoint{3.819893in}{0.891577in}}%
\pgfpathlineto{\pgfqpoint{3.821412in}{0.892897in}}%
\pgfpathlineto{\pgfqpoint{3.822932in}{0.898580in}}%
\pgfpathlineto{\pgfqpoint{3.826204in}{0.920360in}}%
\pgfpathlineto{\pgfqpoint{3.829476in}{0.933323in}}%
\pgfpathlineto{\pgfqpoint{3.831113in}{0.932616in}}%
\pgfpathlineto{\pgfqpoint{3.832866in}{0.935410in}}%
\pgfpathlineto{\pgfqpoint{3.842683in}{0.972728in}}%
\pgfpathlineto{\pgfqpoint{3.844903in}{0.973815in}}%
\pgfpathlineto{\pgfqpoint{3.854253in}{1.008892in}}%
\pgfpathlineto{\pgfqpoint{3.859395in}{1.013854in}}%
\pgfpathlineto{\pgfqpoint{3.862083in}{1.014772in}}%
\pgfpathlineto{\pgfqpoint{3.864888in}{1.019392in}}%
\pgfpathlineto{\pgfqpoint{3.867693in}{1.029989in}}%
\pgfpathlineto{\pgfqpoint{3.873536in}{1.019731in}}%
\pgfpathlineto{\pgfqpoint{3.879497in}{0.997675in}}%
\pgfpathlineto{\pgfqpoint{3.882418in}{1.003018in}}%
\pgfpathlineto{\pgfqpoint{3.898079in}{0.923577in}}%
\pgfpathlineto{\pgfqpoint{3.901118in}{0.918694in}}%
\pgfpathlineto{\pgfqpoint{3.907545in}{0.894141in}}%
\pgfpathlineto{\pgfqpoint{3.914324in}{0.885740in}}%
\pgfpathlineto{\pgfqpoint{3.917713in}{0.882107in}}%
\pgfpathlineto{\pgfqpoint{3.921336in}{0.881676in}}%
\pgfpathlineto{\pgfqpoint{3.935244in}{0.864580in}}%
\pgfpathlineto{\pgfqpoint{3.938750in}{0.863049in}}%
\pgfpathlineto{\pgfqpoint{3.941905in}{0.864307in}}%
\pgfpathlineto{\pgfqpoint{3.945178in}{0.867305in}}%
\pgfpathlineto{\pgfqpoint{3.948450in}{0.873904in}}%
\pgfpathlineto{\pgfqpoint{3.951722in}{0.894763in}}%
\pgfpathlineto{\pgfqpoint{3.954761in}{0.890561in}}%
\pgfpathlineto{\pgfqpoint{3.957799in}{0.882161in}}%
\pgfpathlineto{\pgfqpoint{3.961072in}{0.885984in}}%
\pgfpathlineto{\pgfqpoint{3.964227in}{0.882211in}}%
\pgfpathlineto{\pgfqpoint{3.974161in}{0.882392in}}%
\pgfpathlineto{\pgfqpoint{3.977550in}{0.879690in}}%
\pgfpathlineto{\pgfqpoint{3.981057in}{0.880297in}}%
\pgfpathlineto{\pgfqpoint{3.984913in}{0.897162in}}%
\pgfpathlineto{\pgfqpoint{3.991692in}{0.899255in}}%
\pgfpathlineto{\pgfqpoint{3.995315in}{0.898016in}}%
\pgfpathlineto{\pgfqpoint{4.002911in}{0.884696in}}%
\pgfpathlineto{\pgfqpoint{4.010742in}{0.881511in}}%
\pgfpathlineto{\pgfqpoint{4.014832in}{0.886602in}}%
\pgfpathlineto{\pgfqpoint{4.018922in}{0.895919in}}%
\pgfpathlineto{\pgfqpoint{4.023013in}{0.899630in}}%
\pgfpathlineto{\pgfqpoint{4.031311in}{0.899147in}}%
\pgfpathlineto{\pgfqpoint{4.035752in}{0.893668in}}%
\pgfpathlineto{\pgfqpoint{4.040193in}{0.894524in}}%
\pgfpathlineto{\pgfqpoint{4.048374in}{0.949334in}}%
\pgfpathlineto{\pgfqpoint{4.051763in}{0.966436in}}%
\pgfpathlineto{\pgfqpoint{4.058074in}{0.928339in}}%
\pgfpathlineto{\pgfqpoint{4.061112in}{0.945583in}}%
\pgfpathlineto{\pgfqpoint{4.067540in}{0.908864in}}%
\pgfpathlineto{\pgfqpoint{4.073968in}{0.883372in}}%
\pgfpathlineto{\pgfqpoint{4.077357in}{0.877981in}}%
\pgfpathlineto{\pgfqpoint{4.080980in}{0.869811in}}%
\pgfpathlineto{\pgfqpoint{4.084486in}{0.867215in}}%
\pgfpathlineto{\pgfqpoint{4.088460in}{0.861419in}}%
\pgfpathlineto{\pgfqpoint{4.092550in}{0.852549in}}%
\pgfpathlineto{\pgfqpoint{4.100264in}{0.848610in}}%
\pgfpathlineto{\pgfqpoint{4.108094in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{4.120482in}{0.846289in}}%
\pgfpathlineto{\pgfqpoint{4.147947in}{0.848208in}}%
\pgfpathlineto{\pgfqpoint{4.162322in}{0.854921in}}%
\pgfpathlineto{\pgfqpoint{4.167932in}{0.853656in}}%
\pgfpathlineto{\pgfqpoint{4.185579in}{0.856798in}}%
\pgfpathlineto{\pgfqpoint{4.191773in}{0.860432in}}%
\pgfpathlineto{\pgfqpoint{4.197967in}{0.857019in}}%
\pgfpathlineto{\pgfqpoint{4.203694in}{0.874768in}}%
\pgfpathlineto{\pgfqpoint{4.209070in}{0.864625in}}%
\pgfpathlineto{\pgfqpoint{4.214796in}{0.878459in}}%
\pgfpathlineto{\pgfqpoint{4.220055in}{0.871805in}}%
\pgfpathlineto{\pgfqpoint{4.225548in}{0.918080in}}%
\pgfpathlineto{\pgfqpoint{4.231275in}{0.934660in}}%
\pgfpathlineto{\pgfqpoint{4.237118in}{0.943298in}}%
\pgfpathlineto{\pgfqpoint{4.243079in}{0.930762in}}%
\pgfpathlineto{\pgfqpoint{4.249740in}{0.929043in}}%
\pgfpathlineto{\pgfqpoint{4.256168in}{0.933267in}}%
\pgfpathlineto{\pgfqpoint{4.283165in}{0.876433in}}%
\pgfpathlineto{\pgfqpoint{4.290528in}{0.875748in}}%
\pgfpathlineto{\pgfqpoint{4.297540in}{0.894919in}}%
\pgfpathlineto{\pgfqpoint{4.304319in}{0.920241in}}%
\pgfpathlineto{\pgfqpoint{4.311798in}{0.960858in}}%
\pgfpathlineto{\pgfqpoint{4.318927in}{1.019789in}}%
\pgfpathlineto{\pgfqpoint{4.327108in}{1.047601in}}%
\pgfpathlineto{\pgfqpoint{4.342652in}{0.992331in}}%
\pgfpathlineto{\pgfqpoint{4.350365in}{0.997924in}}%
\pgfpathlineto{\pgfqpoint{4.358079in}{0.999283in}}%
\pgfpathlineto{\pgfqpoint{4.373506in}{0.995156in}}%
\pgfpathlineto{\pgfqpoint{4.381102in}{0.989069in}}%
\pgfpathlineto{\pgfqpoint{4.388582in}{0.984904in}}%
\pgfpathlineto{\pgfqpoint{4.395945in}{0.987719in}}%
\pgfpathlineto{\pgfqpoint{4.403074in}{0.983146in}}%
\pgfpathlineto{\pgfqpoint{4.410086in}{0.974179in}}%
\pgfpathlineto{\pgfqpoint{4.416981in}{1.020564in}}%
\pgfpathlineto{\pgfqpoint{4.423877in}{1.092001in}}%
\pgfpathlineto{\pgfqpoint{4.430538in}{1.178129in}}%
\pgfpathlineto{\pgfqpoint{4.437317in}{1.250853in}}%
\pgfpathlineto{\pgfqpoint{4.443978in}{1.251113in}}%
\pgfpathlineto{\pgfqpoint{4.450523in}{1.282221in}}%
\pgfpathlineto{\pgfqpoint{4.457418in}{1.253987in}}%
\pgfpathlineto{\pgfqpoint{4.464314in}{1.203004in}}%
\pgfpathlineto{\pgfqpoint{4.470975in}{1.190181in}}%
\pgfpathlineto{\pgfqpoint{4.477754in}{1.170260in}}%
\pgfpathlineto{\pgfqpoint{4.484181in}{1.139186in}}%
\pgfpathlineto{\pgfqpoint{4.490609in}{1.067772in}}%
\pgfpathlineto{\pgfqpoint{4.497271in}{1.041266in}}%
\pgfpathlineto{\pgfqpoint{4.503114in}{1.052658in}}%
\pgfpathlineto{\pgfqpoint{4.508841in}{1.051628in}}%
\pgfpathlineto{\pgfqpoint{4.514217in}{1.030979in}}%
\pgfpathlineto{\pgfqpoint{4.519710in}{0.920092in}}%
\pgfpathlineto{\pgfqpoint{4.524969in}{0.855056in}}%
\pgfpathlineto{\pgfqpoint{4.529878in}{0.823326in}}%
\pgfpathlineto{\pgfqpoint{4.538993in}{0.806510in}}%
\pgfpathlineto{\pgfqpoint{4.543318in}{0.887105in}}%
\pgfpathlineto{\pgfqpoint{4.554537in}{0.798734in}}%
\pgfpathlineto{\pgfqpoint{4.562952in}{0.780233in}}%
\pgfpathlineto{\pgfqpoint{4.567042in}{0.793622in}}%
\pgfpathlineto{\pgfqpoint{4.571133in}{0.798753in}}%
\pgfpathlineto{\pgfqpoint{4.575340in}{0.815250in}}%
\pgfpathlineto{\pgfqpoint{4.579781in}{0.840544in}}%
\pgfpathlineto{\pgfqpoint{4.589247in}{0.926386in}}%
\pgfpathlineto{\pgfqpoint{4.594623in}{0.976791in}}%
\pgfpathlineto{\pgfqpoint{4.600467in}{0.985863in}}%
\pgfpathlineto{\pgfqpoint{4.606310in}{1.022095in}}%
\pgfpathlineto{\pgfqpoint{4.612271in}{0.991034in}}%
\pgfpathlineto{\pgfqpoint{4.618816in}{0.931237in}}%
\pgfpathlineto{\pgfqpoint{4.624542in}{0.947078in}}%
\pgfpathlineto{\pgfqpoint{4.630152in}{0.935096in}}%
\pgfpathlineto{\pgfqpoint{4.635528in}{0.899376in}}%
\pgfpathlineto{\pgfqpoint{4.641255in}{0.882471in}}%
\pgfpathlineto{\pgfqpoint{4.646631in}{0.856018in}}%
\pgfpathlineto{\pgfqpoint{4.651890in}{0.837512in}}%
\pgfpathlineto{\pgfqpoint{4.667550in}{0.799158in}}%
\pgfpathlineto{\pgfqpoint{4.672459in}{0.789901in}}%
\pgfpathlineto{\pgfqpoint{4.677601in}{0.784996in}}%
\pgfpathlineto{\pgfqpoint{4.682510in}{0.793774in}}%
\pgfpathlineto{\pgfqpoint{4.687652in}{0.799972in}}%
\pgfpathlineto{\pgfqpoint{4.692677in}{0.790169in}}%
\pgfpathlineto{\pgfqpoint{4.698053in}{0.786906in}}%
\pgfpathlineto{\pgfqpoint{4.708338in}{0.786402in}}%
\pgfpathlineto{\pgfqpoint{4.713714in}{0.785826in}}%
\pgfpathlineto{\pgfqpoint{4.719090in}{0.782998in}}%
\pgfpathlineto{\pgfqpoint{4.724466in}{0.786781in}}%
\pgfpathlineto{\pgfqpoint{4.730076in}{0.795488in}}%
\pgfpathlineto{\pgfqpoint{4.735569in}{0.795768in}}%
\pgfpathlineto{\pgfqpoint{4.741178in}{0.798977in}}%
\pgfpathlineto{\pgfqpoint{4.746788in}{0.799438in}}%
\pgfpathlineto{\pgfqpoint{4.758826in}{0.795886in}}%
\pgfpathlineto{\pgfqpoint{4.764786in}{0.789490in}}%
\pgfpathlineto{\pgfqpoint{4.770629in}{0.777822in}}%
\pgfpathlineto{\pgfqpoint{4.776006in}{0.775874in}}%
\pgfpathlineto{\pgfqpoint{4.781849in}{0.767394in}}%
\pgfpathlineto{\pgfqpoint{4.787692in}{0.769064in}}%
\pgfpathlineto{\pgfqpoint{4.793536in}{0.763833in}}%
\pgfpathlineto{\pgfqpoint{4.799613in}{0.762032in}}%
\pgfpathlineto{\pgfqpoint{4.805223in}{0.763612in}}%
\pgfpathlineto{\pgfqpoint{4.811300in}{0.762931in}}%
\pgfpathlineto{\pgfqpoint{4.817261in}{0.782934in}}%
\pgfpathlineto{\pgfqpoint{4.829532in}{0.770304in}}%
\pgfpathlineto{\pgfqpoint{4.835726in}{0.776202in}}%
\pgfpathlineto{\pgfqpoint{4.841920in}{0.851024in}}%
\pgfpathlineto{\pgfqpoint{4.848231in}{0.861167in}}%
\pgfpathlineto{\pgfqpoint{4.855243in}{0.854880in}}%
\pgfpathlineto{\pgfqpoint{4.862255in}{0.845925in}}%
\pgfpathlineto{\pgfqpoint{4.869501in}{0.845714in}}%
\pgfpathlineto{\pgfqpoint{4.876630in}{0.861049in}}%
\pgfpathlineto{\pgfqpoint{4.883993in}{0.867403in}}%
\pgfpathlineto{\pgfqpoint{4.891940in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{4.899186in}{0.845932in}}%
\pgfpathlineto{\pgfqpoint{4.921158in}{0.836763in}}%
\pgfpathlineto{\pgfqpoint{4.928521in}{0.829775in}}%
\pgfpathlineto{\pgfqpoint{4.936000in}{0.830050in}}%
\pgfpathlineto{\pgfqpoint{4.943597in}{0.835436in}}%
\pgfpathlineto{\pgfqpoint{4.951661in}{0.835571in}}%
\pgfpathlineto{\pgfqpoint{4.959608in}{0.837420in}}%
\pgfpathlineto{\pgfqpoint{4.967205in}{0.848021in}}%
\pgfpathlineto{\pgfqpoint{4.974918in}{0.863015in}}%
\pgfpathlineto{\pgfqpoint{4.983216in}{0.856451in}}%
\pgfpathlineto{\pgfqpoint{4.991280in}{0.856764in}}%
\pgfpathlineto{\pgfqpoint{4.999694in}{0.878443in}}%
\pgfpathlineto{\pgfqpoint{5.007875in}{0.882846in}}%
\pgfpathlineto{\pgfqpoint{5.016056in}{0.870976in}}%
\pgfpathlineto{\pgfqpoint{5.033587in}{0.885691in}}%
\pgfpathlineto{\pgfqpoint{5.050533in}{0.879438in}}%
\pgfpathlineto{\pgfqpoint{5.058947in}{0.903000in}}%
\pgfpathlineto{\pgfqpoint{5.067362in}{0.934321in}}%
\pgfpathlineto{\pgfqpoint{5.076127in}{0.988194in}}%
\pgfpathlineto{\pgfqpoint{5.085009in}{0.968193in}}%
\pgfpathlineto{\pgfqpoint{5.094359in}{0.935553in}}%
\pgfpathlineto{\pgfqpoint{5.103709in}{0.919935in}}%
\pgfpathlineto{\pgfqpoint{5.113292in}{0.913545in}}%
\pgfpathlineto{\pgfqpoint{5.122291in}{0.887799in}}%
\pgfpathlineto{\pgfqpoint{5.131290in}{0.878747in}}%
\pgfpathlineto{\pgfqpoint{5.140756in}{0.873034in}}%
\pgfpathlineto{\pgfqpoint{5.149522in}{0.880965in}}%
\pgfpathlineto{\pgfqpoint{5.158637in}{0.921751in}}%
\pgfpathlineto{\pgfqpoint{5.167987in}{0.918027in}}%
\pgfpathlineto{\pgfqpoint{5.177804in}{0.920020in}}%
\pgfpathlineto{\pgfqpoint{5.187504in}{0.939218in}}%
\pgfpathlineto{\pgfqpoint{5.196971in}{0.940059in}}%
\pgfpathlineto{\pgfqpoint{5.207138in}{0.939224in}}%
\pgfpathlineto{\pgfqpoint{5.217072in}{0.922684in}}%
\pgfpathlineto{\pgfqpoint{5.227357in}{0.897072in}}%
\pgfpathlineto{\pgfqpoint{5.237408in}{0.893435in}}%
\pgfpathlineto{\pgfqpoint{5.257860in}{0.901884in}}%
\pgfpathlineto{\pgfqpoint{5.267794in}{0.899114in}}%
\pgfpathlineto{\pgfqpoint{5.278780in}{0.956958in}}%
\pgfpathlineto{\pgfqpoint{5.289532in}{0.985642in}}%
\pgfpathlineto{\pgfqpoint{5.299933in}{0.974718in}}%
\pgfpathlineto{\pgfqpoint{5.310568in}{0.978135in}}%
\pgfpathlineto{\pgfqpoint{5.321437in}{0.999381in}}%
\pgfpathlineto{\pgfqpoint{5.332423in}{0.989741in}}%
\pgfpathlineto{\pgfqpoint{5.343409in}{1.014964in}}%
\pgfpathlineto{\pgfqpoint{5.354862in}{1.031656in}}%
\pgfpathlineto{\pgfqpoint{5.366549in}{1.029395in}}%
\pgfpathlineto{\pgfqpoint{5.377769in}{1.042465in}}%
\pgfpathlineto{\pgfqpoint{5.388871in}{1.052519in}}%
\pgfpathlineto{\pgfqpoint{5.400208in}{1.073536in}}%
\pgfpathlineto{\pgfqpoint{5.411310in}{1.021058in}}%
\pgfpathlineto{\pgfqpoint{5.422530in}{1.049726in}}%
\pgfpathlineto{\pgfqpoint{5.433749in}{1.044805in}}%
\pgfpathlineto{\pgfqpoint{5.445436in}{1.041992in}}%
\pgfpathlineto{\pgfqpoint{5.457123in}{1.040530in}}%
\pgfpathlineto{\pgfqpoint{5.468810in}{1.000871in}}%
\pgfpathlineto{\pgfqpoint{5.481198in}{0.979502in}}%
\pgfpathlineto{\pgfqpoint{5.493119in}{0.971420in}}%
\pgfpathlineto{\pgfqpoint{5.504806in}{1.001395in}}%
\pgfpathlineto{\pgfqpoint{5.516259in}{0.999631in}}%
\pgfpathlineto{\pgfqpoint{5.540218in}{0.977564in}}%
\pgfpathlineto{\pgfqpoint{5.552372in}{0.976152in}}%
\pgfpathlineto{\pgfqpoint{5.564527in}{0.968005in}}%
\pgfpathlineto{\pgfqpoint{5.575980in}{0.969535in}}%
\pgfpathlineto{\pgfqpoint{5.587433in}{0.928766in}}%
\pgfpathlineto{\pgfqpoint{5.599237in}{0.904097in}}%
\pgfpathlineto{\pgfqpoint{5.609638in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{5.619339in}{0.893071in}}%
\pgfpathlineto{\pgfqpoint{5.629156in}{0.885458in}}%
\pgfpathlineto{\pgfqpoint{5.638388in}{0.867327in}}%
\pgfpathlineto{\pgfqpoint{5.647154in}{0.841601in}}%
\pgfpathlineto{\pgfqpoint{5.655218in}{0.841910in}}%
\pgfpathlineto{\pgfqpoint{5.669476in}{0.822652in}}%
\pgfpathlineto{\pgfqpoint{5.676371in}{0.823464in}}%
\pgfpathlineto{\pgfqpoint{5.688993in}{0.817002in}}%
\pgfpathlineto{\pgfqpoint{5.694720in}{0.829262in}}%
\pgfpathlineto{\pgfqpoint{5.700329in}{0.829933in}}%
\pgfpathlineto{\pgfqpoint{5.706056in}{0.824797in}}%
\pgfpathlineto{\pgfqpoint{5.711549in}{0.803048in}}%
\pgfpathlineto{\pgfqpoint{5.717276in}{0.797511in}}%
\pgfpathlineto{\pgfqpoint{5.731884in}{0.808631in}}%
\pgfpathlineto{\pgfqpoint{5.737143in}{0.799308in}}%
\pgfpathlineto{\pgfqpoint{5.742403in}{0.794673in}}%
\pgfpathlineto{\pgfqpoint{5.747545in}{0.800493in}}%
\pgfpathlineto{\pgfqpoint{5.753155in}{0.816464in}}%
\pgfpathlineto{\pgfqpoint{5.758531in}{0.815893in}}%
\pgfpathlineto{\pgfqpoint{5.769283in}{0.836162in}}%
\pgfpathlineto{\pgfqpoint{5.774659in}{0.824922in}}%
\pgfpathlineto{\pgfqpoint{5.780268in}{0.817403in}}%
\pgfpathlineto{\pgfqpoint{5.785644in}{0.817992in}}%
\pgfpathlineto{\pgfqpoint{5.791137in}{0.841473in}}%
\pgfpathlineto{\pgfqpoint{5.796630in}{0.831500in}}%
\pgfpathlineto{\pgfqpoint{5.802474in}{0.853114in}}%
\pgfpathlineto{\pgfqpoint{5.807967in}{0.850385in}}%
\pgfpathlineto{\pgfqpoint{5.813810in}{0.833204in}}%
\pgfpathlineto{\pgfqpoint{5.819887in}{0.829872in}}%
\pgfpathlineto{\pgfqpoint{5.837535in}{0.814930in}}%
\pgfpathlineto{\pgfqpoint{5.843378in}{0.814146in}}%
\pgfpathlineto{\pgfqpoint{5.849222in}{0.826629in}}%
\pgfpathlineto{\pgfqpoint{5.854948in}{0.853804in}}%
\pgfpathlineto{\pgfqpoint{5.860909in}{0.839012in}}%
\pgfpathlineto{\pgfqpoint{5.866635in}{0.818840in}}%
\pgfpathlineto{\pgfqpoint{5.872712in}{0.809503in}}%
\pgfpathlineto{\pgfqpoint{5.878790in}{0.810751in}}%
\pgfpathlineto{\pgfqpoint{5.884633in}{0.804188in}}%
\pgfpathlineto{\pgfqpoint{5.890594in}{0.802202in}}%
\pgfpathlineto{\pgfqpoint{5.896554in}{0.815734in}}%
\pgfpathlineto{\pgfqpoint{5.902397in}{0.832684in}}%
\pgfpathlineto{\pgfqpoint{5.908358in}{0.900835in}}%
\pgfpathlineto{\pgfqpoint{5.914552in}{0.934959in}}%
\pgfpathlineto{\pgfqpoint{5.920980in}{0.919211in}}%
\pgfpathlineto{\pgfqpoint{5.934887in}{0.892069in}}%
\pgfpathlineto{\pgfqpoint{5.941549in}{0.896235in}}%
\pgfpathlineto{\pgfqpoint{5.949028in}{0.892598in}}%
\pgfpathlineto{\pgfqpoint{5.955573in}{0.877954in}}%
\pgfpathlineto{\pgfqpoint{5.968312in}{0.835690in}}%
\pgfpathlineto{\pgfqpoint{5.981051in}{0.820288in}}%
\pgfpathlineto{\pgfqpoint{5.987128in}{0.824091in}}%
\pgfpathlineto{\pgfqpoint{5.992738in}{0.825477in}}%
\pgfpathlineto{\pgfqpoint{5.998815in}{0.818398in}}%
\pgfpathlineto{\pgfqpoint{6.005009in}{0.815470in}}%
\pgfpathlineto{\pgfqpoint{6.010970in}{0.800709in}}%
\pgfpathlineto{\pgfqpoint{6.016930in}{0.793962in}}%
\pgfpathlineto{\pgfqpoint{6.022773in}{0.778895in}}%
\pgfpathlineto{\pgfqpoint{6.028617in}{0.776679in}}%
\pgfpathlineto{\pgfqpoint{6.039836in}{0.767672in}}%
\pgfpathlineto{\pgfqpoint{6.045680in}{0.770051in}}%
\pgfpathlineto{\pgfqpoint{6.051290in}{0.770952in}}%
\pgfpathlineto{\pgfqpoint{6.062159in}{0.769922in}}%
\pgfpathlineto{\pgfqpoint{6.078988in}{0.772721in}}%
\pgfpathlineto{\pgfqpoint{6.084714in}{0.765560in}}%
\pgfpathlineto{\pgfqpoint{6.095817in}{0.794544in}}%
\pgfpathlineto{\pgfqpoint{6.101544in}{0.801455in}}%
\pgfpathlineto{\pgfqpoint{6.107387in}{0.782105in}}%
\pgfpathlineto{\pgfqpoint{6.113114in}{0.768588in}}%
\pgfpathlineto{\pgfqpoint{6.119074in}{0.765332in}}%
\pgfpathlineto{\pgfqpoint{6.125736in}{0.781412in}}%
\pgfpathlineto{\pgfqpoint{6.132280in}{0.800657in}}%
\pgfpathlineto{\pgfqpoint{6.139176in}{0.801002in}}%
\pgfpathlineto{\pgfqpoint{6.146188in}{0.803150in}}%
\pgfpathlineto{\pgfqpoint{6.153785in}{0.817956in}}%
\pgfpathlineto{\pgfqpoint{6.161498in}{0.820667in}}%
\pgfpathlineto{\pgfqpoint{6.169328in}{0.828364in}}%
\pgfpathlineto{\pgfqpoint{6.177158in}{0.831706in}}%
\pgfpathlineto{\pgfqpoint{6.185573in}{0.838233in}}%
\pgfpathlineto{\pgfqpoint{6.193988in}{0.835627in}}%
\pgfpathlineto{\pgfqpoint{6.202286in}{0.838313in}}%
\pgfpathlineto{\pgfqpoint{6.210934in}{0.831821in}}%
\pgfpathlineto{\pgfqpoint{6.219699in}{0.834050in}}%
\pgfpathlineto{\pgfqpoint{6.228347in}{0.829058in}}%
\pgfpathlineto{\pgfqpoint{6.236879in}{0.837869in}}%
\pgfpathlineto{\pgfqpoint{6.245410in}{0.843134in}}%
\pgfpathlineto{\pgfqpoint{6.254059in}{0.839918in}}%
\pgfpathlineto{\pgfqpoint{6.262941in}{0.839294in}}%
\pgfpathlineto{\pgfqpoint{6.271823in}{0.845063in}}%
\pgfpathlineto{\pgfqpoint{6.280705in}{0.839187in}}%
\pgfpathlineto{\pgfqpoint{6.289470in}{0.829449in}}%
\pgfpathlineto{\pgfqpoint{6.298586in}{0.827849in}}%
\pgfpathlineto{\pgfqpoint{6.307235in}{0.827718in}}%
\pgfpathlineto{\pgfqpoint{6.316234in}{0.833013in}}%
\pgfpathlineto{\pgfqpoint{6.333180in}{0.821819in}}%
\pgfpathlineto{\pgfqpoint{6.341945in}{0.820711in}}%
\pgfpathlineto{\pgfqpoint{6.350243in}{0.824403in}}%
\pgfpathlineto{\pgfqpoint{6.358657in}{0.824721in}}%
\pgfpathlineto{\pgfqpoint{6.366955in}{0.823092in}}%
\pgfpathlineto{\pgfqpoint{6.375253in}{0.826874in}}%
\pgfpathlineto{\pgfqpoint{6.383317in}{0.825224in}}%
\pgfpathlineto{\pgfqpoint{6.399211in}{0.815649in}}%
\pgfpathlineto{\pgfqpoint{6.406925in}{0.830238in}}%
\pgfpathlineto{\pgfqpoint{6.414872in}{0.834349in}}%
\pgfpathlineto{\pgfqpoint{6.422936in}{0.841843in}}%
\pgfpathlineto{\pgfqpoint{6.430532in}{0.836756in}}%
\pgfpathlineto{\pgfqpoint{6.447128in}{0.832995in}}%
\pgfpathlineto{\pgfqpoint{6.455309in}{0.832095in}}%
\pgfpathlineto{\pgfqpoint{6.463840in}{0.822732in}}%
\pgfpathlineto{\pgfqpoint{6.472255in}{0.831640in}}%
\pgfpathlineto{\pgfqpoint{6.481371in}{0.835100in}}%
\pgfpathlineto{\pgfqpoint{6.489785in}{0.829141in}}%
\pgfpathlineto{\pgfqpoint{6.498200in}{0.832717in}}%
\pgfpathlineto{\pgfqpoint{6.506732in}{0.832137in}}%
\pgfpathlineto{\pgfqpoint{6.524730in}{0.856486in}}%
\pgfpathlineto{\pgfqpoint{6.524730in}{0.856486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665216in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.665216in}{1.490600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665216in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{6.679874in}{0.462654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.689171in,y=0.795885in,,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ding{81}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676238in}{3.926413in}}%
\pgfpathlineto{\pgfqpoint{1.787349in}{3.926413in}}%
\pgfpathlineto{\pgfqpoint{1.898460in}{3.926413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.987349in,y=3.887524in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ThERMO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727480in}{3.926413in}}%
\pgfpathlineto{\pgfqpoint{2.838591in}{3.926413in}}%
\pgfpathlineto{\pgfqpoint{2.949702in}{3.926413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.038591in,y=3.887524in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.0 mm/s}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753374in}{3.926413in}}%
\pgfpathlineto{\pgfqpoint{3.864486in}{3.926413in}}%
\pgfpathlineto{\pgfqpoint{3.975597in}{3.926413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.064486in,y=3.887524in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7.0 mm/s}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.779269in}{3.926413in}}%
\pgfpathlineto{\pgfqpoint{4.890380in}{3.926413in}}%
\pgfpathlineto{\pgfqpoint{5.001491in}{3.926413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.090380in,y=3.887524in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Profile}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/params.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath} \usepackage{amssymb} \usepackage{bm} \usepackage{siunitx} \usepackage{pifont}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.448916in}{4.733099in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.448916in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.448916in}{4.733099in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.733099in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602318in}{3.861291in}}%
\pgfpathlineto{\pgfqpoint{3.348916in}{3.861291in}}%
\pgfpathlineto{\pgfqpoint{3.348916in}{4.412867in}}%
\pgfpathlineto{\pgfqpoint{0.602318in}{4.412867in}}%
\pgfpathlineto{\pgfqpoint{0.602318in}{3.861291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{3.861291in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727164in}{3.861291in}}%
\pgfpathlineto{\pgfqpoint{0.727164in}{4.412867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{3.861291in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262774in}{3.861291in}}%
\pgfpathlineto{\pgfqpoint{1.262774in}{4.412867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{3.861291in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798384in}{3.861291in}}%
\pgfpathlineto{\pgfqpoint{1.798384in}{4.412867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{3.861291in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333994in}{3.861291in}}%
\pgfpathlineto{\pgfqpoint{2.333994in}{4.412867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{3.861291in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869604in}{3.861291in}}%
\pgfpathlineto{\pgfqpoint{2.869604in}{4.412867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{3.861291in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602318in}{3.865879in}}%
\pgfpathlineto{\pgfqpoint{3.348916in}{3.865879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446067in, y=3.827298in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{3.861291in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602318in}{4.275559in}}%
\pgfpathlineto{\pgfqpoint{3.348916in}{4.275559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387039in, y=4.236979in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331483in,y=4.137079in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$C_{defl}$ [mm/s]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{3.861291in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.727271in}{3.886363in}}{\pgfqpoint{0.727271in}{3.886363in}}{%
\pgfpathmoveto{\pgfqpoint{0.727271in}{3.886363in}}%
\pgfpathlineto{\pgfqpoint{0.727271in}{3.886363in}}%
\pgfpathlineto{\pgfqpoint{0.727271in}{3.886363in}}%
\pgfpathlineto{\pgfqpoint{0.727271in}{3.886363in}}%
\pgfpathlineto{\pgfqpoint{0.727271in}{3.886363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{3.861291in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.727271in}{3.886363in}}{\pgfqpoint{0.727271in}{3.886363in}}{%
\pgfpathmoveto{\pgfqpoint{0.727271in}{3.886363in}}%
\pgfpathlineto{\pgfqpoint{0.727271in}{3.886363in}}%
\pgfpathlineto{\pgfqpoint{0.727271in}{3.886363in}}%
\pgfpathlineto{\pgfqpoint{0.727271in}{3.886363in}}%
\pgfpathlineto{\pgfqpoint{0.727271in}{3.886363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{3.861291in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209213in}{3.861291in}}%
\pgfpathlineto{\pgfqpoint{1.209213in}{4.412867in}}%
\pgfpathlineto{\pgfqpoint{1.744823in}{4.412867in}}%
\pgfpathlineto{\pgfqpoint{1.744823in}{3.861291in}}%
\pgfpathlineto{\pgfqpoint{1.209213in}{3.861291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{3.861291in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333994in}{3.861291in}}%
\pgfpathlineto{\pgfqpoint{2.333994in}{4.412867in}}%
\pgfpathlineto{\pgfqpoint{2.869604in}{4.412867in}}%
\pgfpathlineto{\pgfqpoint{2.869604in}{3.861291in}}%
\pgfpathlineto{\pgfqpoint{2.333994in}{3.861291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{3.861291in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727164in}{3.886363in}}%
\pgfpathlineto{\pgfqpoint{0.728021in}{3.886363in}}%
\pgfpathlineto{\pgfqpoint{0.730806in}{3.924458in}}%
\pgfpathlineto{\pgfqpoint{0.734555in}{3.942150in}}%
\pgfpathlineto{\pgfqpoint{0.742803in}{3.963845in}}%
\pgfpathlineto{\pgfqpoint{0.751373in}{3.979485in}}%
\pgfpathlineto{\pgfqpoint{0.761657in}{3.993116in}}%
\pgfpathlineto{\pgfqpoint{0.774404in}{4.005959in}}%
\pgfpathlineto{\pgfqpoint{0.817467in}{4.039378in}}%
\pgfpathlineto{\pgfqpoint{0.875420in}{4.074241in}}%
\pgfpathlineto{\pgfqpoint{0.883133in}{4.046540in}}%
\pgfpathlineto{\pgfqpoint{0.886775in}{4.053435in}}%
\pgfpathlineto{\pgfqpoint{0.898345in}{4.064537in}}%
\pgfpathlineto{\pgfqpoint{0.930160in}{4.087200in}}%
\pgfpathlineto{\pgfqpoint{0.943229in}{4.102026in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{4.116369in}}%
\pgfpathlineto{\pgfqpoint{0.965938in}{4.070219in}}%
\pgfpathlineto{\pgfqpoint{0.969259in}{4.081013in}}%
\pgfpathlineto{\pgfqpoint{0.972473in}{4.087626in}}%
\pgfpathlineto{\pgfqpoint{0.979436in}{4.067926in}}%
\pgfpathlineto{\pgfqpoint{0.982864in}{4.077158in}}%
\pgfpathlineto{\pgfqpoint{0.986292in}{4.079657in}}%
\pgfpathlineto{\pgfqpoint{1.000967in}{4.111408in}}%
\pgfpathlineto{\pgfqpoint{1.009002in}{4.125378in}}%
\pgfpathlineto{\pgfqpoint{1.026462in}{4.146955in}}%
\pgfpathlineto{\pgfqpoint{1.030962in}{4.150790in}}%
\pgfpathlineto{\pgfqpoint{1.035354in}{4.156060in}}%
\pgfpathlineto{\pgfqpoint{1.039960in}{4.159574in}}%
\pgfpathlineto{\pgfqpoint{1.044887in}{4.133759in}}%
\pgfpathlineto{\pgfqpoint{1.059028in}{4.151065in}}%
\pgfpathlineto{\pgfqpoint{1.068561in}{4.160715in}}%
\pgfpathlineto{\pgfqpoint{1.083023in}{4.173737in}}%
\pgfpathlineto{\pgfqpoint{1.098770in}{4.184835in}}%
\pgfpathlineto{\pgfqpoint{1.109161in}{4.192280in}}%
\pgfpathlineto{\pgfqpoint{1.130264in}{4.202267in}}%
\pgfpathlineto{\pgfqpoint{1.135727in}{4.163954in}}%
\pgfpathlineto{\pgfqpoint{1.141190in}{4.163072in}}%
\pgfpathlineto{\pgfqpoint{1.155759in}{4.180109in}}%
\pgfpathlineto{\pgfqpoint{1.170649in}{4.194496in}}%
\pgfpathlineto{\pgfqpoint{1.185967in}{4.204650in}}%
\pgfpathlineto{\pgfqpoint{1.196144in}{4.211133in}}%
\pgfpathlineto{\pgfqpoint{1.211998in}{4.217184in}}%
\pgfpathlineto{\pgfqpoint{1.222603in}{4.219077in}}%
\pgfpathlineto{\pgfqpoint{1.250026in}{4.220888in}}%
\pgfpathlineto{\pgfqpoint{1.322012in}{4.226357in}}%
\pgfpathlineto{\pgfqpoint{1.335509in}{4.223903in}}%
\pgfpathlineto{\pgfqpoint{1.349007in}{4.219179in}}%
\pgfpathlineto{\pgfqpoint{1.355648in}{4.215139in}}%
\pgfpathlineto{\pgfqpoint{1.368289in}{4.211625in}}%
\pgfpathlineto{\pgfqpoint{1.450987in}{4.173488in}}%
\pgfpathlineto{\pgfqpoint{1.468234in}{4.166377in}}%
\pgfpathlineto{\pgfqpoint{1.489872in}{4.161236in}}%
\pgfpathlineto{\pgfqpoint{1.517081in}{4.150233in}}%
\pgfpathlineto{\pgfqpoint{1.533364in}{4.149288in}}%
\pgfpathlineto{\pgfqpoint{1.555217in}{4.151266in}}%
\pgfpathlineto{\pgfqpoint{1.560680in}{4.140961in}}%
\pgfpathlineto{\pgfqpoint{1.565929in}{4.134684in}}%
\pgfpathlineto{\pgfqpoint{1.575998in}{4.142031in}}%
\pgfpathlineto{\pgfqpoint{1.591103in}{4.146375in}}%
\pgfpathlineto{\pgfqpoint{1.611670in}{4.163258in}}%
\pgfpathlineto{\pgfqpoint{1.622168in}{4.170682in}}%
\pgfpathlineto{\pgfqpoint{1.655376in}{4.187254in}}%
\pgfpathlineto{\pgfqpoint{1.672515in}{4.193431in}}%
\pgfpathlineto{\pgfqpoint{1.678300in}{4.193071in}}%
\pgfpathlineto{\pgfqpoint{1.683870in}{4.194269in}}%
\pgfpathlineto{\pgfqpoint{1.695011in}{4.194915in}}%
\pgfpathlineto{\pgfqpoint{1.712686in}{4.198380in}}%
\pgfpathlineto{\pgfqpoint{1.729933in}{4.199791in}}%
\pgfpathlineto{\pgfqpoint{1.741823in}{4.200926in}}%
\pgfpathlineto{\pgfqpoint{1.747608in}{4.205865in}}%
\pgfpathlineto{\pgfqpoint{1.759713in}{4.223029in}}%
\pgfpathlineto{\pgfqpoint{1.771603in}{4.239118in}}%
\pgfpathlineto{\pgfqpoint{1.784458in}{4.251078in}}%
\pgfpathlineto{\pgfqpoint{1.791099in}{4.256544in}}%
\pgfpathlineto{\pgfqpoint{1.797848in}{4.260438in}}%
\pgfpathlineto{\pgfqpoint{1.804704in}{4.262220in}}%
\pgfpathlineto{\pgfqpoint{1.811774in}{4.266766in}}%
\pgfpathlineto{\pgfqpoint{1.819165in}{4.258779in}}%
\pgfpathlineto{\pgfqpoint{1.826128in}{4.262429in}}%
\pgfpathlineto{\pgfqpoint{1.833520in}{4.263847in}}%
\pgfpathlineto{\pgfqpoint{1.840590in}{4.267679in}}%
\pgfpathlineto{\pgfqpoint{1.886009in}{4.283761in}}%
\pgfpathlineto{\pgfqpoint{1.893722in}{4.283465in}}%
\pgfpathlineto{\pgfqpoint{1.910326in}{4.286384in}}%
\pgfpathlineto{\pgfqpoint{1.918360in}{4.281995in}}%
\pgfpathlineto{\pgfqpoint{1.950390in}{4.290245in}}%
\pgfpathlineto{\pgfqpoint{1.958424in}{4.263282in}}%
\pgfpathlineto{\pgfqpoint{1.966565in}{4.240363in}}%
\pgfpathlineto{\pgfqpoint{1.973742in}{4.244287in}}%
\pgfpathlineto{\pgfqpoint{1.988204in}{4.258100in}}%
\pgfpathlineto{\pgfqpoint{1.995488in}{4.264146in}}%
\pgfpathlineto{\pgfqpoint{2.002880in}{4.268361in}}%
\pgfpathlineto{\pgfqpoint{2.017662in}{4.281050in}}%
\pgfpathlineto{\pgfqpoint{2.025589in}{4.287440in}}%
\pgfpathlineto{\pgfqpoint{2.033088in}{4.289795in}}%
\pgfpathlineto{\pgfqpoint{2.040694in}{4.294862in}}%
\pgfpathlineto{\pgfqpoint{2.056119in}{4.307409in}}%
\pgfpathlineto{\pgfqpoint{2.072187in}{4.313749in}}%
\pgfpathlineto{\pgfqpoint{2.080329in}{4.306770in}}%
\pgfpathlineto{\pgfqpoint{2.088684in}{4.306836in}}%
\pgfpathlineto{\pgfqpoint{2.096611in}{4.304687in}}%
\pgfpathlineto{\pgfqpoint{2.104967in}{4.303652in}}%
\pgfpathlineto{\pgfqpoint{2.123178in}{4.310950in}}%
\pgfpathlineto{\pgfqpoint{2.131962in}{4.309677in}}%
\pgfpathlineto{\pgfqpoint{2.140960in}{4.310572in}}%
\pgfpathlineto{\pgfqpoint{2.149958in}{4.313458in}}%
\pgfpathlineto{\pgfqpoint{2.168597in}{4.324388in}}%
\pgfpathlineto{\pgfqpoint{2.178453in}{4.326588in}}%
\pgfpathlineto{\pgfqpoint{2.188308in}{4.324796in}}%
\pgfpathlineto{\pgfqpoint{2.197949in}{4.331144in}}%
\pgfpathlineto{\pgfqpoint{2.207375in}{4.332430in}}%
\pgfpathlineto{\pgfqpoint{2.216802in}{4.338440in}}%
\pgfpathlineto{\pgfqpoint{2.236513in}{4.348559in}}%
\pgfpathlineto{\pgfqpoint{2.246796in}{4.347321in}}%
\pgfpathlineto{\pgfqpoint{2.257080in}{4.348268in}}%
\pgfpathlineto{\pgfqpoint{2.267150in}{4.346127in}}%
\pgfpathlineto{\pgfqpoint{2.286432in}{4.314163in}}%
\pgfpathlineto{\pgfqpoint{2.295001in}{4.310941in}}%
\pgfpathlineto{\pgfqpoint{2.311819in}{4.270794in}}%
\pgfpathlineto{\pgfqpoint{2.319854in}{4.262425in}}%
\pgfpathlineto{\pgfqpoint{2.327459in}{4.246058in}}%
\pgfpathlineto{\pgfqpoint{2.334744in}{4.245540in}}%
\pgfpathlineto{\pgfqpoint{2.348991in}{4.237541in}}%
\pgfpathlineto{\pgfqpoint{2.375450in}{4.228638in}}%
\pgfpathlineto{\pgfqpoint{2.388305in}{4.226790in}}%
\pgfpathlineto{\pgfqpoint{2.401909in}{4.228025in}}%
\pgfpathlineto{\pgfqpoint{2.436402in}{4.232581in}}%
\pgfpathlineto{\pgfqpoint{2.468967in}{4.231860in}}%
\pgfpathlineto{\pgfqpoint{2.482465in}{4.229879in}}%
\pgfpathlineto{\pgfqpoint{2.632757in}{4.230273in}}%
\pgfpathlineto{\pgfqpoint{2.691674in}{4.228236in}}%
\pgfpathlineto{\pgfqpoint{2.718455in}{4.228396in}}%
\pgfpathlineto{\pgfqpoint{2.765053in}{4.231133in}}%
\pgfpathlineto{\pgfqpoint{2.779835in}{4.229486in}}%
\pgfpathlineto{\pgfqpoint{2.795797in}{4.223466in}}%
\pgfpathlineto{\pgfqpoint{2.811865in}{4.215266in}}%
\pgfpathlineto{\pgfqpoint{2.826541in}{4.206935in}}%
\pgfpathlineto{\pgfqpoint{2.840574in}{4.202317in}}%
\pgfpathlineto{\pgfqpoint{2.847644in}{4.214133in}}%
\pgfpathlineto{\pgfqpoint{2.873567in}{4.294013in}}%
\pgfpathlineto{\pgfqpoint{2.890278in}{4.310723in}}%
\pgfpathlineto{\pgfqpoint{2.897027in}{4.326599in}}%
\pgfpathlineto{\pgfqpoint{2.912238in}{4.352806in}}%
\pgfpathlineto{\pgfqpoint{2.919523in}{4.362422in}}%
\pgfpathlineto{\pgfqpoint{2.927878in}{4.371151in}}%
\pgfpathlineto{\pgfqpoint{2.936341in}{4.378146in}}%
\pgfpathlineto{\pgfqpoint{2.953909in}{4.386765in}}%
\pgfpathlineto{\pgfqpoint{2.963335in}{4.387795in}}%
\pgfpathlineto{\pgfqpoint{2.972334in}{4.375744in}}%
\pgfpathlineto{\pgfqpoint{2.989366in}{4.266904in}}%
\pgfpathlineto{\pgfqpoint{3.011648in}{4.303876in}}%
\pgfpathlineto{\pgfqpoint{3.026109in}{4.321731in}}%
\pgfpathlineto{\pgfqpoint{3.041106in}{4.334461in}}%
\pgfpathlineto{\pgfqpoint{3.056103in}{4.342921in}}%
\pgfpathlineto{\pgfqpoint{3.072386in}{4.350369in}}%
\pgfpathlineto{\pgfqpoint{3.089418in}{4.355510in}}%
\pgfpathlineto{\pgfqpoint{3.116734in}{4.360623in}}%
\pgfpathlineto{\pgfqpoint{3.170081in}{4.367494in}}%
\pgfpathlineto{\pgfqpoint{3.224070in}{4.371067in}}%
\pgfpathlineto{\pgfqpoint{3.224070in}{4.371067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{3.861291in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727164in}{3.886363in}}%
\pgfpathlineto{\pgfqpoint{0.734019in}{3.886363in}}%
\pgfpathlineto{\pgfqpoint{0.735412in}{3.919310in}}%
\pgfpathlineto{\pgfqpoint{0.739697in}{3.942199in}}%
\pgfpathlineto{\pgfqpoint{0.747624in}{3.963679in}}%
\pgfpathlineto{\pgfqpoint{0.756943in}{3.981881in}}%
\pgfpathlineto{\pgfqpoint{0.766263in}{3.995693in}}%
\pgfpathlineto{\pgfqpoint{0.782010in}{4.013658in}}%
\pgfpathlineto{\pgfqpoint{0.797971in}{4.027974in}}%
\pgfpathlineto{\pgfqpoint{0.809219in}{4.036942in}}%
\pgfpathlineto{\pgfqpoint{0.836321in}{4.055524in}}%
\pgfpathlineto{\pgfqpoint{0.855174in}{4.067443in}}%
\pgfpathlineto{\pgfqpoint{0.858174in}{4.062610in}}%
\pgfpathlineto{\pgfqpoint{0.861173in}{4.044177in}}%
\pgfpathlineto{\pgfqpoint{0.875635in}{4.067373in}}%
\pgfpathlineto{\pgfqpoint{0.878634in}{4.070230in}}%
\pgfpathlineto{\pgfqpoint{0.881741in}{4.070492in}}%
\pgfpathlineto{\pgfqpoint{0.884740in}{4.074675in}}%
\pgfpathlineto{\pgfqpoint{0.887847in}{4.075204in}}%
\pgfpathlineto{\pgfqpoint{0.891060in}{4.063130in}}%
\pgfpathlineto{\pgfqpoint{0.894595in}{4.067577in}}%
\pgfpathlineto{\pgfqpoint{0.904129in}{4.084563in}}%
\pgfpathlineto{\pgfqpoint{0.918269in}{4.097558in}}%
\pgfpathlineto{\pgfqpoint{0.922018in}{4.100342in}}%
\pgfpathlineto{\pgfqpoint{0.925768in}{4.105207in}}%
\pgfpathlineto{\pgfqpoint{0.941193in}{4.112935in}}%
\pgfpathlineto{\pgfqpoint{0.945264in}{4.075418in}}%
\pgfpathlineto{\pgfqpoint{0.952762in}{4.032454in}}%
\pgfpathlineto{\pgfqpoint{0.955869in}{4.036923in}}%
\pgfpathlineto{\pgfqpoint{0.958761in}{4.046475in}}%
\pgfpathlineto{\pgfqpoint{0.961654in}{4.030444in}}%
\pgfpathlineto{\pgfqpoint{0.964439in}{4.036682in}}%
\pgfpathlineto{\pgfqpoint{0.973116in}{4.062195in}}%
\pgfpathlineto{\pgfqpoint{0.979329in}{4.076190in}}%
\pgfpathlineto{\pgfqpoint{0.989505in}{4.092488in}}%
\pgfpathlineto{\pgfqpoint{1.003967in}{4.108353in}}%
\pgfpathlineto{\pgfqpoint{1.014786in}{4.116955in}}%
\pgfpathlineto{\pgfqpoint{1.038889in}{4.129116in}}%
\pgfpathlineto{\pgfqpoint{1.048530in}{4.133218in}}%
\pgfpathlineto{\pgfqpoint{1.057206in}{4.137452in}}%
\pgfpathlineto{\pgfqpoint{1.073168in}{4.142608in}}%
\pgfpathlineto{\pgfqpoint{1.078524in}{4.138180in}}%
\pgfpathlineto{\pgfqpoint{1.084201in}{4.140939in}}%
\pgfpathlineto{\pgfqpoint{1.089879in}{4.116059in}}%
\pgfpathlineto{\pgfqpoint{1.095128in}{4.120990in}}%
\pgfpathlineto{\pgfqpoint{1.100055in}{4.101758in}}%
\pgfpathlineto{\pgfqpoint{1.105304in}{4.105214in}}%
\pgfpathlineto{\pgfqpoint{1.120408in}{4.125388in}}%
\pgfpathlineto{\pgfqpoint{1.131228in}{4.137625in}}%
\pgfpathlineto{\pgfqpoint{1.149331in}{4.153077in}}%
\pgfpathlineto{\pgfqpoint{1.167971in}{4.165931in}}%
\pgfpathlineto{\pgfqpoint{1.200750in}{4.181275in}}%
\pgfpathlineto{\pgfqpoint{1.222496in}{4.180201in}}%
\pgfpathlineto{\pgfqpoint{1.229566in}{4.177220in}}%
\pgfpathlineto{\pgfqpoint{1.257739in}{4.160034in}}%
\pgfpathlineto{\pgfqpoint{1.264595in}{4.154936in}}%
\pgfpathlineto{\pgfqpoint{1.284305in}{4.132497in}}%
\pgfpathlineto{\pgfqpoint{1.296946in}{4.115201in}}%
\pgfpathlineto{\pgfqpoint{1.303051in}{4.109505in}}%
\pgfpathlineto{\pgfqpoint{1.309265in}{4.105553in}}%
\pgfpathlineto{\pgfqpoint{1.321369in}{4.092735in}}%
\pgfpathlineto{\pgfqpoint{1.346329in}{4.087817in}}%
\pgfpathlineto{\pgfqpoint{1.379751in}{4.077454in}}%
\pgfpathlineto{\pgfqpoint{1.394105in}{4.078363in}}%
\pgfpathlineto{\pgfqpoint{1.406424in}{4.081704in}}%
\pgfpathlineto{\pgfqpoint{1.416708in}{4.083653in}}%
\pgfpathlineto{\pgfqpoint{1.424421in}{4.088908in}}%
\pgfpathlineto{\pgfqpoint{1.431919in}{4.093330in}}%
\pgfpathlineto{\pgfqpoint{1.443917in}{4.097016in}}%
\pgfpathlineto{\pgfqpoint{1.453451in}{4.102030in}}%
\pgfpathlineto{\pgfqpoint{1.464163in}{4.102162in}}%
\pgfpathlineto{\pgfqpoint{1.486016in}{4.111108in}}%
\pgfpathlineto{\pgfqpoint{1.490943in}{4.104226in}}%
\pgfpathlineto{\pgfqpoint{1.496192in}{4.109185in}}%
\pgfpathlineto{\pgfqpoint{1.501120in}{4.111406in}}%
\pgfpathlineto{\pgfqpoint{1.515582in}{4.125359in}}%
\pgfpathlineto{\pgfqpoint{1.534007in}{4.138996in}}%
\pgfpathlineto{\pgfqpoint{1.543326in}{4.145188in}}%
\pgfpathlineto{\pgfqpoint{1.557680in}{4.155082in}}%
\pgfpathlineto{\pgfqpoint{1.582640in}{4.167371in}}%
\pgfpathlineto{\pgfqpoint{1.598494in}{4.173837in}}%
\pgfpathlineto{\pgfqpoint{1.646485in}{4.193975in}}%
\pgfpathlineto{\pgfqpoint{1.657518in}{4.199696in}}%
\pgfpathlineto{\pgfqpoint{1.698760in}{4.222584in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{4.248055in}}%
\pgfpathlineto{\pgfqpoint{1.802026in}{4.260074in}}%
\pgfpathlineto{\pgfqpoint{1.817023in}{4.264916in}}%
\pgfpathlineto{\pgfqpoint{1.824736in}{4.262861in}}%
\pgfpathlineto{\pgfqpoint{1.855801in}{4.273824in}}%
\pgfpathlineto{\pgfqpoint{1.863621in}{4.274571in}}%
\pgfpathlineto{\pgfqpoint{1.871334in}{4.273059in}}%
\pgfpathlineto{\pgfqpoint{1.879047in}{4.277067in}}%
\pgfpathlineto{\pgfqpoint{1.886759in}{4.272907in}}%
\pgfpathlineto{\pgfqpoint{1.902935in}{4.279743in}}%
\pgfpathlineto{\pgfqpoint{1.911504in}{4.284690in}}%
\pgfpathlineto{\pgfqpoint{1.962066in}{4.304053in}}%
\pgfpathlineto{\pgfqpoint{1.970422in}{4.309779in}}%
\pgfpathlineto{\pgfqpoint{2.014877in}{4.317732in}}%
\pgfpathlineto{\pgfqpoint{2.033409in}{4.320398in}}%
\pgfpathlineto{\pgfqpoint{2.061368in}{4.328807in}}%
\pgfpathlineto{\pgfqpoint{2.070474in}{4.327584in}}%
\pgfpathlineto{\pgfqpoint{2.099932in}{4.344874in}}%
\pgfpathlineto{\pgfqpoint{2.109680in}{4.352113in}}%
\pgfpathlineto{\pgfqpoint{2.119643in}{4.346862in}}%
\pgfpathlineto{\pgfqpoint{2.139781in}{4.333801in}}%
\pgfpathlineto{\pgfqpoint{2.150279in}{4.338122in}}%
\pgfpathlineto{\pgfqpoint{2.160992in}{4.330541in}}%
\pgfpathlineto{\pgfqpoint{2.181452in}{4.324496in}}%
\pgfpathlineto{\pgfqpoint{2.202019in}{4.340893in}}%
\pgfpathlineto{\pgfqpoint{2.212303in}{4.345041in}}%
\pgfpathlineto{\pgfqpoint{2.222587in}{4.353168in}}%
\pgfpathlineto{\pgfqpoint{2.244011in}{4.363487in}}%
\pgfpathlineto{\pgfqpoint{2.254723in}{4.367729in}}%
\pgfpathlineto{\pgfqpoint{2.266078in}{4.370545in}}%
\pgfpathlineto{\pgfqpoint{2.287717in}{4.369983in}}%
\pgfpathlineto{\pgfqpoint{2.298215in}{4.367207in}}%
\pgfpathlineto{\pgfqpoint{2.320175in}{4.357916in}}%
\pgfpathlineto{\pgfqpoint{2.342456in}{4.345606in}}%
\pgfpathlineto{\pgfqpoint{2.352954in}{4.335418in}}%
\pgfpathlineto{\pgfqpoint{2.374272in}{4.309545in}}%
\pgfpathlineto{\pgfqpoint{2.383805in}{4.295944in}}%
\pgfpathlineto{\pgfqpoint{2.392697in}{4.278782in}}%
\pgfpathlineto{\pgfqpoint{2.418192in}{4.221335in}}%
\pgfpathlineto{\pgfqpoint{2.438652in}{4.177314in}}%
\pgfpathlineto{\pgfqpoint{2.450864in}{4.158200in}}%
\pgfpathlineto{\pgfqpoint{2.466932in}{4.140521in}}%
\pgfpathlineto{\pgfqpoint{2.472181in}{4.137742in}}%
\pgfpathlineto{\pgfqpoint{2.482465in}{4.135627in}}%
\pgfpathlineto{\pgfqpoint{2.505496in}{4.135493in}}%
\pgfpathlineto{\pgfqpoint{2.530134in}{4.137749in}}%
\pgfpathlineto{\pgfqpoint{2.550166in}{4.146873in}}%
\pgfpathlineto{\pgfqpoint{2.592693in}{4.161971in}}%
\pgfpathlineto{\pgfqpoint{2.598049in}{4.161553in}}%
\pgfpathlineto{\pgfqpoint{2.630507in}{4.169318in}}%
\pgfpathlineto{\pgfqpoint{2.641327in}{4.171844in}}%
\pgfpathlineto{\pgfqpoint{2.669178in}{4.174855in}}%
\pgfpathlineto{\pgfqpoint{2.694888in}{4.171988in}}%
\pgfpathlineto{\pgfqpoint{2.712563in}{4.169505in}}%
\pgfpathlineto{\pgfqpoint{2.734951in}{4.169639in}}%
\pgfpathlineto{\pgfqpoint{2.762482in}{4.172088in}}%
\pgfpathlineto{\pgfqpoint{2.767838in}{4.171305in}}%
\pgfpathlineto{\pgfqpoint{2.788619in}{4.171866in}}%
\pgfpathlineto{\pgfqpoint{2.803617in}{4.170653in}}%
\pgfpathlineto{\pgfqpoint{2.808651in}{4.168880in}}%
\pgfpathlineto{\pgfqpoint{2.819256in}{4.167584in}}%
\pgfpathlineto{\pgfqpoint{2.829433in}{4.170675in}}%
\pgfpathlineto{\pgfqpoint{2.850750in}{4.228223in}}%
\pgfpathlineto{\pgfqpoint{2.862855in}{4.249610in}}%
\pgfpathlineto{\pgfqpoint{2.875603in}{4.266138in}}%
\pgfpathlineto{\pgfqpoint{2.889636in}{4.277937in}}%
\pgfpathlineto{\pgfqpoint{2.903990in}{4.286677in}}%
\pgfpathlineto{\pgfqpoint{2.919415in}{4.292427in}}%
\pgfpathlineto{\pgfqpoint{2.934948in}{4.296996in}}%
\pgfpathlineto{\pgfqpoint{2.982617in}{4.302567in}}%
\pgfpathlineto{\pgfqpoint{2.998900in}{4.294563in}}%
\pgfpathlineto{\pgfqpoint{3.015290in}{4.296093in}}%
\pgfpathlineto{\pgfqpoint{3.023217in}{4.292266in}}%
\pgfpathlineto{\pgfqpoint{3.031465in}{4.293057in}}%
\pgfpathlineto{\pgfqpoint{3.039285in}{4.292312in}}%
\pgfpathlineto{\pgfqpoint{3.046998in}{4.288866in}}%
\pgfpathlineto{\pgfqpoint{3.055032in}{4.280050in}}%
\pgfpathlineto{\pgfqpoint{3.062638in}{4.277946in}}%
\pgfpathlineto{\pgfqpoint{3.070350in}{4.270610in}}%
\pgfpathlineto{\pgfqpoint{3.077956in}{4.270428in}}%
\pgfpathlineto{\pgfqpoint{3.085562in}{4.273515in}}%
\pgfpathlineto{\pgfqpoint{3.100023in}{4.268506in}}%
\pgfpathlineto{\pgfqpoint{3.114592in}{4.275559in}}%
\pgfpathlineto{\pgfqpoint{3.121876in}{4.273423in}}%
\pgfpathlineto{\pgfqpoint{3.129267in}{4.267700in}}%
\pgfpathlineto{\pgfqpoint{3.136230in}{4.274918in}}%
\pgfpathlineto{\pgfqpoint{3.151442in}{4.288145in}}%
\pgfpathlineto{\pgfqpoint{3.158940in}{4.290152in}}%
\pgfpathlineto{\pgfqpoint{3.166760in}{4.286500in}}%
\pgfpathlineto{\pgfqpoint{3.174473in}{4.288875in}}%
\pgfpathlineto{\pgfqpoint{3.182828in}{4.294695in}}%
\pgfpathlineto{\pgfqpoint{3.190541in}{4.296535in}}%
\pgfpathlineto{\pgfqpoint{3.206074in}{4.307766in}}%
\pgfpathlineto{\pgfqpoint{3.222571in}{4.317480in}}%
\pgfpathlineto{\pgfqpoint{3.222571in}{4.317480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602318in}{3.861291in}}%
\pgfpathlineto{\pgfqpoint{0.602318in}{4.412867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602318in}{3.861291in}}%
\pgfpathlineto{\pgfqpoint{3.348916in}{3.861291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857513in}{4.549766in}}%
\pgfpathlineto{\pgfqpoint{0.968624in}{4.549766in}}%
\pgfpathlineto{\pgfqpoint{1.079735in}{4.549766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.168624in,y=4.510877in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.00 mm step}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086728in}{4.549766in}}%
\pgfpathlineto{\pgfqpoint{2.197839in}{4.549766in}}%
\pgfpathlineto{\pgfqpoint{2.308950in}{4.549766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.397839in,y=4.510877in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.00 mm step}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602318in}{3.011632in}}%
\pgfpathlineto{\pgfqpoint{3.348916in}{3.011632in}}%
\pgfpathlineto{\pgfqpoint{3.348916in}{3.563208in}}%
\pgfpathlineto{\pgfqpoint{0.602318in}{3.563208in}}%
\pgfpathlineto{\pgfqpoint{0.602318in}{3.011632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{3.011632in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727164in}{3.011632in}}%
\pgfpathlineto{\pgfqpoint{0.727164in}{3.563208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{3.011632in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262774in}{3.011632in}}%
\pgfpathlineto{\pgfqpoint{1.262774in}{3.563208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{3.011632in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798384in}{3.011632in}}%
\pgfpathlineto{\pgfqpoint{1.798384in}{3.563208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{3.011632in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333994in}{3.011632in}}%
\pgfpathlineto{\pgfqpoint{2.333994in}{3.563208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{3.011632in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869604in}{3.011632in}}%
\pgfpathlineto{\pgfqpoint{2.869604in}{3.563208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{3.011632in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602318in}{3.277876in}}%
\pgfpathlineto{\pgfqpoint{3.348916in}{3.277876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387039in, y=3.239296in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{3.011632in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602318in}{3.544204in}}%
\pgfpathlineto{\pgfqpoint{3.348916in}{3.544204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328010in, y=3.505624in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272455in,y=3.287420in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$q$ [W/m$^2$]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{3.011632in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.727271in}{3.080115in}}{\pgfqpoint{0.727271in}{3.136754in}}{%
\pgfpathmoveto{\pgfqpoint{0.727271in}{3.136754in}}%
\pgfpathlineto{\pgfqpoint{0.727271in}{3.080115in}}%
\pgfpathlineto{\pgfqpoint{0.727271in}{3.136754in}}%
\pgfpathlineto{\pgfqpoint{0.727271in}{3.136754in}}%
\pgfpathlineto{\pgfqpoint{0.727271in}{3.136754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{3.011632in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.727271in}{3.080115in}}{\pgfqpoint{0.727271in}{3.136754in}}{%
\pgfpathmoveto{\pgfqpoint{0.727271in}{3.136754in}}%
\pgfpathlineto{\pgfqpoint{0.727271in}{3.080115in}}%
\pgfpathlineto{\pgfqpoint{0.727271in}{3.136754in}}%
\pgfpathlineto{\pgfqpoint{0.727271in}{3.136754in}}%
\pgfpathlineto{\pgfqpoint{0.727271in}{3.136754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{3.011632in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209213in}{3.011632in}}%
\pgfpathlineto{\pgfqpoint{1.209213in}{3.563208in}}%
\pgfpathlineto{\pgfqpoint{1.744823in}{3.563208in}}%
\pgfpathlineto{\pgfqpoint{1.744823in}{3.011632in}}%
\pgfpathlineto{\pgfqpoint{1.209213in}{3.011632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{3.011632in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333994in}{3.011632in}}%
\pgfpathlineto{\pgfqpoint{2.333994in}{3.563208in}}%
\pgfpathlineto{\pgfqpoint{2.869604in}{3.563208in}}%
\pgfpathlineto{\pgfqpoint{2.869604in}{3.011632in}}%
\pgfpathlineto{\pgfqpoint{2.333994in}{3.011632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{3.011632in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727164in}{3.224504in}}%
\pgfpathlineto{\pgfqpoint{0.728021in}{3.051875in}}%
\pgfpathlineto{\pgfqpoint{0.734555in}{3.218437in}}%
\pgfpathlineto{\pgfqpoint{0.741197in}{3.295649in}}%
\pgfpathlineto{\pgfqpoint{0.755230in}{3.429093in}}%
\pgfpathlineto{\pgfqpoint{0.761657in}{3.468663in}}%
\pgfpathlineto{\pgfqpoint{0.766477in}{3.486842in}}%
\pgfpathlineto{\pgfqpoint{0.774404in}{3.503870in}}%
\pgfpathlineto{\pgfqpoint{0.783295in}{3.517838in}}%
\pgfpathlineto{\pgfqpoint{0.789401in}{3.522052in}}%
\pgfpathlineto{\pgfqpoint{0.792936in}{3.522206in}}%
\pgfpathlineto{\pgfqpoint{0.798935in}{3.524586in}}%
\pgfpathlineto{\pgfqpoint{0.804827in}{3.523424in}}%
\pgfpathlineto{\pgfqpoint{0.810933in}{3.529157in}}%
\pgfpathlineto{\pgfqpoint{0.817467in}{3.531227in}}%
\pgfpathlineto{\pgfqpoint{0.821110in}{3.534770in}}%
\pgfpathlineto{\pgfqpoint{0.827965in}{3.536613in}}%
\pgfpathlineto{\pgfqpoint{0.838356in}{3.534453in}}%
\pgfpathlineto{\pgfqpoint{0.841784in}{3.535829in}}%
\pgfpathlineto{\pgfqpoint{0.845426in}{3.533590in}}%
\pgfpathlineto{\pgfqpoint{0.852603in}{3.538136in}}%
\pgfpathlineto{\pgfqpoint{0.860423in}{3.533989in}}%
\pgfpathlineto{\pgfqpoint{0.863958in}{3.534909in}}%
\pgfpathlineto{\pgfqpoint{0.867922in}{3.532316in}}%
\pgfpathlineto{\pgfqpoint{0.871671in}{3.533881in}}%
\pgfpathlineto{\pgfqpoint{0.875420in}{3.533055in}}%
\pgfpathlineto{\pgfqpoint{0.879384in}{3.529712in}}%
\pgfpathlineto{\pgfqpoint{0.883133in}{3.524515in}}%
\pgfpathlineto{\pgfqpoint{0.890739in}{3.508626in}}%
\pgfpathlineto{\pgfqpoint{0.898345in}{3.499455in}}%
\pgfpathlineto{\pgfqpoint{0.906593in}{3.497847in}}%
\pgfpathlineto{\pgfqpoint{0.914091in}{3.499529in}}%
\pgfpathlineto{\pgfqpoint{0.930160in}{3.506856in}}%
\pgfpathlineto{\pgfqpoint{0.939158in}{3.474637in}}%
\pgfpathlineto{\pgfqpoint{0.947299in}{3.433063in}}%
\pgfpathlineto{\pgfqpoint{0.954584in}{3.412575in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{3.407246in}}%
\pgfpathlineto{\pgfqpoint{0.962189in}{3.415833in}}%
\pgfpathlineto{\pgfqpoint{0.965938in}{3.417988in}}%
\pgfpathlineto{\pgfqpoint{0.969259in}{3.412894in}}%
\pgfpathlineto{\pgfqpoint{0.972473in}{3.414173in}}%
\pgfpathlineto{\pgfqpoint{0.975794in}{3.424868in}}%
\pgfpathlineto{\pgfqpoint{0.982864in}{3.425573in}}%
\pgfpathlineto{\pgfqpoint{0.986292in}{3.421308in}}%
\pgfpathlineto{\pgfqpoint{0.989720in}{3.423059in}}%
\pgfpathlineto{\pgfqpoint{0.993255in}{3.431880in}}%
\pgfpathlineto{\pgfqpoint{0.996790in}{3.433443in}}%
\pgfpathlineto{\pgfqpoint{1.000967in}{3.431455in}}%
\pgfpathlineto{\pgfqpoint{1.005038in}{3.432112in}}%
\pgfpathlineto{\pgfqpoint{1.009002in}{3.435106in}}%
\pgfpathlineto{\pgfqpoint{1.013501in}{3.442847in}}%
\pgfpathlineto{\pgfqpoint{1.017893in}{3.440561in}}%
\pgfpathlineto{\pgfqpoint{1.022178in}{3.440175in}}%
\pgfpathlineto{\pgfqpoint{1.026462in}{3.437286in}}%
\pgfpathlineto{\pgfqpoint{1.030962in}{3.449007in}}%
\pgfpathlineto{\pgfqpoint{1.039960in}{3.449534in}}%
\pgfpathlineto{\pgfqpoint{1.044887in}{3.450997in}}%
\pgfpathlineto{\pgfqpoint{1.049815in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.054528in}{3.459362in}}%
\pgfpathlineto{\pgfqpoint{1.063634in}{3.454320in}}%
\pgfpathlineto{\pgfqpoint{1.068561in}{3.467866in}}%
\pgfpathlineto{\pgfqpoint{1.073275in}{3.472791in}}%
\pgfpathlineto{\pgfqpoint{1.078309in}{3.479963in}}%
\pgfpathlineto{\pgfqpoint{1.088272in}{3.480845in}}%
\pgfpathlineto{\pgfqpoint{1.098770in}{3.480346in}}%
\pgfpathlineto{\pgfqpoint{1.109161in}{3.476845in}}%
\pgfpathlineto{\pgfqpoint{1.114302in}{3.475379in}}%
\pgfpathlineto{\pgfqpoint{1.119551in}{3.475954in}}%
\pgfpathlineto{\pgfqpoint{1.124908in}{3.473467in}}%
\pgfpathlineto{\pgfqpoint{1.141190in}{3.460332in}}%
\pgfpathlineto{\pgfqpoint{1.146011in}{3.462548in}}%
\pgfpathlineto{\pgfqpoint{1.155759in}{3.470931in}}%
\pgfpathlineto{\pgfqpoint{1.160686in}{3.471156in}}%
\pgfpathlineto{\pgfqpoint{1.165721in}{3.473847in}}%
\pgfpathlineto{\pgfqpoint{1.170649in}{3.471807in}}%
\pgfpathlineto{\pgfqpoint{1.180718in}{3.455586in}}%
\pgfpathlineto{\pgfqpoint{1.185967in}{3.444610in}}%
\pgfpathlineto{\pgfqpoint{1.191002in}{3.449440in}}%
\pgfpathlineto{\pgfqpoint{1.201500in}{3.468087in}}%
\pgfpathlineto{\pgfqpoint{1.211998in}{3.468807in}}%
\pgfpathlineto{\pgfqpoint{1.217568in}{3.463457in}}%
\pgfpathlineto{\pgfqpoint{1.222603in}{3.455880in}}%
\pgfpathlineto{\pgfqpoint{1.228602in}{3.444773in}}%
\pgfpathlineto{\pgfqpoint{1.233851in}{3.453080in}}%
\pgfpathlineto{\pgfqpoint{1.239207in}{3.467485in}}%
\pgfpathlineto{\pgfqpoint{1.244349in}{3.474590in}}%
\pgfpathlineto{\pgfqpoint{1.250026in}{3.478470in}}%
\pgfpathlineto{\pgfqpoint{1.256882in}{3.478991in}}%
\pgfpathlineto{\pgfqpoint{1.270808in}{3.481782in}}%
\pgfpathlineto{\pgfqpoint{1.285269in}{3.490491in}}%
\pgfpathlineto{\pgfqpoint{1.292554in}{3.492255in}}%
\pgfpathlineto{\pgfqpoint{1.299945in}{3.491502in}}%
\pgfpathlineto{\pgfqpoint{1.307658in}{3.487284in}}%
\pgfpathlineto{\pgfqpoint{1.314835in}{3.479601in}}%
\pgfpathlineto{\pgfqpoint{1.322012in}{3.467204in}}%
\pgfpathlineto{\pgfqpoint{1.328654in}{3.449329in}}%
\pgfpathlineto{\pgfqpoint{1.335509in}{3.438556in}}%
\pgfpathlineto{\pgfqpoint{1.349007in}{3.409890in}}%
\pgfpathlineto{\pgfqpoint{1.361969in}{3.387691in}}%
\pgfpathlineto{\pgfqpoint{1.368289in}{3.379700in}}%
\pgfpathlineto{\pgfqpoint{1.380929in}{3.371449in}}%
\pgfpathlineto{\pgfqpoint{1.392713in}{3.368551in}}%
\pgfpathlineto{\pgfqpoint{1.422814in}{3.376882in}}%
\pgfpathlineto{\pgfqpoint{1.434062in}{3.371774in}}%
\pgfpathlineto{\pgfqpoint{1.445417in}{3.367979in}}%
\pgfpathlineto{\pgfqpoint{1.456557in}{3.364269in}}%
\pgfpathlineto{\pgfqpoint{1.462021in}{3.365266in}}%
\pgfpathlineto{\pgfqpoint{1.473697in}{3.380776in}}%
\pgfpathlineto{\pgfqpoint{1.479053in}{3.379507in}}%
\pgfpathlineto{\pgfqpoint{1.489872in}{3.371970in}}%
\pgfpathlineto{\pgfqpoint{1.495335in}{3.371533in}}%
\pgfpathlineto{\pgfqpoint{1.500692in}{3.377013in}}%
\pgfpathlineto{\pgfqpoint{1.506155in}{3.377854in}}%
\pgfpathlineto{\pgfqpoint{1.511511in}{3.376615in}}%
\pgfpathlineto{\pgfqpoint{1.517081in}{3.380651in}}%
\pgfpathlineto{\pgfqpoint{1.522652in}{3.383111in}}%
\pgfpathlineto{\pgfqpoint{1.528008in}{3.389471in}}%
\pgfpathlineto{\pgfqpoint{1.538934in}{3.387334in}}%
\pgfpathlineto{\pgfqpoint{1.544612in}{3.383555in}}%
\pgfpathlineto{\pgfqpoint{1.549861in}{3.385009in}}%
\pgfpathlineto{\pgfqpoint{1.555217in}{3.383194in}}%
\pgfpathlineto{\pgfqpoint{1.565929in}{3.389556in}}%
\pgfpathlineto{\pgfqpoint{1.571071in}{3.391604in}}%
\pgfpathlineto{\pgfqpoint{1.580926in}{3.387514in}}%
\pgfpathlineto{\pgfqpoint{1.596137in}{3.393801in}}%
\pgfpathlineto{\pgfqpoint{1.601279in}{3.393173in}}%
\pgfpathlineto{\pgfqpoint{1.616919in}{3.379724in}}%
\pgfpathlineto{\pgfqpoint{1.622168in}{3.379899in}}%
\pgfpathlineto{\pgfqpoint{1.638665in}{3.387663in}}%
\pgfpathlineto{\pgfqpoint{1.655376in}{3.392357in}}%
\pgfpathlineto{\pgfqpoint{1.661053in}{3.396508in}}%
\pgfpathlineto{\pgfqpoint{1.666731in}{3.399147in}}%
\pgfpathlineto{\pgfqpoint{1.672515in}{3.398824in}}%
\pgfpathlineto{\pgfqpoint{1.683870in}{3.402324in}}%
\pgfpathlineto{\pgfqpoint{1.689333in}{3.402932in}}%
\pgfpathlineto{\pgfqpoint{1.706687in}{3.409116in}}%
\pgfpathlineto{\pgfqpoint{1.718578in}{3.409901in}}%
\pgfpathlineto{\pgfqpoint{1.729933in}{3.408509in}}%
\pgfpathlineto{\pgfqpoint{1.741823in}{3.403714in}}%
\pgfpathlineto{\pgfqpoint{1.747608in}{3.406191in}}%
\pgfpathlineto{\pgfqpoint{1.753928in}{3.405340in}}%
\pgfpathlineto{\pgfqpoint{1.759713in}{3.405824in}}%
\pgfpathlineto{\pgfqpoint{1.765711in}{3.410131in}}%
\pgfpathlineto{\pgfqpoint{1.771603in}{3.417551in}}%
\pgfpathlineto{\pgfqpoint{1.791099in}{3.425451in}}%
\pgfpathlineto{\pgfqpoint{1.797848in}{3.436377in}}%
\pgfpathlineto{\pgfqpoint{1.826128in}{3.448856in}}%
\pgfpathlineto{\pgfqpoint{1.833520in}{3.449994in}}%
\pgfpathlineto{\pgfqpoint{1.855373in}{3.457380in}}%
\pgfpathlineto{\pgfqpoint{1.870584in}{3.458860in}}%
\pgfpathlineto{\pgfqpoint{1.878297in}{3.467092in}}%
\pgfpathlineto{\pgfqpoint{1.886009in}{3.473331in}}%
\pgfpathlineto{\pgfqpoint{1.893722in}{3.474703in}}%
\pgfpathlineto{\pgfqpoint{1.902185in}{3.473808in}}%
\pgfpathlineto{\pgfqpoint{1.910326in}{3.484840in}}%
\pgfpathlineto{\pgfqpoint{1.918360in}{3.484999in}}%
\pgfpathlineto{\pgfqpoint{1.950390in}{3.467807in}}%
\pgfpathlineto{\pgfqpoint{1.958424in}{3.471553in}}%
\pgfpathlineto{\pgfqpoint{1.966565in}{3.465156in}}%
\pgfpathlineto{\pgfqpoint{1.973742in}{3.462252in}}%
\pgfpathlineto{\pgfqpoint{1.980812in}{3.456854in}}%
\pgfpathlineto{\pgfqpoint{1.988204in}{3.457247in}}%
\pgfpathlineto{\pgfqpoint{1.995488in}{3.454934in}}%
\pgfpathlineto{\pgfqpoint{2.002880in}{3.459957in}}%
\pgfpathlineto{\pgfqpoint{2.017662in}{3.453389in}}%
\pgfpathlineto{\pgfqpoint{2.025589in}{3.462656in}}%
\pgfpathlineto{\pgfqpoint{2.033088in}{3.466615in}}%
\pgfpathlineto{\pgfqpoint{2.040694in}{3.465858in}}%
\pgfpathlineto{\pgfqpoint{2.048192in}{3.467435in}}%
\pgfpathlineto{\pgfqpoint{2.056119in}{3.474356in}}%
\pgfpathlineto{\pgfqpoint{2.072187in}{3.481386in}}%
\pgfpathlineto{\pgfqpoint{2.096611in}{3.485304in}}%
\pgfpathlineto{\pgfqpoint{2.104967in}{3.497147in}}%
\pgfpathlineto{\pgfqpoint{2.114286in}{3.497681in}}%
\pgfpathlineto{\pgfqpoint{2.123178in}{3.493811in}}%
\pgfpathlineto{\pgfqpoint{2.131962in}{3.492737in}}%
\pgfpathlineto{\pgfqpoint{2.159492in}{3.495707in}}%
\pgfpathlineto{\pgfqpoint{2.168597in}{3.493177in}}%
\pgfpathlineto{\pgfqpoint{2.188308in}{3.482355in}}%
\pgfpathlineto{\pgfqpoint{2.197949in}{3.479174in}}%
\pgfpathlineto{\pgfqpoint{2.207375in}{3.488660in}}%
\pgfpathlineto{\pgfqpoint{2.216802in}{3.502082in}}%
\pgfpathlineto{\pgfqpoint{2.226443in}{3.503045in}}%
\pgfpathlineto{\pgfqpoint{2.236513in}{3.502860in}}%
\pgfpathlineto{\pgfqpoint{2.246796in}{3.495214in}}%
\pgfpathlineto{\pgfqpoint{2.257080in}{3.479747in}}%
\pgfpathlineto{\pgfqpoint{2.267150in}{3.456771in}}%
\pgfpathlineto{\pgfqpoint{2.276791in}{3.439786in}}%
\pgfpathlineto{\pgfqpoint{2.303357in}{3.399919in}}%
\pgfpathlineto{\pgfqpoint{2.311819in}{3.393246in}}%
\pgfpathlineto{\pgfqpoint{2.327459in}{3.374026in}}%
\pgfpathlineto{\pgfqpoint{2.342028in}{3.353259in}}%
\pgfpathlineto{\pgfqpoint{2.348991in}{3.345582in}}%
\pgfpathlineto{\pgfqpoint{2.355954in}{3.339664in}}%
\pgfpathlineto{\pgfqpoint{2.369023in}{3.333725in}}%
\pgfpathlineto{\pgfqpoint{2.381984in}{3.332840in}}%
\pgfpathlineto{\pgfqpoint{2.388305in}{3.362370in}}%
\pgfpathlineto{\pgfqpoint{2.395053in}{3.373302in}}%
\pgfpathlineto{\pgfqpoint{2.401909in}{3.374518in}}%
\pgfpathlineto{\pgfqpoint{2.416371in}{3.363760in}}%
\pgfpathlineto{\pgfqpoint{2.429868in}{3.349174in}}%
\pgfpathlineto{\pgfqpoint{2.443044in}{3.348300in}}%
\pgfpathlineto{\pgfqpoint{2.449578in}{3.350399in}}%
\pgfpathlineto{\pgfqpoint{2.462540in}{3.352555in}}%
\pgfpathlineto{\pgfqpoint{2.475395in}{3.353785in}}%
\pgfpathlineto{\pgfqpoint{2.508495in}{3.348854in}}%
\pgfpathlineto{\pgfqpoint{2.515351in}{3.352744in}}%
\pgfpathlineto{\pgfqpoint{2.528313in}{3.354614in}}%
\pgfpathlineto{\pgfqpoint{2.535062in}{3.354456in}}%
\pgfpathlineto{\pgfqpoint{2.548666in}{3.356544in}}%
\pgfpathlineto{\pgfqpoint{2.562056in}{3.352287in}}%
\pgfpathlineto{\pgfqpoint{2.575018in}{3.356945in}}%
\pgfpathlineto{\pgfqpoint{2.587766in}{3.359497in}}%
\pgfpathlineto{\pgfqpoint{2.607048in}{3.357135in}}%
\pgfpathlineto{\pgfqpoint{2.613475in}{3.358415in}}%
\pgfpathlineto{\pgfqpoint{2.619795in}{3.366585in}}%
\pgfpathlineto{\pgfqpoint{2.626115in}{3.368173in}}%
\pgfpathlineto{\pgfqpoint{2.645719in}{3.364138in}}%
\pgfpathlineto{\pgfqpoint{2.658788in}{3.360821in}}%
\pgfpathlineto{\pgfqpoint{2.665322in}{3.360818in}}%
\pgfpathlineto{\pgfqpoint{2.671856in}{3.367450in}}%
\pgfpathlineto{\pgfqpoint{2.678284in}{3.372360in}}%
\pgfpathlineto{\pgfqpoint{2.684925in}{3.373255in}}%
\pgfpathlineto{\pgfqpoint{2.691674in}{3.375626in}}%
\pgfpathlineto{\pgfqpoint{2.704743in}{3.376107in}}%
\pgfpathlineto{\pgfqpoint{2.711170in}{3.378324in}}%
\pgfpathlineto{\pgfqpoint{2.718455in}{3.378932in}}%
\pgfpathlineto{\pgfqpoint{2.724989in}{3.377804in}}%
\pgfpathlineto{\pgfqpoint{2.731095in}{3.382622in}}%
\pgfpathlineto{\pgfqpoint{2.737308in}{3.393665in}}%
\pgfpathlineto{\pgfqpoint{2.750698in}{3.406300in}}%
\pgfpathlineto{\pgfqpoint{2.757661in}{3.407134in}}%
\pgfpathlineto{\pgfqpoint{2.772444in}{3.416168in}}%
\pgfpathlineto{\pgfqpoint{2.787655in}{3.418692in}}%
\pgfpathlineto{\pgfqpoint{2.795797in}{3.419710in}}%
\pgfpathlineto{\pgfqpoint{2.804259in}{3.415501in}}%
\pgfpathlineto{\pgfqpoint{2.811865in}{3.406252in}}%
\pgfpathlineto{\pgfqpoint{2.819364in}{3.399612in}}%
\pgfpathlineto{\pgfqpoint{2.840574in}{3.369363in}}%
\pgfpathlineto{\pgfqpoint{2.847644in}{3.356695in}}%
\pgfpathlineto{\pgfqpoint{2.853964in}{3.334071in}}%
\pgfpathlineto{\pgfqpoint{2.860070in}{3.319073in}}%
\pgfpathlineto{\pgfqpoint{2.866497in}{3.308011in}}%
\pgfpathlineto{\pgfqpoint{2.873567in}{3.302378in}}%
\pgfpathlineto{\pgfqpoint{2.890278in}{3.301008in}}%
\pgfpathlineto{\pgfqpoint{2.904525in}{3.303743in}}%
\pgfpathlineto{\pgfqpoint{2.919523in}{3.325206in}}%
\pgfpathlineto{\pgfqpoint{2.936341in}{3.330635in}}%
\pgfpathlineto{\pgfqpoint{2.945553in}{3.333505in}}%
\pgfpathlineto{\pgfqpoint{2.963335in}{3.334702in}}%
\pgfpathlineto{\pgfqpoint{2.981118in}{3.337940in}}%
\pgfpathlineto{\pgfqpoint{2.989366in}{3.335491in}}%
\pgfpathlineto{\pgfqpoint{3.004577in}{3.327160in}}%
\pgfpathlineto{\pgfqpoint{3.019039in}{3.332902in}}%
\pgfpathlineto{\pgfqpoint{3.026109in}{3.337422in}}%
\pgfpathlineto{\pgfqpoint{3.041106in}{3.332209in}}%
\pgfpathlineto{\pgfqpoint{3.048819in}{3.340059in}}%
\pgfpathlineto{\pgfqpoint{3.056103in}{3.342741in}}%
\pgfpathlineto{\pgfqpoint{3.064137in}{3.341375in}}%
\pgfpathlineto{\pgfqpoint{3.072386in}{3.342760in}}%
\pgfpathlineto{\pgfqpoint{3.080634in}{3.348796in}}%
\pgfpathlineto{\pgfqpoint{3.107843in}{3.358894in}}%
\pgfpathlineto{\pgfqpoint{3.116734in}{3.360942in}}%
\pgfpathlineto{\pgfqpoint{3.126054in}{3.364821in}}%
\pgfpathlineto{\pgfqpoint{3.134516in}{3.366019in}}%
\pgfpathlineto{\pgfqpoint{3.143729in}{3.363837in}}%
\pgfpathlineto{\pgfqpoint{3.152406in}{3.365120in}}%
\pgfpathlineto{\pgfqpoint{3.161083in}{3.371193in}}%
\pgfpathlineto{\pgfqpoint{3.188185in}{3.371285in}}%
\pgfpathlineto{\pgfqpoint{3.205538in}{3.372921in}}%
\pgfpathlineto{\pgfqpoint{3.214965in}{3.374813in}}%
\pgfpathlineto{\pgfqpoint{3.224070in}{3.375416in}}%
\pgfpathlineto{\pgfqpoint{3.224070in}{3.375416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{3.011632in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727164in}{3.224504in}}%
\pgfpathlineto{\pgfqpoint{0.728342in}{3.038093in}}%
\pgfpathlineto{\pgfqpoint{0.731341in}{3.037668in}}%
\pgfpathlineto{\pgfqpoint{0.732198in}{3.037480in}}%
\pgfpathlineto{\pgfqpoint{0.732627in}{3.039257in}}%
\pgfpathlineto{\pgfqpoint{0.732948in}{3.039604in}}%
\pgfpathlineto{\pgfqpoint{0.733269in}{3.037799in}}%
\pgfpathlineto{\pgfqpoint{0.733698in}{3.039540in}}%
\pgfpathlineto{\pgfqpoint{0.734019in}{3.041497in}}%
\pgfpathlineto{\pgfqpoint{0.736912in}{3.166865in}}%
\pgfpathlineto{\pgfqpoint{0.740982in}{3.229759in}}%
\pgfpathlineto{\pgfqpoint{0.744732in}{3.271852in}}%
\pgfpathlineto{\pgfqpoint{0.755230in}{3.356380in}}%
\pgfpathlineto{\pgfqpoint{0.764228in}{3.411479in}}%
\pgfpathlineto{\pgfqpoint{0.768406in}{3.428386in}}%
\pgfpathlineto{\pgfqpoint{0.772690in}{3.449044in}}%
\pgfpathlineto{\pgfqpoint{0.777297in}{3.462419in}}%
\pgfpathlineto{\pgfqpoint{0.789830in}{3.489531in}}%
\pgfpathlineto{\pgfqpoint{0.792508in}{3.490812in}}%
\pgfpathlineto{\pgfqpoint{0.797971in}{3.486741in}}%
\pgfpathlineto{\pgfqpoint{0.800649in}{3.491488in}}%
\pgfpathlineto{\pgfqpoint{0.803434in}{3.487894in}}%
\pgfpathlineto{\pgfqpoint{0.809219in}{3.468573in}}%
\pgfpathlineto{\pgfqpoint{0.812111in}{3.455216in}}%
\pgfpathlineto{\pgfqpoint{0.815004in}{3.447903in}}%
\pgfpathlineto{\pgfqpoint{0.817789in}{3.445554in}}%
\pgfpathlineto{\pgfqpoint{0.823680in}{3.427516in}}%
\pgfpathlineto{\pgfqpoint{0.826680in}{3.424384in}}%
\pgfpathlineto{\pgfqpoint{0.833000in}{3.422941in}}%
\pgfpathlineto{\pgfqpoint{0.836321in}{3.424876in}}%
\pgfpathlineto{\pgfqpoint{0.842534in}{3.423175in}}%
\pgfpathlineto{\pgfqpoint{0.849068in}{3.417634in}}%
\pgfpathlineto{\pgfqpoint{0.852282in}{3.418410in}}%
\pgfpathlineto{\pgfqpoint{0.861173in}{3.430980in}}%
\pgfpathlineto{\pgfqpoint{0.864173in}{3.429538in}}%
\pgfpathlineto{\pgfqpoint{0.866958in}{3.431590in}}%
\pgfpathlineto{\pgfqpoint{0.869743in}{3.431954in}}%
\pgfpathlineto{\pgfqpoint{0.872742in}{3.439784in}}%
\pgfpathlineto{\pgfqpoint{0.875635in}{3.442176in}}%
\pgfpathlineto{\pgfqpoint{0.881741in}{3.449924in}}%
\pgfpathlineto{\pgfqpoint{0.894595in}{3.457741in}}%
\pgfpathlineto{\pgfqpoint{0.904129in}{3.474015in}}%
\pgfpathlineto{\pgfqpoint{0.907664in}{3.474755in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{3.474326in}}%
\pgfpathlineto{\pgfqpoint{0.918269in}{3.477794in}}%
\pgfpathlineto{\pgfqpoint{0.922018in}{3.483737in}}%
\pgfpathlineto{\pgfqpoint{0.925768in}{3.491975in}}%
\pgfpathlineto{\pgfqpoint{0.929517in}{3.497505in}}%
\pgfpathlineto{\pgfqpoint{0.937123in}{3.501061in}}%
\pgfpathlineto{\pgfqpoint{0.941193in}{3.500744in}}%
\pgfpathlineto{\pgfqpoint{0.945264in}{3.501887in}}%
\pgfpathlineto{\pgfqpoint{0.949335in}{3.496123in}}%
\pgfpathlineto{\pgfqpoint{0.970331in}{3.437258in}}%
\pgfpathlineto{\pgfqpoint{0.973116in}{3.437157in}}%
\pgfpathlineto{\pgfqpoint{0.976222in}{3.433500in}}%
\pgfpathlineto{\pgfqpoint{0.979329in}{3.435719in}}%
\pgfpathlineto{\pgfqpoint{0.982650in}{3.435697in}}%
\pgfpathlineto{\pgfqpoint{0.985863in}{3.438677in}}%
\pgfpathlineto{\pgfqpoint{0.989505in}{3.439441in}}%
\pgfpathlineto{\pgfqpoint{0.993255in}{3.436735in}}%
\pgfpathlineto{\pgfqpoint{1.000325in}{3.440212in}}%
\pgfpathlineto{\pgfqpoint{1.026677in}{3.456916in}}%
\pgfpathlineto{\pgfqpoint{1.052493in}{3.471447in}}%
\pgfpathlineto{\pgfqpoint{1.057206in}{3.474614in}}%
\pgfpathlineto{\pgfqpoint{1.067704in}{3.477844in}}%
\pgfpathlineto{\pgfqpoint{1.084201in}{3.482709in}}%
\pgfpathlineto{\pgfqpoint{1.089879in}{3.482671in}}%
\pgfpathlineto{\pgfqpoint{1.095128in}{3.481007in}}%
\pgfpathlineto{\pgfqpoint{1.110125in}{3.471011in}}%
\pgfpathlineto{\pgfqpoint{1.115159in}{3.513383in}}%
\pgfpathlineto{\pgfqpoint{1.120408in}{3.515314in}}%
\pgfpathlineto{\pgfqpoint{1.125765in}{3.511866in}}%
\pgfpathlineto{\pgfqpoint{1.143225in}{3.512768in}}%
\pgfpathlineto{\pgfqpoint{1.149331in}{3.513326in}}%
\pgfpathlineto{\pgfqpoint{1.155330in}{3.512194in}}%
\pgfpathlineto{\pgfqpoint{1.161650in}{3.509143in}}%
\pgfpathlineto{\pgfqpoint{1.167971in}{3.501216in}}%
\pgfpathlineto{\pgfqpoint{1.174719in}{3.501102in}}%
\pgfpathlineto{\pgfqpoint{1.181147in}{3.518698in}}%
\pgfpathlineto{\pgfqpoint{1.187360in}{3.531591in}}%
\pgfpathlineto{\pgfqpoint{1.194216in}{3.531081in}}%
\pgfpathlineto{\pgfqpoint{1.200750in}{3.511523in}}%
\pgfpathlineto{\pgfqpoint{1.208248in}{3.500540in}}%
\pgfpathlineto{\pgfqpoint{1.222496in}{3.508499in}}%
\pgfpathlineto{\pgfqpoint{1.236636in}{3.509269in}}%
\pgfpathlineto{\pgfqpoint{1.250776in}{3.506217in}}%
\pgfpathlineto{\pgfqpoint{1.271343in}{3.494706in}}%
\pgfpathlineto{\pgfqpoint{1.277878in}{3.487802in}}%
\pgfpathlineto{\pgfqpoint{1.284305in}{3.476967in}}%
\pgfpathlineto{\pgfqpoint{1.296946in}{3.514614in}}%
\pgfpathlineto{\pgfqpoint{1.303051in}{3.506080in}}%
\pgfpathlineto{\pgfqpoint{1.309265in}{3.489082in}}%
\pgfpathlineto{\pgfqpoint{1.315370in}{3.487597in}}%
\pgfpathlineto{\pgfqpoint{1.321369in}{3.484738in}}%
\pgfpathlineto{\pgfqpoint{1.327690in}{3.487570in}}%
\pgfpathlineto{\pgfqpoint{1.334010in}{3.482768in}}%
\pgfpathlineto{\pgfqpoint{1.346329in}{3.463638in}}%
\pgfpathlineto{\pgfqpoint{1.352220in}{3.447554in}}%
\pgfpathlineto{\pgfqpoint{1.358112in}{3.410211in}}%
\pgfpathlineto{\pgfqpoint{1.364218in}{3.381674in}}%
\pgfpathlineto{\pgfqpoint{1.374823in}{3.370305in}}%
\pgfpathlineto{\pgfqpoint{1.379751in}{3.360882in}}%
\pgfpathlineto{\pgfqpoint{1.394105in}{3.244142in}}%
\pgfpathlineto{\pgfqpoint{1.398390in}{3.233371in}}%
\pgfpathlineto{\pgfqpoint{1.402461in}{3.226923in}}%
\pgfpathlineto{\pgfqpoint{1.406424in}{3.223018in}}%
\pgfpathlineto{\pgfqpoint{1.416708in}{3.216868in}}%
\pgfpathlineto{\pgfqpoint{1.424421in}{3.208403in}}%
\pgfpathlineto{\pgfqpoint{1.428170in}{3.214526in}}%
\pgfpathlineto{\pgfqpoint{1.431919in}{3.218355in}}%
\pgfpathlineto{\pgfqpoint{1.439846in}{3.234301in}}%
\pgfpathlineto{\pgfqpoint{1.448523in}{3.254117in}}%
\pgfpathlineto{\pgfqpoint{1.453451in}{3.261235in}}%
\pgfpathlineto{\pgfqpoint{1.458807in}{3.264052in}}%
\pgfpathlineto{\pgfqpoint{1.464163in}{3.269063in}}%
\pgfpathlineto{\pgfqpoint{1.469626in}{3.269027in}}%
\pgfpathlineto{\pgfqpoint{1.475625in}{3.261484in}}%
\pgfpathlineto{\pgfqpoint{1.480874in}{3.263379in}}%
\pgfpathlineto{\pgfqpoint{1.486016in}{3.261928in}}%
\pgfpathlineto{\pgfqpoint{1.496192in}{3.244686in}}%
\pgfpathlineto{\pgfqpoint{1.505941in}{3.226317in}}%
\pgfpathlineto{\pgfqpoint{1.520295in}{3.210510in}}%
\pgfpathlineto{\pgfqpoint{1.524794in}{3.206648in}}%
\pgfpathlineto{\pgfqpoint{1.529507in}{3.204672in}}%
\pgfpathlineto{\pgfqpoint{1.538720in}{3.212381in}}%
\pgfpathlineto{\pgfqpoint{1.543326in}{3.210956in}}%
\pgfpathlineto{\pgfqpoint{1.548254in}{3.210722in}}%
\pgfpathlineto{\pgfqpoint{1.562608in}{3.214108in}}%
\pgfpathlineto{\pgfqpoint{1.567536in}{3.214309in}}%
\pgfpathlineto{\pgfqpoint{1.572463in}{3.216821in}}%
\pgfpathlineto{\pgfqpoint{1.577605in}{3.221458in}}%
\pgfpathlineto{\pgfqpoint{1.598494in}{3.228688in}}%
\pgfpathlineto{\pgfqpoint{1.603957in}{3.229323in}}%
\pgfpathlineto{\pgfqpoint{1.609420in}{3.228191in}}%
\pgfpathlineto{\pgfqpoint{1.614777in}{3.224313in}}%
\pgfpathlineto{\pgfqpoint{1.619704in}{3.223509in}}%
\pgfpathlineto{\pgfqpoint{1.625060in}{3.220048in}}%
\pgfpathlineto{\pgfqpoint{1.630416in}{3.220875in}}%
\pgfpathlineto{\pgfqpoint{1.635772in}{3.219197in}}%
\pgfpathlineto{\pgfqpoint{1.641343in}{3.218851in}}%
\pgfpathlineto{\pgfqpoint{1.652055in}{3.221212in}}%
\pgfpathlineto{\pgfqpoint{1.657518in}{3.231471in}}%
\pgfpathlineto{\pgfqpoint{1.662981in}{3.231974in}}%
\pgfpathlineto{\pgfqpoint{1.668766in}{3.230638in}}%
\pgfpathlineto{\pgfqpoint{1.674443in}{3.234082in}}%
\pgfpathlineto{\pgfqpoint{1.680121in}{3.264152in}}%
\pgfpathlineto{\pgfqpoint{1.685906in}{3.267012in}}%
\pgfpathlineto{\pgfqpoint{1.705402in}{3.270605in}}%
\pgfpathlineto{\pgfqpoint{1.711936in}{3.276172in}}%
\pgfpathlineto{\pgfqpoint{1.718685in}{3.279572in}}%
\pgfpathlineto{\pgfqpoint{1.725969in}{3.279611in}}%
\pgfpathlineto{\pgfqpoint{1.732611in}{3.277807in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{3.276952in}}%
\pgfpathlineto{\pgfqpoint{1.773317in}{3.280072in}}%
\pgfpathlineto{\pgfqpoint{1.787993in}{3.283469in}}%
\pgfpathlineto{\pgfqpoint{1.802026in}{3.294029in}}%
\pgfpathlineto{\pgfqpoint{1.817023in}{3.296257in}}%
\pgfpathlineto{\pgfqpoint{1.824736in}{3.303424in}}%
\pgfpathlineto{\pgfqpoint{1.832234in}{3.305657in}}%
\pgfpathlineto{\pgfqpoint{1.839733in}{3.305177in}}%
\pgfpathlineto{\pgfqpoint{1.855801in}{3.311792in}}%
\pgfpathlineto{\pgfqpoint{1.871334in}{3.313415in}}%
\pgfpathlineto{\pgfqpoint{1.894793in}{3.332514in}}%
\pgfpathlineto{\pgfqpoint{1.902935in}{3.333674in}}%
\pgfpathlineto{\pgfqpoint{1.928858in}{3.328784in}}%
\pgfpathlineto{\pgfqpoint{1.937107in}{3.322318in}}%
\pgfpathlineto{\pgfqpoint{1.945355in}{3.318293in}}%
\pgfpathlineto{\pgfqpoint{1.954032in}{3.316126in}}%
\pgfpathlineto{\pgfqpoint{1.962066in}{3.319486in}}%
\pgfpathlineto{\pgfqpoint{1.970422in}{3.332692in}}%
\pgfpathlineto{\pgfqpoint{1.987990in}{3.335994in}}%
\pgfpathlineto{\pgfqpoint{1.996881in}{3.340440in}}%
\pgfpathlineto{\pgfqpoint{2.014877in}{3.343503in}}%
\pgfpathlineto{\pgfqpoint{2.023983in}{3.342313in}}%
\pgfpathlineto{\pgfqpoint{2.033409in}{3.337081in}}%
\pgfpathlineto{\pgfqpoint{2.042622in}{3.335224in}}%
\pgfpathlineto{\pgfqpoint{2.061368in}{3.339499in}}%
\pgfpathlineto{\pgfqpoint{2.070474in}{3.340123in}}%
\pgfpathlineto{\pgfqpoint{2.080543in}{3.354835in}}%
\pgfpathlineto{\pgfqpoint{2.090398in}{3.357202in}}%
\pgfpathlineto{\pgfqpoint{2.109680in}{3.360306in}}%
\pgfpathlineto{\pgfqpoint{2.119643in}{3.363996in}}%
\pgfpathlineto{\pgfqpoint{2.129712in}{3.364691in}}%
\pgfpathlineto{\pgfqpoint{2.139781in}{3.368160in}}%
\pgfpathlineto{\pgfqpoint{2.160992in}{3.371901in}}%
\pgfpathlineto{\pgfqpoint{2.191843in}{3.378656in}}%
\pgfpathlineto{\pgfqpoint{2.202019in}{3.377253in}}%
\pgfpathlineto{\pgfqpoint{2.212303in}{3.383033in}}%
\pgfpathlineto{\pgfqpoint{2.244011in}{3.387052in}}%
\pgfpathlineto{\pgfqpoint{2.254723in}{3.384393in}}%
\pgfpathlineto{\pgfqpoint{2.266078in}{3.380017in}}%
\pgfpathlineto{\pgfqpoint{2.277005in}{3.377566in}}%
\pgfpathlineto{\pgfqpoint{2.287717in}{3.384669in}}%
\pgfpathlineto{\pgfqpoint{2.298215in}{3.385684in}}%
\pgfpathlineto{\pgfqpoint{2.320175in}{3.383165in}}%
\pgfpathlineto{\pgfqpoint{2.331316in}{3.382269in}}%
\pgfpathlineto{\pgfqpoint{2.342456in}{3.380017in}}%
\pgfpathlineto{\pgfqpoint{2.352954in}{3.379343in}}%
\pgfpathlineto{\pgfqpoint{2.363452in}{3.368955in}}%
\pgfpathlineto{\pgfqpoint{2.383805in}{3.340795in}}%
\pgfpathlineto{\pgfqpoint{2.392697in}{3.333920in}}%
\pgfpathlineto{\pgfqpoint{2.401695in}{3.324921in}}%
\pgfpathlineto{\pgfqpoint{2.410157in}{3.310422in}}%
\pgfpathlineto{\pgfqpoint{2.418192in}{3.290416in}}%
\pgfpathlineto{\pgfqpoint{2.425583in}{3.280761in}}%
\pgfpathlineto{\pgfqpoint{2.438652in}{3.259752in}}%
\pgfpathlineto{\pgfqpoint{2.456541in}{3.246276in}}%
\pgfpathlineto{\pgfqpoint{2.461790in}{3.248312in}}%
\pgfpathlineto{\pgfqpoint{2.466932in}{3.247959in}}%
\pgfpathlineto{\pgfqpoint{2.472181in}{3.246167in}}%
\pgfpathlineto{\pgfqpoint{2.477216in}{3.239431in}}%
\pgfpathlineto{\pgfqpoint{2.482465in}{3.234524in}}%
\pgfpathlineto{\pgfqpoint{2.495855in}{3.234505in}}%
\pgfpathlineto{\pgfqpoint{2.505496in}{3.230080in}}%
\pgfpathlineto{\pgfqpoint{2.510209in}{3.232668in}}%
\pgfpathlineto{\pgfqpoint{2.515351in}{3.239674in}}%
\pgfpathlineto{\pgfqpoint{2.520279in}{3.241174in}}%
\pgfpathlineto{\pgfqpoint{2.530134in}{3.249967in}}%
\pgfpathlineto{\pgfqpoint{2.540204in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{2.545131in}{3.247778in}}%
\pgfpathlineto{\pgfqpoint{2.550166in}{3.257249in}}%
\pgfpathlineto{\pgfqpoint{2.555201in}{3.257036in}}%
\pgfpathlineto{\pgfqpoint{2.560557in}{3.264565in}}%
\pgfpathlineto{\pgfqpoint{2.565591in}{3.266078in}}%
\pgfpathlineto{\pgfqpoint{2.570948in}{3.263033in}}%
\pgfpathlineto{\pgfqpoint{2.598049in}{3.258070in}}%
\pgfpathlineto{\pgfqpoint{2.603406in}{3.263365in}}%
\pgfpathlineto{\pgfqpoint{2.608655in}{3.273836in}}%
\pgfpathlineto{\pgfqpoint{2.614118in}{3.272839in}}%
\pgfpathlineto{\pgfqpoint{2.624937in}{3.262820in}}%
\pgfpathlineto{\pgfqpoint{2.630507in}{3.263013in}}%
\pgfpathlineto{\pgfqpoint{2.635863in}{3.260739in}}%
\pgfpathlineto{\pgfqpoint{2.641327in}{3.260022in}}%
\pgfpathlineto{\pgfqpoint{2.652146in}{3.274272in}}%
\pgfpathlineto{\pgfqpoint{2.657609in}{3.293641in}}%
\pgfpathlineto{\pgfqpoint{2.663287in}{3.296588in}}%
\pgfpathlineto{\pgfqpoint{2.675392in}{3.297514in}}%
\pgfpathlineto{\pgfqpoint{2.681926in}{3.295700in}}%
\pgfpathlineto{\pgfqpoint{2.688032in}{3.297062in}}%
\pgfpathlineto{\pgfqpoint{2.694888in}{3.296709in}}%
\pgfpathlineto{\pgfqpoint{2.700887in}{3.292988in}}%
\pgfpathlineto{\pgfqpoint{2.706778in}{3.284499in}}%
\pgfpathlineto{\pgfqpoint{2.712563in}{3.273841in}}%
\pgfpathlineto{\pgfqpoint{2.724239in}{3.262259in}}%
\pgfpathlineto{\pgfqpoint{2.734951in}{3.263538in}}%
\pgfpathlineto{\pgfqpoint{2.746199in}{3.260154in}}%
\pgfpathlineto{\pgfqpoint{2.751662in}{3.254322in}}%
\pgfpathlineto{\pgfqpoint{2.757126in}{3.250187in}}%
\pgfpathlineto{\pgfqpoint{2.762482in}{3.242249in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{3.233632in}}%
\pgfpathlineto{\pgfqpoint{2.793547in}{3.235434in}}%
\pgfpathlineto{\pgfqpoint{2.803617in}{3.236520in}}%
\pgfpathlineto{\pgfqpoint{2.814007in}{3.238106in}}%
\pgfpathlineto{\pgfqpoint{2.819256in}{3.235588in}}%
\pgfpathlineto{\pgfqpoint{2.834682in}{3.253377in}}%
\pgfpathlineto{\pgfqpoint{2.845287in}{3.248175in}}%
\pgfpathlineto{\pgfqpoint{2.850750in}{3.248828in}}%
\pgfpathlineto{\pgfqpoint{2.862855in}{3.270270in}}%
\pgfpathlineto{\pgfqpoint{2.875603in}{3.276329in}}%
\pgfpathlineto{\pgfqpoint{2.882565in}{3.282881in}}%
\pgfpathlineto{\pgfqpoint{2.903990in}{3.292832in}}%
\pgfpathlineto{\pgfqpoint{2.911703in}{3.296442in}}%
\pgfpathlineto{\pgfqpoint{2.942982in}{3.302001in}}%
\pgfpathlineto{\pgfqpoint{2.950909in}{3.301679in}}%
\pgfpathlineto{\pgfqpoint{2.966549in}{3.308855in}}%
\pgfpathlineto{\pgfqpoint{2.982617in}{3.310212in}}%
\pgfpathlineto{\pgfqpoint{2.990759in}{3.313058in}}%
\pgfpathlineto{\pgfqpoint{2.998900in}{3.311963in}}%
\pgfpathlineto{\pgfqpoint{3.006934in}{3.308494in}}%
\pgfpathlineto{\pgfqpoint{3.023217in}{3.308179in}}%
\pgfpathlineto{\pgfqpoint{3.031465in}{3.310204in}}%
\pgfpathlineto{\pgfqpoint{3.055032in}{3.306097in}}%
\pgfpathlineto{\pgfqpoint{3.070350in}{3.306660in}}%
\pgfpathlineto{\pgfqpoint{3.077956in}{3.305272in}}%
\pgfpathlineto{\pgfqpoint{3.092953in}{3.307753in}}%
\pgfpathlineto{\pgfqpoint{3.107522in}{3.303850in}}%
\pgfpathlineto{\pgfqpoint{3.114592in}{3.311044in}}%
\pgfpathlineto{\pgfqpoint{3.129267in}{3.317678in}}%
\pgfpathlineto{\pgfqpoint{3.136230in}{3.316832in}}%
\pgfpathlineto{\pgfqpoint{3.158940in}{3.320763in}}%
\pgfpathlineto{\pgfqpoint{3.166760in}{3.318687in}}%
\pgfpathlineto{\pgfqpoint{3.182828in}{3.324635in}}%
\pgfpathlineto{\pgfqpoint{3.190541in}{3.324562in}}%
\pgfpathlineto{\pgfqpoint{3.206074in}{3.328548in}}%
\pgfpathlineto{\pgfqpoint{3.222571in}{3.339719in}}%
\pgfpathlineto{\pgfqpoint{3.222571in}{3.339719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602318in}{3.011632in}}%
\pgfpathlineto{\pgfqpoint{0.602318in}{3.563208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602318in}{3.011632in}}%
\pgfpathlineto{\pgfqpoint{3.348916in}{3.011632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602318in}{2.161973in}}%
\pgfpathlineto{\pgfqpoint{3.348916in}{2.161973in}}%
\pgfpathlineto{\pgfqpoint{3.348916in}{2.713549in}}%
\pgfpathlineto{\pgfqpoint{0.602318in}{2.713549in}}%
\pgfpathlineto{\pgfqpoint{0.602318in}{2.161973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{2.161973in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727164in}{2.161973in}}%
\pgfpathlineto{\pgfqpoint{0.727164in}{2.713549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{2.161973in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262774in}{2.161973in}}%
\pgfpathlineto{\pgfqpoint{1.262774in}{2.713549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{2.161973in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798384in}{2.161973in}}%
\pgfpathlineto{\pgfqpoint{1.798384in}{2.713549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{2.161973in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333994in}{2.161973in}}%
\pgfpathlineto{\pgfqpoint{2.333994in}{2.713549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{2.161973in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869604in}{2.161973in}}%
\pgfpathlineto{\pgfqpoint{2.869604in}{2.713549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{2.161973in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602318in}{2.179340in}}%
\pgfpathlineto{\pgfqpoint{3.348916in}{2.179340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268982in, y=2.140759in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{2.161973in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602318in}{2.502392in}}%
\pgfpathlineto{\pgfqpoint{3.348916in}{2.502392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268982in, y=2.463812in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213426in,y=2.437761in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$C_p$ [J/kgK]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{2.161973in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.727271in}{2.604381in}}{\pgfqpoint{0.727271in}{2.606173in}}{%
\pgfpathmoveto{\pgfqpoint{0.727271in}{2.606173in}}%
\pgfpathlineto{\pgfqpoint{0.727271in}{2.604381in}}%
\pgfpathlineto{\pgfqpoint{0.727271in}{2.606173in}}%
\pgfpathlineto{\pgfqpoint{0.727271in}{2.606173in}}%
\pgfpathlineto{\pgfqpoint{0.727271in}{2.606173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{2.161973in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.727271in}{2.604381in}}{\pgfqpoint{0.727271in}{2.606173in}}{%
\pgfpathmoveto{\pgfqpoint{0.727271in}{2.606173in}}%
\pgfpathlineto{\pgfqpoint{0.727271in}{2.604381in}}%
\pgfpathlineto{\pgfqpoint{0.727271in}{2.606173in}}%
\pgfpathlineto{\pgfqpoint{0.727271in}{2.606173in}}%
\pgfpathlineto{\pgfqpoint{0.727271in}{2.606173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{2.161973in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209213in}{2.161973in}}%
\pgfpathlineto{\pgfqpoint{1.209213in}{2.713549in}}%
\pgfpathlineto{\pgfqpoint{1.744823in}{2.713549in}}%
\pgfpathlineto{\pgfqpoint{1.744823in}{2.161973in}}%
\pgfpathlineto{\pgfqpoint{1.209213in}{2.161973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{2.161973in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333994in}{2.161973in}}%
\pgfpathlineto{\pgfqpoint{2.333994in}{2.713549in}}%
\pgfpathlineto{\pgfqpoint{2.869604in}{2.713549in}}%
\pgfpathlineto{\pgfqpoint{2.869604in}{2.161973in}}%
\pgfpathlineto{\pgfqpoint{2.333994in}{2.161973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{2.161973in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727164in}{2.592866in}}%
\pgfpathlineto{\pgfqpoint{0.728021in}{2.608328in}}%
\pgfpathlineto{\pgfqpoint{0.728877in}{2.607330in}}%
\pgfpathlineto{\pgfqpoint{0.735733in}{2.589336in}}%
\pgfpathlineto{\pgfqpoint{0.751373in}{2.546904in}}%
\pgfpathlineto{\pgfqpoint{0.759407in}{2.521353in}}%
\pgfpathlineto{\pgfqpoint{0.764014in}{2.511130in}}%
\pgfpathlineto{\pgfqpoint{0.768941in}{2.504328in}}%
\pgfpathlineto{\pgfqpoint{0.780296in}{2.495415in}}%
\pgfpathlineto{\pgfqpoint{0.789401in}{2.492669in}}%
\pgfpathlineto{\pgfqpoint{0.808041in}{2.491355in}}%
\pgfpathlineto{\pgfqpoint{0.821110in}{2.489159in}}%
\pgfpathlineto{\pgfqpoint{0.831393in}{2.488768in}}%
\pgfpathlineto{\pgfqpoint{0.845426in}{2.489398in}}%
\pgfpathlineto{\pgfqpoint{0.852603in}{2.488317in}}%
\pgfpathlineto{\pgfqpoint{0.871671in}{2.489378in}}%
\pgfpathlineto{\pgfqpoint{0.879384in}{2.490280in}}%
\pgfpathlineto{\pgfqpoint{0.898345in}{2.494474in}}%
\pgfpathlineto{\pgfqpoint{0.918162in}{2.494060in}}%
\pgfpathlineto{\pgfqpoint{0.930160in}{2.492989in}}%
\pgfpathlineto{\pgfqpoint{0.934873in}{2.496622in}}%
\pgfpathlineto{\pgfqpoint{0.943229in}{2.498826in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{2.495242in}}%
\pgfpathlineto{\pgfqpoint{0.965938in}{2.496017in}}%
\pgfpathlineto{\pgfqpoint{0.979436in}{2.495706in}}%
\pgfpathlineto{\pgfqpoint{1.009002in}{2.494736in}}%
\pgfpathlineto{\pgfqpoint{1.013501in}{2.493110in}}%
\pgfpathlineto{\pgfqpoint{1.026462in}{2.494810in}}%
\pgfpathlineto{\pgfqpoint{1.030962in}{2.493084in}}%
\pgfpathlineto{\pgfqpoint{1.044887in}{2.492776in}}%
\pgfpathlineto{\pgfqpoint{1.059028in}{2.491891in}}%
\pgfpathlineto{\pgfqpoint{1.063634in}{2.492383in}}%
\pgfpathlineto{\pgfqpoint{1.073275in}{2.487642in}}%
\pgfpathlineto{\pgfqpoint{1.078309in}{2.483030in}}%
\pgfpathlineto{\pgfqpoint{1.088272in}{2.483711in}}%
\pgfpathlineto{\pgfqpoint{1.124908in}{2.485433in}}%
\pgfpathlineto{\pgfqpoint{1.146011in}{2.486410in}}%
\pgfpathlineto{\pgfqpoint{1.170649in}{2.485438in}}%
\pgfpathlineto{\pgfqpoint{1.180718in}{2.487355in}}%
\pgfpathlineto{\pgfqpoint{1.196144in}{2.487415in}}%
\pgfpathlineto{\pgfqpoint{1.206642in}{2.485951in}}%
\pgfpathlineto{\pgfqpoint{1.211998in}{2.486030in}}%
\pgfpathlineto{\pgfqpoint{1.222603in}{2.488381in}}%
\pgfpathlineto{\pgfqpoint{1.233851in}{2.489092in}}%
\pgfpathlineto{\pgfqpoint{1.239207in}{2.488084in}}%
\pgfpathlineto{\pgfqpoint{1.250026in}{2.484015in}}%
\pgfpathlineto{\pgfqpoint{1.270808in}{2.482872in}}%
\pgfpathlineto{\pgfqpoint{1.292554in}{2.478014in}}%
\pgfpathlineto{\pgfqpoint{1.307658in}{2.480543in}}%
\pgfpathlineto{\pgfqpoint{1.322012in}{2.483014in}}%
\pgfpathlineto{\pgfqpoint{1.335509in}{2.480840in}}%
\pgfpathlineto{\pgfqpoint{1.349007in}{2.475096in}}%
\pgfpathlineto{\pgfqpoint{1.368289in}{2.466662in}}%
\pgfpathlineto{\pgfqpoint{1.386821in}{2.463582in}}%
\pgfpathlineto{\pgfqpoint{1.404710in}{2.463421in}}%
\pgfpathlineto{\pgfqpoint{1.468234in}{2.462780in}}%
\pgfpathlineto{\pgfqpoint{1.473697in}{2.461415in}}%
\pgfpathlineto{\pgfqpoint{1.495335in}{2.463341in}}%
\pgfpathlineto{\pgfqpoint{1.538934in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.549861in}{2.462151in}}%
\pgfpathlineto{\pgfqpoint{1.565929in}{2.461620in}}%
\pgfpathlineto{\pgfqpoint{1.575998in}{2.461788in}}%
\pgfpathlineto{\pgfqpoint{1.591103in}{2.461447in}}%
\pgfpathlineto{\pgfqpoint{1.601279in}{2.461290in}}%
\pgfpathlineto{\pgfqpoint{1.611670in}{2.462040in}}%
\pgfpathlineto{\pgfqpoint{1.644128in}{2.461030in}}%
\pgfpathlineto{\pgfqpoint{1.661053in}{2.459568in}}%
\pgfpathlineto{\pgfqpoint{1.672515in}{2.458989in}}%
\pgfpathlineto{\pgfqpoint{1.712686in}{2.456343in}}%
\pgfpathlineto{\pgfqpoint{1.771603in}{2.454933in}}%
\pgfpathlineto{\pgfqpoint{1.791099in}{2.451679in}}%
\pgfpathlineto{\pgfqpoint{1.797848in}{2.446243in}}%
\pgfpathlineto{\pgfqpoint{1.826128in}{2.432307in}}%
\pgfpathlineto{\pgfqpoint{1.840590in}{2.429774in}}%
\pgfpathlineto{\pgfqpoint{1.863192in}{2.425855in}}%
\pgfpathlineto{\pgfqpoint{1.870584in}{2.425734in}}%
\pgfpathlineto{\pgfqpoint{1.878297in}{2.422105in}}%
\pgfpathlineto{\pgfqpoint{1.886009in}{2.414793in}}%
\pgfpathlineto{\pgfqpoint{1.902185in}{2.417874in}}%
\pgfpathlineto{\pgfqpoint{1.910326in}{2.412036in}}%
\pgfpathlineto{\pgfqpoint{1.918360in}{2.413919in}}%
\pgfpathlineto{\pgfqpoint{1.926502in}{2.418113in}}%
\pgfpathlineto{\pgfqpoint{1.942570in}{2.420110in}}%
\pgfpathlineto{\pgfqpoint{1.988204in}{2.419498in}}%
\pgfpathlineto{\pgfqpoint{2.002880in}{2.419424in}}%
\pgfpathlineto{\pgfqpoint{2.025589in}{2.419747in}}%
\pgfpathlineto{\pgfqpoint{2.033088in}{2.418697in}}%
\pgfpathlineto{\pgfqpoint{2.048192in}{2.418587in}}%
\pgfpathlineto{\pgfqpoint{2.072187in}{2.411763in}}%
\pgfpathlineto{\pgfqpoint{2.096611in}{2.409642in}}%
\pgfpathlineto{\pgfqpoint{2.104967in}{2.403009in}}%
\pgfpathlineto{\pgfqpoint{2.114286in}{2.390501in}}%
\pgfpathlineto{\pgfqpoint{2.123178in}{2.388814in}}%
\pgfpathlineto{\pgfqpoint{2.149958in}{2.388361in}}%
\pgfpathlineto{\pgfqpoint{2.168597in}{2.388273in}}%
\pgfpathlineto{\pgfqpoint{2.188308in}{2.388845in}}%
\pgfpathlineto{\pgfqpoint{2.197949in}{2.388323in}}%
\pgfpathlineto{\pgfqpoint{2.207375in}{2.389198in}}%
\pgfpathlineto{\pgfqpoint{2.216802in}{2.385536in}}%
\pgfpathlineto{\pgfqpoint{2.226443in}{2.383160in}}%
\pgfpathlineto{\pgfqpoint{2.236513in}{2.385880in}}%
\pgfpathlineto{\pgfqpoint{2.246796in}{2.390356in}}%
\pgfpathlineto{\pgfqpoint{2.257080in}{2.391967in}}%
\pgfpathlineto{\pgfqpoint{2.267150in}{2.387032in}}%
\pgfpathlineto{\pgfqpoint{2.286432in}{2.371227in}}%
\pgfpathlineto{\pgfqpoint{2.303357in}{2.354851in}}%
\pgfpathlineto{\pgfqpoint{2.311819in}{2.350288in}}%
\pgfpathlineto{\pgfqpoint{2.355954in}{2.318257in}}%
\pgfpathlineto{\pgfqpoint{2.369023in}{2.314785in}}%
\pgfpathlineto{\pgfqpoint{2.381984in}{2.313825in}}%
\pgfpathlineto{\pgfqpoint{2.388305in}{2.317951in}}%
\pgfpathlineto{\pgfqpoint{2.395053in}{2.295843in}}%
\pgfpathlineto{\pgfqpoint{2.401909in}{2.306685in}}%
\pgfpathlineto{\pgfqpoint{2.409193in}{2.313731in}}%
\pgfpathlineto{\pgfqpoint{2.416371in}{2.316104in}}%
\pgfpathlineto{\pgfqpoint{2.423333in}{2.316399in}}%
\pgfpathlineto{\pgfqpoint{2.436402in}{2.314736in}}%
\pgfpathlineto{\pgfqpoint{2.475395in}{2.313526in}}%
\pgfpathlineto{\pgfqpoint{2.521671in}{2.312592in}}%
\pgfpathlineto{\pgfqpoint{2.600620in}{2.311116in}}%
\pgfpathlineto{\pgfqpoint{2.613475in}{2.311015in}}%
\pgfpathlineto{\pgfqpoint{2.626115in}{2.309328in}}%
\pgfpathlineto{\pgfqpoint{2.645719in}{2.310542in}}%
\pgfpathlineto{\pgfqpoint{2.671856in}{2.310187in}}%
\pgfpathlineto{\pgfqpoint{2.678284in}{2.308591in}}%
\pgfpathlineto{\pgfqpoint{2.731095in}{2.305944in}}%
\pgfpathlineto{\pgfqpoint{2.737308in}{2.301391in}}%
\pgfpathlineto{\pgfqpoint{2.743842in}{2.292713in}}%
\pgfpathlineto{\pgfqpoint{2.750698in}{2.278117in}}%
\pgfpathlineto{\pgfqpoint{2.757661in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{2.765053in}{2.271115in}}%
\pgfpathlineto{\pgfqpoint{2.772444in}{2.260952in}}%
\pgfpathlineto{\pgfqpoint{2.779835in}{2.254469in}}%
\pgfpathlineto{\pgfqpoint{2.795797in}{2.253247in}}%
\pgfpathlineto{\pgfqpoint{2.804259in}{2.255700in}}%
\pgfpathlineto{\pgfqpoint{2.811865in}{2.256294in}}%
\pgfpathlineto{\pgfqpoint{2.819364in}{2.254011in}}%
\pgfpathlineto{\pgfqpoint{2.826541in}{2.249776in}}%
\pgfpathlineto{\pgfqpoint{2.840574in}{2.237114in}}%
\pgfpathlineto{\pgfqpoint{2.847644in}{2.228423in}}%
\pgfpathlineto{\pgfqpoint{2.860070in}{2.197656in}}%
\pgfpathlineto{\pgfqpoint{2.866497in}{2.187044in}}%
\pgfpathlineto{\pgfqpoint{2.873567in}{2.328973in}}%
\pgfpathlineto{\pgfqpoint{2.897027in}{2.332233in}}%
\pgfpathlineto{\pgfqpoint{2.904525in}{2.332202in}}%
\pgfpathlineto{\pgfqpoint{2.912238in}{2.328705in}}%
\pgfpathlineto{\pgfqpoint{2.919523in}{2.321870in}}%
\pgfpathlineto{\pgfqpoint{2.953909in}{2.318701in}}%
\pgfpathlineto{\pgfqpoint{2.989366in}{2.319903in}}%
\pgfpathlineto{\pgfqpoint{3.011648in}{2.321387in}}%
\pgfpathlineto{\pgfqpoint{3.080634in}{2.320891in}}%
\pgfpathlineto{\pgfqpoint{3.134516in}{2.314332in}}%
\pgfpathlineto{\pgfqpoint{3.143729in}{2.315296in}}%
\pgfpathlineto{\pgfqpoint{3.152406in}{2.314941in}}%
\pgfpathlineto{\pgfqpoint{3.161083in}{2.313361in}}%
\pgfpathlineto{\pgfqpoint{3.197076in}{2.313075in}}%
\pgfpathlineto{\pgfqpoint{3.224070in}{2.311922in}}%
\pgfpathlineto{\pgfqpoint{3.224070in}{2.311922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{2.161973in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727164in}{2.592866in}}%
\pgfpathlineto{\pgfqpoint{0.728342in}{2.612845in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{2.613163in}}%
\pgfpathlineto{\pgfqpoint{0.730591in}{2.638843in}}%
\pgfpathlineto{\pgfqpoint{0.731556in}{2.641857in}}%
\pgfpathlineto{\pgfqpoint{0.733484in}{2.677494in}}%
\pgfpathlineto{\pgfqpoint{0.733698in}{2.678109in}}%
\pgfpathlineto{\pgfqpoint{0.734019in}{2.688477in}}%
\pgfpathlineto{\pgfqpoint{0.734555in}{2.682896in}}%
\pgfpathlineto{\pgfqpoint{0.736912in}{2.658813in}}%
\pgfpathlineto{\pgfqpoint{0.742161in}{2.634174in}}%
\pgfpathlineto{\pgfqpoint{0.749124in}{2.611165in}}%
\pgfpathlineto{\pgfqpoint{0.753623in}{2.599010in}}%
\pgfpathlineto{\pgfqpoint{0.760478in}{2.583298in}}%
\pgfpathlineto{\pgfqpoint{0.766263in}{2.571992in}}%
\pgfpathlineto{\pgfqpoint{0.777297in}{2.553119in}}%
\pgfpathlineto{\pgfqpoint{0.787152in}{2.543455in}}%
\pgfpathlineto{\pgfqpoint{0.792508in}{2.541692in}}%
\pgfpathlineto{\pgfqpoint{0.797971in}{2.542954in}}%
\pgfpathlineto{\pgfqpoint{0.800649in}{2.541708in}}%
\pgfpathlineto{\pgfqpoint{0.806327in}{2.544779in}}%
\pgfpathlineto{\pgfqpoint{0.812111in}{2.548406in}}%
\pgfpathlineto{\pgfqpoint{0.826680in}{2.550261in}}%
\pgfpathlineto{\pgfqpoint{0.858174in}{2.549541in}}%
\pgfpathlineto{\pgfqpoint{0.878634in}{2.546055in}}%
\pgfpathlineto{\pgfqpoint{0.887847in}{2.544077in}}%
\pgfpathlineto{\pgfqpoint{0.897595in}{2.541676in}}%
\pgfpathlineto{\pgfqpoint{0.904129in}{2.538037in}}%
\pgfpathlineto{\pgfqpoint{0.918269in}{2.537014in}}%
\pgfpathlineto{\pgfqpoint{0.925768in}{2.532454in}}%
\pgfpathlineto{\pgfqpoint{0.929517in}{2.529892in}}%
\pgfpathlineto{\pgfqpoint{0.937123in}{2.528165in}}%
\pgfpathlineto{\pgfqpoint{0.945264in}{2.527963in}}%
\pgfpathlineto{\pgfqpoint{0.958761in}{2.533398in}}%
\pgfpathlineto{\pgfqpoint{1.014786in}{2.530000in}}%
\pgfpathlineto{\pgfqpoint{1.052493in}{2.524447in}}%
\pgfpathlineto{\pgfqpoint{1.062348in}{2.523023in}}%
\pgfpathlineto{\pgfqpoint{1.084201in}{2.520828in}}%
\pgfpathlineto{\pgfqpoint{1.095128in}{2.521363in}}%
\pgfpathlineto{\pgfqpoint{1.110125in}{2.522842in}}%
\pgfpathlineto{\pgfqpoint{1.115159in}{2.519920in}}%
\pgfpathlineto{\pgfqpoint{1.120408in}{2.507602in}}%
\pgfpathlineto{\pgfqpoint{1.125765in}{2.503578in}}%
\pgfpathlineto{\pgfqpoint{1.137334in}{2.502886in}}%
\pgfpathlineto{\pgfqpoint{1.149331in}{2.502044in}}%
\pgfpathlineto{\pgfqpoint{1.174719in}{2.504786in}}%
\pgfpathlineto{\pgfqpoint{1.181147in}{2.503059in}}%
\pgfpathlineto{\pgfqpoint{1.194216in}{2.489008in}}%
\pgfpathlineto{\pgfqpoint{1.200750in}{2.490528in}}%
\pgfpathlineto{\pgfqpoint{1.208248in}{2.496283in}}%
\pgfpathlineto{\pgfqpoint{1.222496in}{2.490508in}}%
\pgfpathlineto{\pgfqpoint{1.264595in}{2.491216in}}%
\pgfpathlineto{\pgfqpoint{1.284305in}{2.490803in}}%
\pgfpathlineto{\pgfqpoint{1.290625in}{2.492690in}}%
\pgfpathlineto{\pgfqpoint{1.296946in}{2.486917in}}%
\pgfpathlineto{\pgfqpoint{1.303051in}{2.477234in}}%
\pgfpathlineto{\pgfqpoint{1.309265in}{2.480921in}}%
\pgfpathlineto{\pgfqpoint{1.315370in}{2.482116in}}%
\pgfpathlineto{\pgfqpoint{1.321369in}{2.485115in}}%
\pgfpathlineto{\pgfqpoint{1.327690in}{2.482725in}}%
\pgfpathlineto{\pgfqpoint{1.346329in}{2.482295in}}%
\pgfpathlineto{\pgfqpoint{1.352220in}{2.479631in}}%
\pgfpathlineto{\pgfqpoint{1.358112in}{2.469910in}}%
\pgfpathlineto{\pgfqpoint{1.364218in}{2.457544in}}%
\pgfpathlineto{\pgfqpoint{1.379751in}{2.447946in}}%
\pgfpathlineto{\pgfqpoint{1.384786in}{2.434543in}}%
\pgfpathlineto{\pgfqpoint{1.394105in}{2.390905in}}%
\pgfpathlineto{\pgfqpoint{1.398390in}{2.382903in}}%
\pgfpathlineto{\pgfqpoint{1.402461in}{2.378734in}}%
\pgfpathlineto{\pgfqpoint{1.406424in}{2.404935in}}%
\pgfpathlineto{\pgfqpoint{1.420671in}{2.411408in}}%
\pgfpathlineto{\pgfqpoint{1.431919in}{2.411894in}}%
\pgfpathlineto{\pgfqpoint{1.435776in}{2.410927in}}%
\pgfpathlineto{\pgfqpoint{1.439846in}{2.408599in}}%
\pgfpathlineto{\pgfqpoint{1.453451in}{2.394061in}}%
\pgfpathlineto{\pgfqpoint{1.469626in}{2.393805in}}%
\pgfpathlineto{\pgfqpoint{1.490943in}{2.395103in}}%
\pgfpathlineto{\pgfqpoint{1.496192in}{2.394690in}}%
\pgfpathlineto{\pgfqpoint{1.529507in}{2.385072in}}%
\pgfpathlineto{\pgfqpoint{1.548254in}{2.384483in}}%
\pgfpathlineto{\pgfqpoint{1.582640in}{2.381363in}}%
\pgfpathlineto{\pgfqpoint{1.603957in}{2.379497in}}%
\pgfpathlineto{\pgfqpoint{1.630416in}{2.378692in}}%
\pgfpathlineto{\pgfqpoint{1.674443in}{2.376587in}}%
\pgfpathlineto{\pgfqpoint{1.685906in}{2.361133in}}%
\pgfpathlineto{\pgfqpoint{1.692333in}{2.359832in}}%
\pgfpathlineto{\pgfqpoint{1.705402in}{2.358978in}}%
\pgfpathlineto{\pgfqpoint{1.718685in}{2.354866in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{2.354116in}}%
\pgfpathlineto{\pgfqpoint{1.794956in}{2.351264in}}%
\pgfpathlineto{\pgfqpoint{1.802026in}{2.348718in}}%
\pgfpathlineto{\pgfqpoint{1.817023in}{2.347817in}}%
\pgfpathlineto{\pgfqpoint{1.832234in}{2.343600in}}%
\pgfpathlineto{\pgfqpoint{1.839733in}{2.344063in}}%
\pgfpathlineto{\pgfqpoint{1.863621in}{2.340947in}}%
\pgfpathlineto{\pgfqpoint{1.871334in}{2.340692in}}%
\pgfpathlineto{\pgfqpoint{1.879047in}{2.338689in}}%
\pgfpathlineto{\pgfqpoint{1.886759in}{2.333804in}}%
\pgfpathlineto{\pgfqpoint{1.894793in}{2.326438in}}%
\pgfpathlineto{\pgfqpoint{1.902935in}{2.326435in}}%
\pgfpathlineto{\pgfqpoint{1.920074in}{2.328331in}}%
\pgfpathlineto{\pgfqpoint{1.945355in}{2.327180in}}%
\pgfpathlineto{\pgfqpoint{1.987990in}{2.323100in}}%
\pgfpathlineto{\pgfqpoint{1.996881in}{2.320503in}}%
\pgfpathlineto{\pgfqpoint{2.014877in}{2.318696in}}%
\pgfpathlineto{\pgfqpoint{2.042622in}{2.319732in}}%
\pgfpathlineto{\pgfqpoint{2.070474in}{2.318777in}}%
\pgfpathlineto{\pgfqpoint{2.080543in}{2.315705in}}%
\pgfpathlineto{\pgfqpoint{2.090398in}{2.309009in}}%
\pgfpathlineto{\pgfqpoint{2.109680in}{2.307002in}}%
\pgfpathlineto{\pgfqpoint{2.119643in}{2.304660in}}%
\pgfpathlineto{\pgfqpoint{2.129712in}{2.304483in}}%
\pgfpathlineto{\pgfqpoint{2.150279in}{2.301509in}}%
\pgfpathlineto{\pgfqpoint{2.244011in}{2.294757in}}%
\pgfpathlineto{\pgfqpoint{2.266078in}{2.296106in}}%
\pgfpathlineto{\pgfqpoint{2.309141in}{2.295464in}}%
\pgfpathlineto{\pgfqpoint{2.342456in}{2.295344in}}%
\pgfpathlineto{\pgfqpoint{2.363452in}{2.294782in}}%
\pgfpathlineto{\pgfqpoint{2.374272in}{2.289953in}}%
\pgfpathlineto{\pgfqpoint{2.383805in}{2.282540in}}%
\pgfpathlineto{\pgfqpoint{2.401695in}{2.271346in}}%
\pgfpathlineto{\pgfqpoint{2.410157in}{2.261804in}}%
\pgfpathlineto{\pgfqpoint{2.418192in}{2.246558in}}%
\pgfpathlineto{\pgfqpoint{2.444972in}{2.214265in}}%
\pgfpathlineto{\pgfqpoint{2.456541in}{2.208373in}}%
\pgfpathlineto{\pgfqpoint{2.466932in}{2.208337in}}%
\pgfpathlineto{\pgfqpoint{2.477216in}{2.207039in}}%
\pgfpathlineto{\pgfqpoint{2.482465in}{2.332282in}}%
\pgfpathlineto{\pgfqpoint{2.495855in}{2.334509in}}%
\pgfpathlineto{\pgfqpoint{2.500676in}{2.337901in}}%
\pgfpathlineto{\pgfqpoint{2.510209in}{2.339733in}}%
\pgfpathlineto{\pgfqpoint{2.530134in}{2.337782in}}%
\pgfpathlineto{\pgfqpoint{2.540204in}{2.339897in}}%
\pgfpathlineto{\pgfqpoint{2.555201in}{2.340781in}}%
\pgfpathlineto{\pgfqpoint{2.560557in}{2.339312in}}%
\pgfpathlineto{\pgfqpoint{2.565591in}{2.339100in}}%
\pgfpathlineto{\pgfqpoint{2.570948in}{2.340695in}}%
\pgfpathlineto{\pgfqpoint{2.598049in}{2.341285in}}%
\pgfpathlineto{\pgfqpoint{2.603406in}{2.341409in}}%
\pgfpathlineto{\pgfqpoint{2.608655in}{2.339332in}}%
\pgfpathlineto{\pgfqpoint{2.624937in}{2.342791in}}%
\pgfpathlineto{\pgfqpoint{2.646790in}{2.342545in}}%
\pgfpathlineto{\pgfqpoint{2.652146in}{2.340762in}}%
\pgfpathlineto{\pgfqpoint{2.663287in}{2.317433in}}%
\pgfpathlineto{\pgfqpoint{2.675392in}{2.317982in}}%
\pgfpathlineto{\pgfqpoint{2.681926in}{2.318850in}}%
\pgfpathlineto{\pgfqpoint{2.706778in}{2.318143in}}%
\pgfpathlineto{\pgfqpoint{2.724239in}{2.308386in}}%
\pgfpathlineto{\pgfqpoint{2.746199in}{2.306606in}}%
\pgfpathlineto{\pgfqpoint{2.757126in}{2.304072in}}%
\pgfpathlineto{\pgfqpoint{2.767838in}{2.299576in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{2.296720in}}%
\pgfpathlineto{\pgfqpoint{2.824291in}{2.295386in}}%
\pgfpathlineto{\pgfqpoint{2.834682in}{2.290169in}}%
\pgfpathlineto{\pgfqpoint{2.845287in}{2.293072in}}%
\pgfpathlineto{\pgfqpoint{2.856856in}{2.292008in}}%
\pgfpathlineto{\pgfqpoint{2.862855in}{2.284447in}}%
\pgfpathlineto{\pgfqpoint{2.875603in}{2.277324in}}%
\pgfpathlineto{\pgfqpoint{2.882565in}{2.270912in}}%
\pgfpathlineto{\pgfqpoint{2.911703in}{2.257574in}}%
\pgfpathlineto{\pgfqpoint{2.942982in}{2.254372in}}%
\pgfpathlineto{\pgfqpoint{2.950909in}{2.254371in}}%
\pgfpathlineto{\pgfqpoint{2.974476in}{2.251351in}}%
\pgfpathlineto{\pgfqpoint{2.998900in}{2.250232in}}%
\pgfpathlineto{\pgfqpoint{3.015290in}{2.250387in}}%
\pgfpathlineto{\pgfqpoint{3.092953in}{2.247776in}}%
\pgfpathlineto{\pgfqpoint{3.114592in}{2.248043in}}%
\pgfpathlineto{\pgfqpoint{3.129267in}{2.244724in}}%
\pgfpathlineto{\pgfqpoint{3.136230in}{2.245601in}}%
\pgfpathlineto{\pgfqpoint{3.206074in}{2.242251in}}%
\pgfpathlineto{\pgfqpoint{3.214108in}{2.239885in}}%
\pgfpathlineto{\pgfqpoint{3.222571in}{2.235287in}}%
\pgfpathlineto{\pgfqpoint{3.222571in}{2.235287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602318in}{2.161973in}}%
\pgfpathlineto{\pgfqpoint{0.602318in}{2.713549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602318in}{2.161973in}}%
\pgfpathlineto{\pgfqpoint{3.348916in}{2.161973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602318in}{1.312314in}}%
\pgfpathlineto{\pgfqpoint{3.348916in}{1.312314in}}%
\pgfpathlineto{\pgfqpoint{3.348916in}{1.863890in}}%
\pgfpathlineto{\pgfqpoint{0.602318in}{1.863890in}}%
\pgfpathlineto{\pgfqpoint{0.602318in}{1.312314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{1.312314in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727164in}{1.312314in}}%
\pgfpathlineto{\pgfqpoint{0.727164in}{1.863890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{1.312314in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262774in}{1.312314in}}%
\pgfpathlineto{\pgfqpoint{1.262774in}{1.863890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{1.312314in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798384in}{1.312314in}}%
\pgfpathlineto{\pgfqpoint{1.798384in}{1.863890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{1.312314in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333994in}{1.312314in}}%
\pgfpathlineto{\pgfqpoint{2.333994in}{1.863890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{1.312314in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869604in}{1.312314in}}%
\pgfpathlineto{\pgfqpoint{2.869604in}{1.863890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{1.312314in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602318in}{1.317593in}}%
\pgfpathlineto{\pgfqpoint{3.348916in}{1.317593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295216in, y=1.279013in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{1.312314in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602318in}{1.759514in}}%
\pgfpathlineto{\pgfqpoint{3.348916in}{1.759514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295216in, y=1.720934in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239661in,y=1.588102in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda$ [W/mmK]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{1.312314in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.727271in}{1.376815in}}{\pgfqpoint{0.727271in}{1.402692in}}{%
\pgfpathmoveto{\pgfqpoint{0.727271in}{1.402692in}}%
\pgfpathlineto{\pgfqpoint{0.727271in}{1.376815in}}%
\pgfpathlineto{\pgfqpoint{0.727271in}{1.402692in}}%
\pgfpathlineto{\pgfqpoint{0.727271in}{1.402692in}}%
\pgfpathlineto{\pgfqpoint{0.727271in}{1.402692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{1.312314in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.727271in}{1.376815in}}{\pgfqpoint{0.727271in}{1.402692in}}{%
\pgfpathmoveto{\pgfqpoint{0.727271in}{1.402692in}}%
\pgfpathlineto{\pgfqpoint{0.727271in}{1.376815in}}%
\pgfpathlineto{\pgfqpoint{0.727271in}{1.402692in}}%
\pgfpathlineto{\pgfqpoint{0.727271in}{1.402692in}}%
\pgfpathlineto{\pgfqpoint{0.727271in}{1.402692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{1.312314in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209213in}{1.312314in}}%
\pgfpathlineto{\pgfqpoint{1.209213in}{1.863890in}}%
\pgfpathlineto{\pgfqpoint{1.744823in}{1.863890in}}%
\pgfpathlineto{\pgfqpoint{1.744823in}{1.312314in}}%
\pgfpathlineto{\pgfqpoint{1.209213in}{1.312314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{1.312314in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333994in}{1.312314in}}%
\pgfpathlineto{\pgfqpoint{2.333994in}{1.863890in}}%
\pgfpathlineto{\pgfqpoint{2.869604in}{1.863890in}}%
\pgfpathlineto{\pgfqpoint{2.869604in}{1.312314in}}%
\pgfpathlineto{\pgfqpoint{2.333994in}{1.312314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{1.312314in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727164in}{1.350178in}}%
\pgfpathlineto{\pgfqpoint{0.727699in}{1.418016in}}%
\pgfpathlineto{\pgfqpoint{0.728021in}{1.366749in}}%
\pgfpathlineto{\pgfqpoint{0.728877in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{0.729413in}{1.365318in}}%
\pgfpathlineto{\pgfqpoint{0.734555in}{1.383074in}}%
\pgfpathlineto{\pgfqpoint{0.741197in}{1.393819in}}%
\pgfpathlineto{\pgfqpoint{0.747731in}{1.399338in}}%
\pgfpathlineto{\pgfqpoint{0.757265in}{1.403645in}}%
\pgfpathlineto{\pgfqpoint{0.764014in}{1.407103in}}%
\pgfpathlineto{\pgfqpoint{0.780296in}{1.419043in}}%
\pgfpathlineto{\pgfqpoint{0.796043in}{1.433291in}}%
\pgfpathlineto{\pgfqpoint{0.808041in}{1.444706in}}%
\pgfpathlineto{\pgfqpoint{0.849068in}{1.473940in}}%
\pgfpathlineto{\pgfqpoint{0.856674in}{1.478911in}}%
\pgfpathlineto{\pgfqpoint{0.867922in}{1.487281in}}%
\pgfpathlineto{\pgfqpoint{0.875420in}{1.491435in}}%
\pgfpathlineto{\pgfqpoint{0.883133in}{1.498804in}}%
\pgfpathlineto{\pgfqpoint{0.890739in}{1.508118in}}%
\pgfpathlineto{\pgfqpoint{0.898345in}{1.514731in}}%
\pgfpathlineto{\pgfqpoint{0.914091in}{1.521576in}}%
\pgfpathlineto{\pgfqpoint{0.930160in}{1.525758in}}%
\pgfpathlineto{\pgfqpoint{0.950941in}{1.568014in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.576040in}}%
\pgfpathlineto{\pgfqpoint{0.962189in}{1.572907in}}%
\pgfpathlineto{\pgfqpoint{0.965938in}{1.572869in}}%
\pgfpathlineto{\pgfqpoint{0.969259in}{1.576778in}}%
\pgfpathlineto{\pgfqpoint{0.972473in}{1.577218in}}%
\pgfpathlineto{\pgfqpoint{0.975794in}{1.572431in}}%
\pgfpathlineto{\pgfqpoint{0.982864in}{1.574972in}}%
\pgfpathlineto{\pgfqpoint{0.986292in}{1.579213in}}%
\pgfpathlineto{\pgfqpoint{0.989720in}{1.579574in}}%
\pgfpathlineto{\pgfqpoint{0.993255in}{1.575640in}}%
\pgfpathlineto{\pgfqpoint{0.996790in}{1.576248in}}%
\pgfpathlineto{\pgfqpoint{1.000967in}{1.579355in}}%
\pgfpathlineto{\pgfqpoint{1.005038in}{1.580534in}}%
\pgfpathlineto{\pgfqpoint{1.009002in}{1.580217in}}%
\pgfpathlineto{\pgfqpoint{1.013501in}{1.576758in}}%
\pgfpathlineto{\pgfqpoint{1.017893in}{1.580405in}}%
\pgfpathlineto{\pgfqpoint{1.022178in}{1.582357in}}%
\pgfpathlineto{\pgfqpoint{1.026462in}{1.585847in}}%
\pgfpathlineto{\pgfqpoint{1.030962in}{1.580331in}}%
\pgfpathlineto{\pgfqpoint{1.039960in}{1.583552in}}%
\pgfpathlineto{\pgfqpoint{1.049815in}{1.584052in}}%
\pgfpathlineto{\pgfqpoint{1.054528in}{1.582008in}}%
\pgfpathlineto{\pgfqpoint{1.063634in}{1.589255in}}%
\pgfpathlineto{\pgfqpoint{1.068561in}{1.582619in}}%
\pgfpathlineto{\pgfqpoint{1.073275in}{1.580504in}}%
\pgfpathlineto{\pgfqpoint{1.078309in}{1.575048in}}%
\pgfpathlineto{\pgfqpoint{1.088272in}{1.579978in}}%
\pgfpathlineto{\pgfqpoint{1.103805in}{1.586835in}}%
\pgfpathlineto{\pgfqpoint{1.114302in}{1.592362in}}%
\pgfpathlineto{\pgfqpoint{1.119551in}{1.593515in}}%
\pgfpathlineto{\pgfqpoint{1.135727in}{1.603190in}}%
\pgfpathlineto{\pgfqpoint{1.141190in}{1.607588in}}%
\pgfpathlineto{\pgfqpoint{1.150831in}{1.606676in}}%
\pgfpathlineto{\pgfqpoint{1.155759in}{1.605451in}}%
\pgfpathlineto{\pgfqpoint{1.160686in}{1.606755in}}%
\pgfpathlineto{\pgfqpoint{1.165721in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.170649in}{1.609362in}}%
\pgfpathlineto{\pgfqpoint{1.185967in}{1.628211in}}%
\pgfpathlineto{\pgfqpoint{1.191002in}{1.626797in}}%
\pgfpathlineto{\pgfqpoint{1.201500in}{1.618563in}}%
\pgfpathlineto{\pgfqpoint{1.211998in}{1.621032in}}%
\pgfpathlineto{\pgfqpoint{1.222603in}{1.631953in}}%
\pgfpathlineto{\pgfqpoint{1.228602in}{1.639185in}}%
\pgfpathlineto{\pgfqpoint{1.233851in}{1.635931in}}%
\pgfpathlineto{\pgfqpoint{1.239207in}{1.628929in}}%
\pgfpathlineto{\pgfqpoint{1.244349in}{1.625368in}}%
\pgfpathlineto{\pgfqpoint{1.250026in}{1.623690in}}%
\pgfpathlineto{\pgfqpoint{1.263845in}{1.625249in}}%
\pgfpathlineto{\pgfqpoint{1.270808in}{1.626002in}}%
\pgfpathlineto{\pgfqpoint{1.285269in}{1.621685in}}%
\pgfpathlineto{\pgfqpoint{1.292554in}{1.621491in}}%
\pgfpathlineto{\pgfqpoint{1.299945in}{1.624662in}}%
\pgfpathlineto{\pgfqpoint{1.307658in}{1.629980in}}%
\pgfpathlineto{\pgfqpoint{1.314835in}{1.636299in}}%
\pgfpathlineto{\pgfqpoint{1.322012in}{1.644406in}}%
\pgfpathlineto{\pgfqpoint{1.328654in}{1.654545in}}%
\pgfpathlineto{\pgfqpoint{1.335509in}{1.660540in}}%
\pgfpathlineto{\pgfqpoint{1.349007in}{1.675519in}}%
\pgfpathlineto{\pgfqpoint{1.361969in}{1.686777in}}%
\pgfpathlineto{\pgfqpoint{1.368289in}{1.690922in}}%
\pgfpathlineto{\pgfqpoint{1.386821in}{1.697415in}}%
\pgfpathlineto{\pgfqpoint{1.392713in}{1.698555in}}%
\pgfpathlineto{\pgfqpoint{1.422814in}{1.697424in}}%
\pgfpathlineto{\pgfqpoint{1.434062in}{1.702935in}}%
\pgfpathlineto{\pgfqpoint{1.450987in}{1.709103in}}%
\pgfpathlineto{\pgfqpoint{1.456557in}{1.711225in}}%
\pgfpathlineto{\pgfqpoint{1.462021in}{1.711501in}}%
\pgfpathlineto{\pgfqpoint{1.473697in}{1.702452in}}%
\pgfpathlineto{\pgfqpoint{1.479053in}{1.705012in}}%
\pgfpathlineto{\pgfqpoint{1.484516in}{1.709922in}}%
\pgfpathlineto{\pgfqpoint{1.489872in}{1.713123in}}%
\pgfpathlineto{\pgfqpoint{1.495335in}{1.714390in}}%
\pgfpathlineto{\pgfqpoint{1.500692in}{1.711820in}}%
\pgfpathlineto{\pgfqpoint{1.506155in}{1.712299in}}%
\pgfpathlineto{\pgfqpoint{1.511511in}{1.714357in}}%
\pgfpathlineto{\pgfqpoint{1.522652in}{1.711801in}}%
\pgfpathlineto{\pgfqpoint{1.528008in}{1.707837in}}%
\pgfpathlineto{\pgfqpoint{1.544612in}{1.716545in}}%
\pgfpathlineto{\pgfqpoint{1.549861in}{1.716652in}}%
\pgfpathlineto{\pgfqpoint{1.555217in}{1.719040in}}%
\pgfpathlineto{\pgfqpoint{1.571071in}{1.716408in}}%
\pgfpathlineto{\pgfqpoint{1.580926in}{1.721900in}}%
\pgfpathlineto{\pgfqpoint{1.596137in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{1.601279in}{1.722448in}}%
\pgfpathlineto{\pgfqpoint{1.611670in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{1.616919in}{1.734538in}}%
\pgfpathlineto{\pgfqpoint{1.622168in}{1.735341in}}%
\pgfpathlineto{\pgfqpoint{1.644128in}{1.733109in}}%
\pgfpathlineto{\pgfqpoint{1.655376in}{1.732925in}}%
\pgfpathlineto{\pgfqpoint{1.666731in}{1.729812in}}%
\pgfpathlineto{\pgfqpoint{1.672515in}{1.731377in}}%
\pgfpathlineto{\pgfqpoint{1.683870in}{1.730998in}}%
\pgfpathlineto{\pgfqpoint{1.695011in}{1.731438in}}%
\pgfpathlineto{\pgfqpoint{1.706687in}{1.730512in}}%
\pgfpathlineto{\pgfqpoint{1.724362in}{1.734251in}}%
\pgfpathlineto{\pgfqpoint{1.736039in}{1.738744in}}%
\pgfpathlineto{\pgfqpoint{1.741823in}{1.741389in}}%
\pgfpathlineto{\pgfqpoint{1.747608in}{1.740792in}}%
\pgfpathlineto{\pgfqpoint{1.759713in}{1.743148in}}%
\pgfpathlineto{\pgfqpoint{1.765711in}{1.741218in}}%
\pgfpathlineto{\pgfqpoint{1.771603in}{1.736755in}}%
\pgfpathlineto{\pgfqpoint{1.791099in}{1.733704in}}%
\pgfpathlineto{\pgfqpoint{1.797848in}{1.725146in}}%
\pgfpathlineto{\pgfqpoint{1.826128in}{1.715770in}}%
\pgfpathlineto{\pgfqpoint{1.833520in}{1.716285in}}%
\pgfpathlineto{\pgfqpoint{1.855373in}{1.713346in}}%
\pgfpathlineto{\pgfqpoint{1.870584in}{1.715438in}}%
\pgfpathlineto{\pgfqpoint{1.886009in}{1.703175in}}%
\pgfpathlineto{\pgfqpoint{1.902185in}{1.709074in}}%
\pgfpathlineto{\pgfqpoint{1.910326in}{1.701354in}}%
\pgfpathlineto{\pgfqpoint{1.918360in}{1.704120in}}%
\pgfpathlineto{\pgfqpoint{1.934536in}{1.714464in}}%
\pgfpathlineto{\pgfqpoint{1.950390in}{1.722301in}}%
\pgfpathlineto{\pgfqpoint{1.958424in}{1.721083in}}%
\pgfpathlineto{\pgfqpoint{1.966565in}{1.726389in}}%
\pgfpathlineto{\pgfqpoint{1.973742in}{1.729175in}}%
\pgfpathlineto{\pgfqpoint{1.980812in}{1.733448in}}%
\pgfpathlineto{\pgfqpoint{1.988204in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{1.995488in}{1.736474in}}%
\pgfpathlineto{\pgfqpoint{2.002880in}{1.734260in}}%
\pgfpathlineto{\pgfqpoint{2.017662in}{1.740605in}}%
\pgfpathlineto{\pgfqpoint{2.025589in}{1.735635in}}%
\pgfpathlineto{\pgfqpoint{2.033088in}{1.733711in}}%
\pgfpathlineto{\pgfqpoint{2.040694in}{1.735509in}}%
\pgfpathlineto{\pgfqpoint{2.048192in}{1.735416in}}%
\pgfpathlineto{\pgfqpoint{2.056119in}{1.731172in}}%
\pgfpathlineto{\pgfqpoint{2.072187in}{1.727037in}}%
\pgfpathlineto{\pgfqpoint{2.096611in}{1.727628in}}%
\pgfpathlineto{\pgfqpoint{2.104967in}{1.718096in}}%
\pgfpathlineto{\pgfqpoint{2.114286in}{1.711707in}}%
\pgfpathlineto{\pgfqpoint{2.159492in}{1.714518in}}%
\pgfpathlineto{\pgfqpoint{2.178453in}{1.724704in}}%
\pgfpathlineto{\pgfqpoint{2.188308in}{1.729001in}}%
\pgfpathlineto{\pgfqpoint{2.197949in}{1.731958in}}%
\pgfpathlineto{\pgfqpoint{2.207375in}{1.727343in}}%
\pgfpathlineto{\pgfqpoint{2.216802in}{1.718902in}}%
\pgfpathlineto{\pgfqpoint{2.226443in}{1.718689in}}%
\pgfpathlineto{\pgfqpoint{2.236513in}{1.722188in}}%
\pgfpathlineto{\pgfqpoint{2.246796in}{1.729234in}}%
\pgfpathlineto{\pgfqpoint{2.257080in}{1.739552in}}%
\pgfpathlineto{\pgfqpoint{2.267150in}{1.752872in}}%
\pgfpathlineto{\pgfqpoint{2.276791in}{1.761943in}}%
\pgfpathlineto{\pgfqpoint{2.303357in}{1.781645in}}%
\pgfpathlineto{\pgfqpoint{2.311819in}{1.784855in}}%
\pgfpathlineto{\pgfqpoint{2.348991in}{1.805249in}}%
\pgfpathlineto{\pgfqpoint{2.362809in}{1.809015in}}%
\pgfpathlineto{\pgfqpoint{2.375450in}{1.811021in}}%
\pgfpathlineto{\pgfqpoint{2.381984in}{1.811948in}}%
\pgfpathlineto{\pgfqpoint{2.388305in}{1.797088in}}%
\pgfpathlineto{\pgfqpoint{2.395053in}{1.774885in}}%
\pgfpathlineto{\pgfqpoint{2.401909in}{1.784750in}}%
\pgfpathlineto{\pgfqpoint{2.409193in}{1.792897in}}%
\pgfpathlineto{\pgfqpoint{2.429868in}{1.808379in}}%
\pgfpathlineto{\pgfqpoint{2.449578in}{1.809454in}}%
\pgfpathlineto{\pgfqpoint{2.482465in}{1.811606in}}%
\pgfpathlineto{\pgfqpoint{2.495427in}{1.814429in}}%
\pgfpathlineto{\pgfqpoint{2.508495in}{1.817233in}}%
\pgfpathlineto{\pgfqpoint{2.515351in}{1.815583in}}%
\pgfpathlineto{\pgfqpoint{2.528313in}{1.815888in}}%
\pgfpathlineto{\pgfqpoint{2.535062in}{1.816868in}}%
\pgfpathlineto{\pgfqpoint{2.548666in}{1.817075in}}%
\pgfpathlineto{\pgfqpoint{2.562056in}{1.821748in}}%
\pgfpathlineto{\pgfqpoint{2.581338in}{1.820435in}}%
\pgfpathlineto{\pgfqpoint{2.587766in}{1.820219in}}%
\pgfpathlineto{\pgfqpoint{2.607048in}{1.824593in}}%
\pgfpathlineto{\pgfqpoint{2.613475in}{1.824590in}}%
\pgfpathlineto{\pgfqpoint{2.619795in}{1.819824in}}%
\pgfpathlineto{\pgfqpoint{2.626115in}{1.819376in}}%
\pgfpathlineto{\pgfqpoint{2.658788in}{1.829340in}}%
\pgfpathlineto{\pgfqpoint{2.665322in}{1.830142in}}%
\pgfpathlineto{\pgfqpoint{2.678284in}{1.823749in}}%
\pgfpathlineto{\pgfqpoint{2.684925in}{1.823979in}}%
\pgfpathlineto{\pgfqpoint{2.691674in}{1.822913in}}%
\pgfpathlineto{\pgfqpoint{2.704743in}{1.824615in}}%
\pgfpathlineto{\pgfqpoint{2.711170in}{1.823860in}}%
\pgfpathlineto{\pgfqpoint{2.718455in}{1.824386in}}%
\pgfpathlineto{\pgfqpoint{2.724989in}{1.826283in}}%
\pgfpathlineto{\pgfqpoint{2.731095in}{1.823760in}}%
\pgfpathlineto{\pgfqpoint{2.750698in}{1.798408in}}%
\pgfpathlineto{\pgfqpoint{2.757661in}{1.799423in}}%
\pgfpathlineto{\pgfqpoint{2.765053in}{1.794814in}}%
\pgfpathlineto{\pgfqpoint{2.772444in}{1.788470in}}%
\pgfpathlineto{\pgfqpoint{2.779835in}{1.785858in}}%
\pgfpathlineto{\pgfqpoint{2.795797in}{1.787366in}}%
\pgfpathlineto{\pgfqpoint{2.804259in}{1.792902in}}%
\pgfpathlineto{\pgfqpoint{2.811865in}{1.800379in}}%
\pgfpathlineto{\pgfqpoint{2.819364in}{1.805053in}}%
\pgfpathlineto{\pgfqpoint{2.840574in}{1.821338in}}%
\pgfpathlineto{\pgfqpoint{2.847644in}{1.826711in}}%
\pgfpathlineto{\pgfqpoint{2.853964in}{1.834287in}}%
\pgfpathlineto{\pgfqpoint{2.860070in}{1.837106in}}%
\pgfpathlineto{\pgfqpoint{2.866497in}{1.838818in}}%
\pgfpathlineto{\pgfqpoint{2.873567in}{1.663483in}}%
\pgfpathlineto{\pgfqpoint{2.897027in}{1.668741in}}%
\pgfpathlineto{\pgfqpoint{2.904525in}{1.669287in}}%
\pgfpathlineto{\pgfqpoint{2.912238in}{1.663246in}}%
\pgfpathlineto{\pgfqpoint{2.919523in}{1.653462in}}%
\pgfpathlineto{\pgfqpoint{2.927878in}{1.652991in}}%
\pgfpathlineto{\pgfqpoint{2.945553in}{1.649967in}}%
\pgfpathlineto{\pgfqpoint{2.953909in}{1.652059in}}%
\pgfpathlineto{\pgfqpoint{2.981118in}{1.653792in}}%
\pgfpathlineto{\pgfqpoint{2.997400in}{1.662144in}}%
\pgfpathlineto{\pgfqpoint{3.004577in}{1.665878in}}%
\pgfpathlineto{\pgfqpoint{3.019039in}{1.665072in}}%
\pgfpathlineto{\pgfqpoint{3.026109in}{1.663272in}}%
\pgfpathlineto{\pgfqpoint{3.041106in}{1.670044in}}%
\pgfpathlineto{\pgfqpoint{3.048819in}{1.666419in}}%
\pgfpathlineto{\pgfqpoint{3.056103in}{1.665704in}}%
\pgfpathlineto{\pgfqpoint{3.064137in}{1.668393in}}%
\pgfpathlineto{\pgfqpoint{3.072386in}{1.668766in}}%
\pgfpathlineto{\pgfqpoint{3.080634in}{1.665633in}}%
\pgfpathlineto{\pgfqpoint{3.126054in}{1.659206in}}%
\pgfpathlineto{\pgfqpoint{3.134516in}{1.659907in}}%
\pgfpathlineto{\pgfqpoint{3.143729in}{1.663700in}}%
\pgfpathlineto{\pgfqpoint{3.152406in}{1.664289in}}%
\pgfpathlineto{\pgfqpoint{3.161083in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{3.188185in}{1.666120in}}%
\pgfpathlineto{\pgfqpoint{3.205538in}{1.667887in}}%
\pgfpathlineto{\pgfqpoint{3.224070in}{1.669015in}}%
\pgfpathlineto{\pgfqpoint{3.224070in}{1.669015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{1.312314in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727164in}{1.350178in}}%
\pgfpathlineto{\pgfqpoint{0.727699in}{1.418016in}}%
\pgfpathlineto{\pgfqpoint{0.728021in}{1.340294in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.364337in}}%
\pgfpathlineto{\pgfqpoint{0.728877in}{1.337385in}}%
\pgfpathlineto{\pgfqpoint{0.729520in}{1.362239in}}%
\pgfpathlineto{\pgfqpoint{0.729842in}{1.337546in}}%
\pgfpathlineto{\pgfqpoint{0.730591in}{1.337771in}}%
\pgfpathlineto{\pgfqpoint{0.731556in}{1.372320in}}%
\pgfpathlineto{\pgfqpoint{0.731877in}{1.338694in}}%
\pgfpathlineto{\pgfqpoint{0.732627in}{1.372693in}}%
\pgfpathlineto{\pgfqpoint{0.732948in}{1.339033in}}%
\pgfpathlineto{\pgfqpoint{0.733698in}{1.372664in}}%
\pgfpathlineto{\pgfqpoint{0.734234in}{1.353128in}}%
\pgfpathlineto{\pgfqpoint{0.734983in}{1.358240in}}%
\pgfpathlineto{\pgfqpoint{0.736912in}{1.369962in}}%
\pgfpathlineto{\pgfqpoint{0.740982in}{1.382768in}}%
\pgfpathlineto{\pgfqpoint{0.749124in}{1.396635in}}%
\pgfpathlineto{\pgfqpoint{0.753623in}{1.403665in}}%
\pgfpathlineto{\pgfqpoint{0.758657in}{1.409175in}}%
\pgfpathlineto{\pgfqpoint{0.770441in}{1.418230in}}%
\pgfpathlineto{\pgfqpoint{0.774833in}{1.421069in}}%
\pgfpathlineto{\pgfqpoint{0.792508in}{1.435233in}}%
\pgfpathlineto{\pgfqpoint{0.797971in}{1.442826in}}%
\pgfpathlineto{\pgfqpoint{0.800649in}{1.444336in}}%
\pgfpathlineto{\pgfqpoint{0.806327in}{1.453893in}}%
\pgfpathlineto{\pgfqpoint{0.815004in}{1.469917in}}%
\pgfpathlineto{\pgfqpoint{0.817789in}{1.472739in}}%
\pgfpathlineto{\pgfqpoint{0.823680in}{1.482604in}}%
\pgfpathlineto{\pgfqpoint{0.829894in}{1.487892in}}%
\pgfpathlineto{\pgfqpoint{0.855174in}{1.504268in}}%
\pgfpathlineto{\pgfqpoint{0.858174in}{1.503841in}}%
\pgfpathlineto{\pgfqpoint{0.861173in}{1.505002in}}%
\pgfpathlineto{\pgfqpoint{0.866958in}{1.508986in}}%
\pgfpathlineto{\pgfqpoint{0.869743in}{1.510914in}}%
\pgfpathlineto{\pgfqpoint{0.872742in}{1.509438in}}%
\pgfpathlineto{\pgfqpoint{0.878634in}{1.510699in}}%
\pgfpathlineto{\pgfqpoint{0.884740in}{1.512714in}}%
\pgfpathlineto{\pgfqpoint{0.894595in}{1.516316in}}%
\pgfpathlineto{\pgfqpoint{0.904129in}{1.514782in}}%
\pgfpathlineto{\pgfqpoint{0.918269in}{1.521571in}}%
\pgfpathlineto{\pgfqpoint{0.922018in}{1.520650in}}%
\pgfpathlineto{\pgfqpoint{0.929517in}{1.517513in}}%
\pgfpathlineto{\pgfqpoint{0.937123in}{1.519908in}}%
\pgfpathlineto{\pgfqpoint{0.945264in}{1.523821in}}%
\pgfpathlineto{\pgfqpoint{0.949335in}{1.529073in}}%
\pgfpathlineto{\pgfqpoint{0.967224in}{1.561826in}}%
\pgfpathlineto{\pgfqpoint{0.970331in}{1.564895in}}%
\pgfpathlineto{\pgfqpoint{0.973116in}{1.566040in}}%
\pgfpathlineto{\pgfqpoint{0.976222in}{1.569013in}}%
\pgfpathlineto{\pgfqpoint{0.979329in}{1.569058in}}%
\pgfpathlineto{\pgfqpoint{0.982650in}{1.570330in}}%
\pgfpathlineto{\pgfqpoint{0.985863in}{1.570031in}}%
\pgfpathlineto{\pgfqpoint{0.989505in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{0.993255in}{1.573983in}}%
\pgfpathlineto{\pgfqpoint{1.000325in}{1.574844in}}%
\pgfpathlineto{\pgfqpoint{1.034711in}{1.576700in}}%
\pgfpathlineto{\pgfqpoint{1.048530in}{1.577200in}}%
\pgfpathlineto{\pgfqpoint{1.057206in}{1.576481in}}%
\pgfpathlineto{\pgfqpoint{1.067704in}{1.577864in}}%
\pgfpathlineto{\pgfqpoint{1.084201in}{1.579855in}}%
\pgfpathlineto{\pgfqpoint{1.095128in}{1.584447in}}%
\pgfpathlineto{\pgfqpoint{1.110125in}{1.594655in}}%
\pgfpathlineto{\pgfqpoint{1.115159in}{1.573488in}}%
\pgfpathlineto{\pgfqpoint{1.120408in}{1.569564in}}%
\pgfpathlineto{\pgfqpoint{1.125765in}{1.569242in}}%
\pgfpathlineto{\pgfqpoint{1.131228in}{1.571357in}}%
\pgfpathlineto{\pgfqpoint{1.137334in}{1.572295in}}%
\pgfpathlineto{\pgfqpoint{1.143225in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{1.155330in}{1.578562in}}%
\pgfpathlineto{\pgfqpoint{1.161650in}{1.582645in}}%
\pgfpathlineto{\pgfqpoint{1.167971in}{1.588987in}}%
\pgfpathlineto{\pgfqpoint{1.174719in}{1.590418in}}%
\pgfpathlineto{\pgfqpoint{1.187360in}{1.575282in}}%
\pgfpathlineto{\pgfqpoint{1.194216in}{1.569341in}}%
\pgfpathlineto{\pgfqpoint{1.200750in}{1.567291in}}%
\pgfpathlineto{\pgfqpoint{1.208248in}{1.568539in}}%
\pgfpathlineto{\pgfqpoint{1.215533in}{1.570919in}}%
\pgfpathlineto{\pgfqpoint{1.222496in}{1.574614in}}%
\pgfpathlineto{\pgfqpoint{1.236636in}{1.577724in}}%
\pgfpathlineto{\pgfqpoint{1.250776in}{1.583225in}}%
\pgfpathlineto{\pgfqpoint{1.277878in}{1.598232in}}%
\pgfpathlineto{\pgfqpoint{1.284305in}{1.604542in}}%
\pgfpathlineto{\pgfqpoint{1.290625in}{1.597067in}}%
\pgfpathlineto{\pgfqpoint{1.296946in}{1.587205in}}%
\pgfpathlineto{\pgfqpoint{1.303051in}{1.584410in}}%
\pgfpathlineto{\pgfqpoint{1.321369in}{1.586952in}}%
\pgfpathlineto{\pgfqpoint{1.327690in}{1.589590in}}%
\pgfpathlineto{\pgfqpoint{1.346329in}{1.606892in}}%
\pgfpathlineto{\pgfqpoint{1.352220in}{1.615329in}}%
\pgfpathlineto{\pgfqpoint{1.358112in}{1.632828in}}%
\pgfpathlineto{\pgfqpoint{1.364218in}{1.644978in}}%
\pgfpathlineto{\pgfqpoint{1.374823in}{1.650834in}}%
\pgfpathlineto{\pgfqpoint{1.379751in}{1.655990in}}%
\pgfpathlineto{\pgfqpoint{1.384786in}{1.676078in}}%
\pgfpathlineto{\pgfqpoint{1.389606in}{1.689264in}}%
\pgfpathlineto{\pgfqpoint{1.394105in}{1.692331in}}%
\pgfpathlineto{\pgfqpoint{1.402461in}{1.694177in}}%
\pgfpathlineto{\pgfqpoint{1.406424in}{1.579420in}}%
\pgfpathlineto{\pgfqpoint{1.416708in}{1.585164in}}%
\pgfpathlineto{\pgfqpoint{1.424421in}{1.591405in}}%
\pgfpathlineto{\pgfqpoint{1.431919in}{1.589049in}}%
\pgfpathlineto{\pgfqpoint{1.435776in}{1.584728in}}%
\pgfpathlineto{\pgfqpoint{1.439846in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.453451in}{1.535819in}}%
\pgfpathlineto{\pgfqpoint{1.458807in}{1.533429in}}%
\pgfpathlineto{\pgfqpoint{1.464163in}{1.529197in}}%
\pgfpathlineto{\pgfqpoint{1.469626in}{1.533800in}}%
\pgfpathlineto{\pgfqpoint{1.475625in}{1.543066in}}%
\pgfpathlineto{\pgfqpoint{1.480874in}{1.544111in}}%
\pgfpathlineto{\pgfqpoint{1.486016in}{1.547055in}}%
\pgfpathlineto{\pgfqpoint{1.501120in}{1.566235in}}%
\pgfpathlineto{\pgfqpoint{1.510761in}{1.575037in}}%
\pgfpathlineto{\pgfqpoint{1.524794in}{1.585050in}}%
\pgfpathlineto{\pgfqpoint{1.529507in}{1.587243in}}%
\pgfpathlineto{\pgfqpoint{1.538720in}{1.585563in}}%
\pgfpathlineto{\pgfqpoint{1.548254in}{1.589955in}}%
\pgfpathlineto{\pgfqpoint{1.572463in}{1.593657in}}%
\pgfpathlineto{\pgfqpoint{1.577605in}{1.591948in}}%
\pgfpathlineto{\pgfqpoint{1.598494in}{1.593366in}}%
\pgfpathlineto{\pgfqpoint{1.603957in}{1.594634in}}%
\pgfpathlineto{\pgfqpoint{1.609420in}{1.597125in}}%
\pgfpathlineto{\pgfqpoint{1.614777in}{1.601264in}}%
\pgfpathlineto{\pgfqpoint{1.619704in}{1.603164in}}%
\pgfpathlineto{\pgfqpoint{1.625060in}{1.606640in}}%
\pgfpathlineto{\pgfqpoint{1.630416in}{1.607526in}}%
\pgfpathlineto{\pgfqpoint{1.641343in}{1.611485in}}%
\pgfpathlineto{\pgfqpoint{1.652055in}{1.612807in}}%
\pgfpathlineto{\pgfqpoint{1.657518in}{1.607463in}}%
\pgfpathlineto{\pgfqpoint{1.662981in}{1.608791in}}%
\pgfpathlineto{\pgfqpoint{1.668766in}{1.611544in}}%
\pgfpathlineto{\pgfqpoint{1.674443in}{1.610647in}}%
\pgfpathlineto{\pgfqpoint{1.680121in}{1.589793in}}%
\pgfpathlineto{\pgfqpoint{1.685906in}{1.586903in}}%
\pgfpathlineto{\pgfqpoint{1.705402in}{1.590764in}}%
\pgfpathlineto{\pgfqpoint{1.711936in}{1.588485in}}%
\pgfpathlineto{\pgfqpoint{1.718685in}{1.587847in}}%
\pgfpathlineto{\pgfqpoint{1.725969in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{1.732611in}{1.593325in}}%
\pgfpathlineto{\pgfqpoint{1.759498in}{1.601227in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{1.602212in}}%
\pgfpathlineto{\pgfqpoint{1.773317in}{1.601669in}}%
\pgfpathlineto{\pgfqpoint{1.787993in}{1.602508in}}%
\pgfpathlineto{\pgfqpoint{1.802026in}{1.597941in}}%
\pgfpathlineto{\pgfqpoint{1.817023in}{1.600031in}}%
\pgfpathlineto{\pgfqpoint{1.824736in}{1.596434in}}%
\pgfpathlineto{\pgfqpoint{1.832234in}{1.596558in}}%
\pgfpathlineto{\pgfqpoint{1.839733in}{1.599023in}}%
\pgfpathlineto{\pgfqpoint{1.855801in}{1.597820in}}%
\pgfpathlineto{\pgfqpoint{1.871334in}{1.600395in}}%
\pgfpathlineto{\pgfqpoint{1.886759in}{1.593382in}}%
\pgfpathlineto{\pgfqpoint{1.894793in}{1.589746in}}%
\pgfpathlineto{\pgfqpoint{1.902935in}{1.591601in}}%
\pgfpathlineto{\pgfqpoint{1.920074in}{1.598758in}}%
\pgfpathlineto{\pgfqpoint{1.928858in}{1.601178in}}%
\pgfpathlineto{\pgfqpoint{1.937107in}{1.606952in}}%
\pgfpathlineto{\pgfqpoint{1.945355in}{1.610752in}}%
\pgfpathlineto{\pgfqpoint{1.954032in}{1.613366in}}%
\pgfpathlineto{\pgfqpoint{1.962066in}{1.612641in}}%
\pgfpathlineto{\pgfqpoint{1.970422in}{1.605298in}}%
\pgfpathlineto{\pgfqpoint{1.987990in}{1.606112in}}%
\pgfpathlineto{\pgfqpoint{1.996881in}{1.604290in}}%
\pgfpathlineto{\pgfqpoint{2.014877in}{1.605598in}}%
\pgfpathlineto{\pgfqpoint{2.023983in}{1.608447in}}%
\pgfpathlineto{\pgfqpoint{2.033409in}{1.613711in}}%
\pgfpathlineto{\pgfqpoint{2.042622in}{1.616289in}}%
\pgfpathlineto{\pgfqpoint{2.070474in}{1.617580in}}%
\pgfpathlineto{\pgfqpoint{2.080543in}{1.608991in}}%
\pgfpathlineto{\pgfqpoint{2.090398in}{1.607460in}}%
\pgfpathlineto{\pgfqpoint{2.109680in}{1.608836in}}%
\pgfpathlineto{\pgfqpoint{2.119643in}{1.607528in}}%
\pgfpathlineto{\pgfqpoint{2.129712in}{1.609187in}}%
\pgfpathlineto{\pgfqpoint{2.150279in}{1.608484in}}%
\pgfpathlineto{\pgfqpoint{2.181452in}{1.610136in}}%
\pgfpathlineto{\pgfqpoint{2.191843in}{1.609796in}}%
\pgfpathlineto{\pgfqpoint{2.202019in}{1.613205in}}%
\pgfpathlineto{\pgfqpoint{2.212303in}{1.611333in}}%
\pgfpathlineto{\pgfqpoint{2.244011in}{1.613886in}}%
\pgfpathlineto{\pgfqpoint{2.277005in}{1.624539in}}%
\pgfpathlineto{\pgfqpoint{2.287717in}{1.621787in}}%
\pgfpathlineto{\pgfqpoint{2.298215in}{1.622679in}}%
\pgfpathlineto{\pgfqpoint{2.352954in}{1.633981in}}%
\pgfpathlineto{\pgfqpoint{2.363452in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{2.383805in}{1.658286in}}%
\pgfpathlineto{\pgfqpoint{2.401695in}{1.667661in}}%
\pgfpathlineto{\pgfqpoint{2.410157in}{1.675431in}}%
\pgfpathlineto{\pgfqpoint{2.418192in}{1.684606in}}%
\pgfpathlineto{\pgfqpoint{2.432439in}{1.692790in}}%
\pgfpathlineto{\pgfqpoint{2.438652in}{1.696470in}}%
\pgfpathlineto{\pgfqpoint{2.456541in}{1.702701in}}%
\pgfpathlineto{\pgfqpoint{2.461790in}{1.702489in}}%
\pgfpathlineto{\pgfqpoint{2.472181in}{1.705316in}}%
\pgfpathlineto{\pgfqpoint{2.477216in}{1.709859in}}%
\pgfpathlineto{\pgfqpoint{2.482465in}{1.580601in}}%
\pgfpathlineto{\pgfqpoint{2.495855in}{1.583543in}}%
\pgfpathlineto{\pgfqpoint{2.505496in}{1.591395in}}%
\pgfpathlineto{\pgfqpoint{2.510209in}{1.591570in}}%
\pgfpathlineto{\pgfqpoint{2.515351in}{1.588467in}}%
\pgfpathlineto{\pgfqpoint{2.520279in}{1.589035in}}%
\pgfpathlineto{\pgfqpoint{2.530134in}{1.584845in}}%
\pgfpathlineto{\pgfqpoint{2.540204in}{1.591415in}}%
\pgfpathlineto{\pgfqpoint{2.545131in}{1.592568in}}%
\pgfpathlineto{\pgfqpoint{2.550166in}{1.587791in}}%
\pgfpathlineto{\pgfqpoint{2.555201in}{1.590044in}}%
\pgfpathlineto{\pgfqpoint{2.560557in}{1.585645in}}%
\pgfpathlineto{\pgfqpoint{2.565591in}{1.586196in}}%
\pgfpathlineto{\pgfqpoint{2.570948in}{1.591063in}}%
\pgfpathlineto{\pgfqpoint{2.592693in}{1.600660in}}%
\pgfpathlineto{\pgfqpoint{2.598049in}{1.602029in}}%
\pgfpathlineto{\pgfqpoint{2.603406in}{1.600199in}}%
\pgfpathlineto{\pgfqpoint{2.608655in}{1.593822in}}%
\pgfpathlineto{\pgfqpoint{2.614118in}{1.597140in}}%
\pgfpathlineto{\pgfqpoint{2.619367in}{1.603438in}}%
\pgfpathlineto{\pgfqpoint{2.624937in}{1.607840in}}%
\pgfpathlineto{\pgfqpoint{2.630507in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{2.641327in}{1.613598in}}%
\pgfpathlineto{\pgfqpoint{2.646790in}{1.611036in}}%
\pgfpathlineto{\pgfqpoint{2.652146in}{1.606729in}}%
\pgfpathlineto{\pgfqpoint{2.657609in}{1.590149in}}%
\pgfpathlineto{\pgfqpoint{2.663287in}{1.584547in}}%
\pgfpathlineto{\pgfqpoint{2.675392in}{1.589688in}}%
\pgfpathlineto{\pgfqpoint{2.681926in}{1.593463in}}%
\pgfpathlineto{\pgfqpoint{2.694888in}{1.596547in}}%
\pgfpathlineto{\pgfqpoint{2.700887in}{1.600864in}}%
\pgfpathlineto{\pgfqpoint{2.712563in}{1.614880in}}%
\pgfpathlineto{\pgfqpoint{2.724239in}{1.622760in}}%
\pgfpathlineto{\pgfqpoint{2.734951in}{1.624282in}}%
\pgfpathlineto{\pgfqpoint{2.746199in}{1.628751in}}%
\pgfpathlineto{\pgfqpoint{2.751662in}{1.633494in}}%
\pgfpathlineto{\pgfqpoint{2.757126in}{1.636761in}}%
\pgfpathlineto{\pgfqpoint{2.762482in}{1.641882in}}%
\pgfpathlineto{\pgfqpoint{2.783478in}{1.649400in}}%
\pgfpathlineto{\pgfqpoint{2.814007in}{1.654066in}}%
\pgfpathlineto{\pgfqpoint{2.819256in}{1.657049in}}%
\pgfpathlineto{\pgfqpoint{2.824291in}{1.654555in}}%
\pgfpathlineto{\pgfqpoint{2.829433in}{1.649840in}}%
\pgfpathlineto{\pgfqpoint{2.834682in}{1.647357in}}%
\pgfpathlineto{\pgfqpoint{2.845287in}{1.655050in}}%
\pgfpathlineto{\pgfqpoint{2.850750in}{1.655899in}}%
\pgfpathlineto{\pgfqpoint{2.856856in}{1.649975in}}%
\pgfpathlineto{\pgfqpoint{2.862855in}{1.641626in}}%
\pgfpathlineto{\pgfqpoint{2.875603in}{1.638540in}}%
\pgfpathlineto{\pgfqpoint{2.882565in}{1.633816in}}%
\pgfpathlineto{\pgfqpoint{2.911703in}{1.628724in}}%
\pgfpathlineto{\pgfqpoint{2.950909in}{1.633808in}}%
\pgfpathlineto{\pgfqpoint{2.966549in}{1.631880in}}%
\pgfpathlineto{\pgfqpoint{2.982617in}{1.634256in}}%
\pgfpathlineto{\pgfqpoint{2.990759in}{1.633790in}}%
\pgfpathlineto{\pgfqpoint{2.998900in}{1.636285in}}%
\pgfpathlineto{\pgfqpoint{3.006934in}{1.640266in}}%
\pgfpathlineto{\pgfqpoint{3.023217in}{1.643193in}}%
\pgfpathlineto{\pgfqpoint{3.031465in}{1.643198in}}%
\pgfpathlineto{\pgfqpoint{3.055032in}{1.649991in}}%
\pgfpathlineto{\pgfqpoint{3.070350in}{1.652134in}}%
\pgfpathlineto{\pgfqpoint{3.077956in}{1.654343in}}%
\pgfpathlineto{\pgfqpoint{3.092953in}{1.655200in}}%
\pgfpathlineto{\pgfqpoint{3.107522in}{1.660389in}}%
\pgfpathlineto{\pgfqpoint{3.114592in}{1.656988in}}%
\pgfpathlineto{\pgfqpoint{3.129267in}{1.654478in}}%
\pgfpathlineto{\pgfqpoint{3.136230in}{1.656776in}}%
\pgfpathlineto{\pgfqpoint{3.158940in}{1.658077in}}%
\pgfpathlineto{\pgfqpoint{3.166760in}{1.661093in}}%
\pgfpathlineto{\pgfqpoint{3.182828in}{1.659567in}}%
\pgfpathlineto{\pgfqpoint{3.190541in}{1.661087in}}%
\pgfpathlineto{\pgfqpoint{3.206074in}{1.660945in}}%
\pgfpathlineto{\pgfqpoint{3.222571in}{1.654808in}}%
\pgfpathlineto{\pgfqpoint{3.222571in}{1.654808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602318in}{1.312314in}}%
\pgfpathlineto{\pgfqpoint{0.602318in}{1.863890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602318in}{1.312314in}}%
\pgfpathlineto{\pgfqpoint{3.348916in}{1.312314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602318in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.348916in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.348916in}{1.014230in}}%
\pgfpathlineto{\pgfqpoint{0.602318in}{1.014230in}}%
\pgfpathlineto{\pgfqpoint{0.602318in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{0.462654in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727164in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{0.727164in}{1.014230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.727164in,y=0.365432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{0.462654in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262774in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.262774in}{1.014230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.262774in,y=0.365432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{0.462654in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798384in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.798384in}{1.014230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.798384in,y=0.365432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{0.462654in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333994in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.333994in}{1.014230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.333994in,y=0.365432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{0.462654in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869604in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.869604in}{1.014230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.869604in,y=0.365432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.975617in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Position [mm]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{0.462654in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602318in}{0.588131in}}%
\pgfpathlineto{\pgfqpoint{3.348916in}{0.588131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354245in, y=0.549551in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{0.462654in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602318in}{0.764889in}}%
\pgfpathlineto{\pgfqpoint{3.348916in}{0.764889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354245in, y=0.726309in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{0.462654in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602318in}{0.941646in}}%
\pgfpathlineto{\pgfqpoint{3.348916in}{0.941646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354245in, y=0.903066in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298689in,y=0.738442in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho$ [kg/mm$^3$]}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602318in,y=1.055897in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{\ensuremath{-}6}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{0.462654in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.727271in}{0.889605in}}{\pgfqpoint{0.727271in}{0.891784in}}{%
\pgfpathmoveto{\pgfqpoint{0.727271in}{0.891784in}}%
\pgfpathlineto{\pgfqpoint{0.727271in}{0.889605in}}%
\pgfpathlineto{\pgfqpoint{0.727271in}{0.891784in}}%
\pgfpathlineto{\pgfqpoint{0.727271in}{0.891784in}}%
\pgfpathlineto{\pgfqpoint{0.727271in}{0.891784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{0.462654in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.727271in}{0.889605in}}{\pgfqpoint{0.727271in}{0.891784in}}{%
\pgfpathmoveto{\pgfqpoint{0.727271in}{0.891784in}}%
\pgfpathlineto{\pgfqpoint{0.727271in}{0.889605in}}%
\pgfpathlineto{\pgfqpoint{0.727271in}{0.891784in}}%
\pgfpathlineto{\pgfqpoint{0.727271in}{0.891784in}}%
\pgfpathlineto{\pgfqpoint{0.727271in}{0.891784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{0.462654in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209213in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.209213in}{1.014230in}}%
\pgfpathlineto{\pgfqpoint{1.744823in}{1.014230in}}%
\pgfpathlineto{\pgfqpoint{1.744823in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{1.209213in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{0.462654in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333994in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.333994in}{1.014230in}}%
\pgfpathlineto{\pgfqpoint{2.869604in}{1.014230in}}%
\pgfpathlineto{\pgfqpoint{2.869604in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{2.333994in}{0.462654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{0.462654in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727164in}{0.874505in}}%
\pgfpathlineto{\pgfqpoint{0.728021in}{0.894505in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.894420in}}%
\pgfpathlineto{\pgfqpoint{0.731556in}{0.882956in}}%
\pgfpathlineto{\pgfqpoint{0.746124in}{0.833603in}}%
\pgfpathlineto{\pgfqpoint{0.768941in}{0.717691in}}%
\pgfpathlineto{\pgfqpoint{0.783295in}{0.685907in}}%
\pgfpathlineto{\pgfqpoint{0.789401in}{0.680961in}}%
\pgfpathlineto{\pgfqpoint{0.792936in}{0.680784in}}%
\pgfpathlineto{\pgfqpoint{0.798935in}{0.678711in}}%
\pgfpathlineto{\pgfqpoint{0.804827in}{0.679437in}}%
\pgfpathlineto{\pgfqpoint{0.810933in}{0.675741in}}%
\pgfpathlineto{\pgfqpoint{0.817467in}{0.674248in}}%
\pgfpathlineto{\pgfqpoint{0.821110in}{0.671799in}}%
\pgfpathlineto{\pgfqpoint{0.827965in}{0.670368in}}%
\pgfpathlineto{\pgfqpoint{0.845426in}{0.672237in}}%
\pgfpathlineto{\pgfqpoint{0.852603in}{0.669790in}}%
\pgfpathlineto{\pgfqpoint{0.867922in}{0.672969in}}%
\pgfpathlineto{\pgfqpoint{0.875420in}{0.672660in}}%
\pgfpathlineto{\pgfqpoint{0.883133in}{0.676128in}}%
\pgfpathlineto{\pgfqpoint{0.890739in}{0.679851in}}%
\pgfpathlineto{\pgfqpoint{0.902844in}{0.681106in}}%
\pgfpathlineto{\pgfqpoint{0.918162in}{0.680046in}}%
\pgfpathlineto{\pgfqpoint{0.930160in}{0.677669in}}%
\pgfpathlineto{\pgfqpoint{0.934873in}{0.686450in}}%
\pgfpathlineto{\pgfqpoint{0.939158in}{0.687796in}}%
\pgfpathlineto{\pgfqpoint{0.943229in}{0.686816in}}%
\pgfpathlineto{\pgfqpoint{0.954584in}{0.680437in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.679520in}}%
\pgfpathlineto{\pgfqpoint{0.965938in}{0.680609in}}%
\pgfpathlineto{\pgfqpoint{0.972473in}{0.681063in}}%
\pgfpathlineto{\pgfqpoint{0.975794in}{0.679815in}}%
\pgfpathlineto{\pgfqpoint{0.982864in}{0.679814in}}%
\pgfpathlineto{\pgfqpoint{0.986292in}{0.681600in}}%
\pgfpathlineto{\pgfqpoint{0.989720in}{0.681282in}}%
\pgfpathlineto{\pgfqpoint{0.993255in}{0.678920in}}%
\pgfpathlineto{\pgfqpoint{0.996790in}{0.678145in}}%
\pgfpathlineto{\pgfqpoint{1.000967in}{0.679611in}}%
\pgfpathlineto{\pgfqpoint{1.009002in}{0.678366in}}%
\pgfpathlineto{\pgfqpoint{1.013501in}{0.674636in}}%
\pgfpathlineto{\pgfqpoint{1.017893in}{0.677147in}}%
\pgfpathlineto{\pgfqpoint{1.026462in}{0.678944in}}%
\pgfpathlineto{\pgfqpoint{1.030962in}{0.675559in}}%
\pgfpathlineto{\pgfqpoint{1.039960in}{0.675708in}}%
\pgfpathlineto{\pgfqpoint{1.049815in}{0.673451in}}%
\pgfpathlineto{\pgfqpoint{1.054528in}{0.669825in}}%
\pgfpathlineto{\pgfqpoint{1.059028in}{0.673573in}}%
\pgfpathlineto{\pgfqpoint{1.063634in}{0.674738in}}%
\pgfpathlineto{\pgfqpoint{1.073275in}{0.663901in}}%
\pgfpathlineto{\pgfqpoint{1.078309in}{0.649174in}}%
\pgfpathlineto{\pgfqpoint{1.083023in}{0.653079in}}%
\pgfpathlineto{\pgfqpoint{1.103805in}{0.656336in}}%
\pgfpathlineto{\pgfqpoint{1.114302in}{0.658432in}}%
\pgfpathlineto{\pgfqpoint{1.124908in}{0.659231in}}%
\pgfpathlineto{\pgfqpoint{1.141190in}{0.661575in}}%
\pgfpathlineto{\pgfqpoint{1.150831in}{0.661013in}}%
\pgfpathlineto{\pgfqpoint{1.155759in}{0.659918in}}%
\pgfpathlineto{\pgfqpoint{1.170649in}{0.660352in}}%
\pgfpathlineto{\pgfqpoint{1.175576in}{0.663244in}}%
\pgfpathlineto{\pgfqpoint{1.180718in}{0.664265in}}%
\pgfpathlineto{\pgfqpoint{1.211998in}{0.662648in}}%
\pgfpathlineto{\pgfqpoint{1.222603in}{0.667452in}}%
\pgfpathlineto{\pgfqpoint{1.233851in}{0.668775in}}%
\pgfpathlineto{\pgfqpoint{1.239207in}{0.667598in}}%
\pgfpathlineto{\pgfqpoint{1.250026in}{0.660259in}}%
\pgfpathlineto{\pgfqpoint{1.256882in}{0.660300in}}%
\pgfpathlineto{\pgfqpoint{1.270808in}{0.658397in}}%
\pgfpathlineto{\pgfqpoint{1.277771in}{0.654535in}}%
\pgfpathlineto{\pgfqpoint{1.285269in}{0.649073in}}%
\pgfpathlineto{\pgfqpoint{1.292554in}{0.646001in}}%
\pgfpathlineto{\pgfqpoint{1.299945in}{0.649498in}}%
\pgfpathlineto{\pgfqpoint{1.307658in}{0.654654in}}%
\pgfpathlineto{\pgfqpoint{1.314835in}{0.657887in}}%
\pgfpathlineto{\pgfqpoint{1.322012in}{0.659338in}}%
\pgfpathlineto{\pgfqpoint{1.335509in}{0.656249in}}%
\pgfpathlineto{\pgfqpoint{1.368289in}{0.642320in}}%
\pgfpathlineto{\pgfqpoint{1.386821in}{0.640530in}}%
\pgfpathlineto{\pgfqpoint{1.422814in}{0.641683in}}%
\pgfpathlineto{\pgfqpoint{1.439846in}{0.643707in}}%
\pgfpathlineto{\pgfqpoint{1.462021in}{0.645082in}}%
\pgfpathlineto{\pgfqpoint{1.468234in}{0.644597in}}%
\pgfpathlineto{\pgfqpoint{1.473697in}{0.642630in}}%
\pgfpathlineto{\pgfqpoint{1.495335in}{0.647454in}}%
\pgfpathlineto{\pgfqpoint{1.506155in}{0.647312in}}%
\pgfpathlineto{\pgfqpoint{1.511511in}{0.648004in}}%
\pgfpathlineto{\pgfqpoint{1.522652in}{0.647034in}}%
\pgfpathlineto{\pgfqpoint{1.528008in}{0.644898in}}%
\pgfpathlineto{\pgfqpoint{1.544612in}{0.648723in}}%
\pgfpathlineto{\pgfqpoint{1.575998in}{0.649774in}}%
\pgfpathlineto{\pgfqpoint{1.586175in}{0.650366in}}%
\pgfpathlineto{\pgfqpoint{1.601279in}{0.650554in}}%
\pgfpathlineto{\pgfqpoint{1.611670in}{0.652837in}}%
\pgfpathlineto{\pgfqpoint{1.644128in}{0.653072in}}%
\pgfpathlineto{\pgfqpoint{1.655376in}{0.652799in}}%
\pgfpathlineto{\pgfqpoint{1.666731in}{0.650872in}}%
\pgfpathlineto{\pgfqpoint{1.678300in}{0.651070in}}%
\pgfpathlineto{\pgfqpoint{1.718578in}{0.650119in}}%
\pgfpathlineto{\pgfqpoint{1.753928in}{0.653267in}}%
\pgfpathlineto{\pgfqpoint{1.765711in}{0.652942in}}%
\pgfpathlineto{\pgfqpoint{1.777709in}{0.649797in}}%
\pgfpathlineto{\pgfqpoint{1.791099in}{0.647444in}}%
\pgfpathlineto{\pgfqpoint{1.797848in}{0.640013in}}%
\pgfpathlineto{\pgfqpoint{1.811774in}{0.630253in}}%
\pgfpathlineto{\pgfqpoint{1.826128in}{0.618862in}}%
\pgfpathlineto{\pgfqpoint{1.833520in}{0.617884in}}%
\pgfpathlineto{\pgfqpoint{1.855373in}{0.608596in}}%
\pgfpathlineto{\pgfqpoint{1.870584in}{0.608821in}}%
\pgfpathlineto{\pgfqpoint{1.878297in}{0.601554in}}%
\pgfpathlineto{\pgfqpoint{1.886009in}{0.586576in}}%
\pgfpathlineto{\pgfqpoint{1.902185in}{0.596923in}}%
\pgfpathlineto{\pgfqpoint{1.910326in}{0.587522in}}%
\pgfpathlineto{\pgfqpoint{1.918360in}{0.592004in}}%
\pgfpathlineto{\pgfqpoint{1.926502in}{0.599071in}}%
\pgfpathlineto{\pgfqpoint{1.942570in}{0.602085in}}%
\pgfpathlineto{\pgfqpoint{1.988204in}{0.605505in}}%
\pgfpathlineto{\pgfqpoint{2.017662in}{0.607612in}}%
\pgfpathlineto{\pgfqpoint{2.033088in}{0.605223in}}%
\pgfpathlineto{\pgfqpoint{2.040694in}{0.606193in}}%
\pgfpathlineto{\pgfqpoint{2.048192in}{0.605835in}}%
\pgfpathlineto{\pgfqpoint{2.072187in}{0.596321in}}%
\pgfpathlineto{\pgfqpoint{2.096611in}{0.594226in}}%
\pgfpathlineto{\pgfqpoint{2.104967in}{0.582517in}}%
\pgfpathlineto{\pgfqpoint{2.114286in}{0.558284in}}%
\pgfpathlineto{\pgfqpoint{2.123178in}{0.547259in}}%
\pgfpathlineto{\pgfqpoint{2.131962in}{0.542141in}}%
\pgfpathlineto{\pgfqpoint{2.140960in}{0.542206in}}%
\pgfpathlineto{\pgfqpoint{2.159492in}{0.539198in}}%
\pgfpathlineto{\pgfqpoint{2.168597in}{0.547453in}}%
\pgfpathlineto{\pgfqpoint{2.178453in}{0.549850in}}%
\pgfpathlineto{\pgfqpoint{2.197949in}{0.551774in}}%
\pgfpathlineto{\pgfqpoint{2.207375in}{0.550387in}}%
\pgfpathlineto{\pgfqpoint{2.216802in}{0.543138in}}%
\pgfpathlineto{\pgfqpoint{2.226443in}{0.539802in}}%
\pgfpathlineto{\pgfqpoint{2.236513in}{0.546999in}}%
\pgfpathlineto{\pgfqpoint{2.246796in}{0.552856in}}%
\pgfpathlineto{\pgfqpoint{2.257080in}{0.555794in}}%
\pgfpathlineto{\pgfqpoint{2.267150in}{0.555984in}}%
\pgfpathlineto{\pgfqpoint{2.303357in}{0.551119in}}%
\pgfpathlineto{\pgfqpoint{2.362809in}{0.549326in}}%
\pgfpathlineto{\pgfqpoint{2.381984in}{0.550747in}}%
\pgfpathlineto{\pgfqpoint{2.388305in}{0.548312in}}%
\pgfpathlineto{\pgfqpoint{2.395053in}{0.532841in}}%
\pgfpathlineto{\pgfqpoint{2.401909in}{0.545191in}}%
\pgfpathlineto{\pgfqpoint{2.409193in}{0.549783in}}%
\pgfpathlineto{\pgfqpoint{2.423333in}{0.552806in}}%
\pgfpathlineto{\pgfqpoint{2.462540in}{0.554143in}}%
\pgfpathlineto{\pgfqpoint{2.482465in}{0.555391in}}%
\pgfpathlineto{\pgfqpoint{2.508495in}{0.557879in}}%
\pgfpathlineto{\pgfqpoint{2.528313in}{0.558036in}}%
\pgfpathlineto{\pgfqpoint{2.575018in}{0.560865in}}%
\pgfpathlineto{\pgfqpoint{2.600620in}{0.562352in}}%
\pgfpathlineto{\pgfqpoint{2.613475in}{0.563330in}}%
\pgfpathlineto{\pgfqpoint{2.619795in}{0.561859in}}%
\pgfpathlineto{\pgfqpoint{2.626115in}{0.561676in}}%
\pgfpathlineto{\pgfqpoint{2.652253in}{0.565510in}}%
\pgfpathlineto{\pgfqpoint{2.665322in}{0.566480in}}%
\pgfpathlineto{\pgfqpoint{2.691674in}{0.564127in}}%
\pgfpathlineto{\pgfqpoint{2.704743in}{0.565081in}}%
\pgfpathlineto{\pgfqpoint{2.718455in}{0.565121in}}%
\pgfpathlineto{\pgfqpoint{2.724989in}{0.566044in}}%
\pgfpathlineto{\pgfqpoint{2.731095in}{0.565181in}}%
\pgfpathlineto{\pgfqpoint{2.737308in}{0.560970in}}%
\pgfpathlineto{\pgfqpoint{2.743842in}{0.554905in}}%
\pgfpathlineto{\pgfqpoint{2.750698in}{0.543664in}}%
\pgfpathlineto{\pgfqpoint{2.757661in}{0.544519in}}%
\pgfpathlineto{\pgfqpoint{2.765053in}{0.538357in}}%
\pgfpathlineto{\pgfqpoint{2.772444in}{0.527821in}}%
\pgfpathlineto{\pgfqpoint{2.779835in}{0.519532in}}%
\pgfpathlineto{\pgfqpoint{2.795797in}{0.520043in}}%
\pgfpathlineto{\pgfqpoint{2.804259in}{0.525888in}}%
\pgfpathlineto{\pgfqpoint{2.811865in}{0.528679in}}%
\pgfpathlineto{\pgfqpoint{2.840574in}{0.530872in}}%
\pgfpathlineto{\pgfqpoint{2.853964in}{0.530207in}}%
\pgfpathlineto{\pgfqpoint{2.866497in}{0.527889in}}%
\pgfpathlineto{\pgfqpoint{2.873567in}{0.576707in}}%
\pgfpathlineto{\pgfqpoint{2.904525in}{0.577129in}}%
\pgfpathlineto{\pgfqpoint{2.912238in}{0.575781in}}%
\pgfpathlineto{\pgfqpoint{2.919523in}{0.572793in}}%
\pgfpathlineto{\pgfqpoint{2.963335in}{0.570385in}}%
\pgfpathlineto{\pgfqpoint{2.989366in}{0.571091in}}%
\pgfpathlineto{\pgfqpoint{3.004577in}{0.573724in}}%
\pgfpathlineto{\pgfqpoint{3.019039in}{0.572911in}}%
\pgfpathlineto{\pgfqpoint{3.026109in}{0.571764in}}%
\pgfpathlineto{\pgfqpoint{3.041106in}{0.574158in}}%
\pgfpathlineto{\pgfqpoint{3.056103in}{0.571796in}}%
\pgfpathlineto{\pgfqpoint{3.064137in}{0.572813in}}%
\pgfpathlineto{\pgfqpoint{3.072386in}{0.572628in}}%
\pgfpathlineto{\pgfqpoint{3.098523in}{0.567405in}}%
\pgfpathlineto{\pgfqpoint{3.134516in}{0.562796in}}%
\pgfpathlineto{\pgfqpoint{3.143729in}{0.565065in}}%
\pgfpathlineto{\pgfqpoint{3.152406in}{0.564975in}}%
\pgfpathlineto{\pgfqpoint{3.161083in}{0.562817in}}%
\pgfpathlineto{\pgfqpoint{3.188185in}{0.564539in}}%
\pgfpathlineto{\pgfqpoint{3.224070in}{0.564799in}}%
\pgfpathlineto{\pgfqpoint{3.224070in}{0.564799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602318in}{0.462654in}}{\pgfqpoint{2.746598in}{0.551576in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727164in}{0.874505in}}%
\pgfpathlineto{\pgfqpoint{0.728342in}{0.900241in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{0.900641in}}%
\pgfpathlineto{\pgfqpoint{0.730591in}{0.932165in}}%
\pgfpathlineto{\pgfqpoint{0.731556in}{0.935759in}}%
\pgfpathlineto{\pgfqpoint{0.733484in}{0.977005in}}%
\pgfpathlineto{\pgfqpoint{0.733698in}{0.977692in}}%
\pgfpathlineto{\pgfqpoint{0.734019in}{0.989159in}}%
\pgfpathlineto{\pgfqpoint{0.734555in}{0.983093in}}%
\pgfpathlineto{\pgfqpoint{0.736912in}{0.955854in}}%
\pgfpathlineto{\pgfqpoint{0.742161in}{0.925788in}}%
\pgfpathlineto{\pgfqpoint{0.752123in}{0.881774in}}%
\pgfpathlineto{\pgfqpoint{0.756943in}{0.866932in}}%
\pgfpathlineto{\pgfqpoint{0.766263in}{0.833797in}}%
\pgfpathlineto{\pgfqpoint{0.779546in}{0.791356in}}%
\pgfpathlineto{\pgfqpoint{0.784581in}{0.781610in}}%
\pgfpathlineto{\pgfqpoint{0.787152in}{0.773899in}}%
\pgfpathlineto{\pgfqpoint{0.789830in}{0.770636in}}%
\pgfpathlineto{\pgfqpoint{0.792508in}{0.769390in}}%
\pgfpathlineto{\pgfqpoint{0.797971in}{0.772391in}}%
\pgfpathlineto{\pgfqpoint{0.800649in}{0.769804in}}%
\pgfpathlineto{\pgfqpoint{0.803434in}{0.771874in}}%
\pgfpathlineto{\pgfqpoint{0.809219in}{0.778913in}}%
\pgfpathlineto{\pgfqpoint{0.812111in}{0.781346in}}%
\pgfpathlineto{\pgfqpoint{0.823680in}{0.783259in}}%
\pgfpathlineto{\pgfqpoint{0.855174in}{0.783318in}}%
\pgfpathlineto{\pgfqpoint{0.861173in}{0.781391in}}%
\pgfpathlineto{\pgfqpoint{0.866958in}{0.781370in}}%
\pgfpathlineto{\pgfqpoint{0.869743in}{0.781295in}}%
\pgfpathlineto{\pgfqpoint{0.875635in}{0.778011in}}%
\pgfpathlineto{\pgfqpoint{0.881741in}{0.774448in}}%
\pgfpathlineto{\pgfqpoint{0.894595in}{0.770587in}}%
\pgfpathlineto{\pgfqpoint{0.900808in}{0.763896in}}%
\pgfpathlineto{\pgfqpoint{0.904129in}{0.760298in}}%
\pgfpathlineto{\pgfqpoint{0.918269in}{0.758187in}}%
\pgfpathlineto{\pgfqpoint{0.922018in}{0.754579in}}%
\pgfpathlineto{\pgfqpoint{0.929517in}{0.741603in}}%
\pgfpathlineto{\pgfqpoint{0.937123in}{0.736696in}}%
\pgfpathlineto{\pgfqpoint{0.941193in}{0.737305in}}%
\pgfpathlineto{\pgfqpoint{0.945264in}{0.736275in}}%
\pgfpathlineto{\pgfqpoint{0.952762in}{0.745882in}}%
\pgfpathlineto{\pgfqpoint{0.955869in}{0.747465in}}%
\pgfpathlineto{\pgfqpoint{0.964439in}{0.746380in}}%
\pgfpathlineto{\pgfqpoint{0.970331in}{0.744667in}}%
\pgfpathlineto{\pgfqpoint{1.007502in}{0.742767in}}%
\pgfpathlineto{\pgfqpoint{1.044030in}{0.733360in}}%
\pgfpathlineto{\pgfqpoint{1.062348in}{0.725669in}}%
\pgfpathlineto{\pgfqpoint{1.078524in}{0.720875in}}%
\pgfpathlineto{\pgfqpoint{1.089879in}{0.720535in}}%
\pgfpathlineto{\pgfqpoint{1.110125in}{0.725054in}}%
\pgfpathlineto{\pgfqpoint{1.115159in}{0.720300in}}%
\pgfpathlineto{\pgfqpoint{1.120408in}{0.695860in}}%
\pgfpathlineto{\pgfqpoint{1.125765in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{1.131228in}{0.679613in}}%
\pgfpathlineto{\pgfqpoint{1.137334in}{0.675376in}}%
\pgfpathlineto{\pgfqpoint{1.143225in}{0.667468in}}%
\pgfpathlineto{\pgfqpoint{1.149331in}{0.670935in}}%
\pgfpathlineto{\pgfqpoint{1.155330in}{0.675934in}}%
\pgfpathlineto{\pgfqpoint{1.167971in}{0.683559in}}%
\pgfpathlineto{\pgfqpoint{1.174719in}{0.683551in}}%
\pgfpathlineto{\pgfqpoint{1.181147in}{0.680310in}}%
\pgfpathlineto{\pgfqpoint{1.187360in}{0.667056in}}%
\pgfpathlineto{\pgfqpoint{1.194216in}{0.636709in}}%
\pgfpathlineto{\pgfqpoint{1.200750in}{0.594830in}}%
\pgfpathlineto{\pgfqpoint{1.208248in}{0.578164in}}%
\pgfpathlineto{\pgfqpoint{1.215533in}{0.584155in}}%
\pgfpathlineto{\pgfqpoint{1.222496in}{0.593187in}}%
\pgfpathlineto{\pgfqpoint{1.236636in}{0.592626in}}%
\pgfpathlineto{\pgfqpoint{1.284305in}{0.601881in}}%
\pgfpathlineto{\pgfqpoint{1.290625in}{0.601892in}}%
\pgfpathlineto{\pgfqpoint{1.296946in}{0.591024in}}%
\pgfpathlineto{\pgfqpoint{1.303051in}{0.564122in}}%
\pgfpathlineto{\pgfqpoint{1.309265in}{0.541879in}}%
\pgfpathlineto{\pgfqpoint{1.315370in}{0.539489in}}%
\pgfpathlineto{\pgfqpoint{1.321369in}{0.532672in}}%
\pgfpathlineto{\pgfqpoint{1.327690in}{0.537869in}}%
\pgfpathlineto{\pgfqpoint{1.334010in}{0.544604in}}%
\pgfpathlineto{\pgfqpoint{1.352220in}{0.548093in}}%
\pgfpathlineto{\pgfqpoint{1.358112in}{0.547024in}}%
\pgfpathlineto{\pgfqpoint{1.364218in}{0.542185in}}%
\pgfpathlineto{\pgfqpoint{1.374823in}{0.540957in}}%
\pgfpathlineto{\pgfqpoint{1.379751in}{0.541087in}}%
\pgfpathlineto{\pgfqpoint{1.384786in}{0.539980in}}%
\pgfpathlineto{\pgfqpoint{1.389606in}{0.526730in}}%
\pgfpathlineto{\pgfqpoint{1.394105in}{0.519178in}}%
\pgfpathlineto{\pgfqpoint{1.398390in}{0.517013in}}%
\pgfpathlineto{\pgfqpoint{1.402461in}{0.516570in}}%
\pgfpathlineto{\pgfqpoint{1.406424in}{0.563302in}}%
\pgfpathlineto{\pgfqpoint{1.431919in}{0.563783in}}%
\pgfpathlineto{\pgfqpoint{1.435776in}{0.562473in}}%
\pgfpathlineto{\pgfqpoint{1.439846in}{0.559621in}}%
\pgfpathlineto{\pgfqpoint{1.443917in}{0.554228in}}%
\pgfpathlineto{\pgfqpoint{1.453451in}{0.534412in}}%
\pgfpathlineto{\pgfqpoint{1.458807in}{0.529659in}}%
\pgfpathlineto{\pgfqpoint{1.464163in}{0.522916in}}%
\pgfpathlineto{\pgfqpoint{1.469626in}{0.525549in}}%
\pgfpathlineto{\pgfqpoint{1.475625in}{0.531386in}}%
\pgfpathlineto{\pgfqpoint{1.486016in}{0.531954in}}%
\pgfpathlineto{\pgfqpoint{1.490943in}{0.533968in}}%
\pgfpathlineto{\pgfqpoint{1.501120in}{0.534410in}}%
\pgfpathlineto{\pgfqpoint{1.515582in}{0.533716in}}%
\pgfpathlineto{\pgfqpoint{1.538720in}{0.534569in}}%
\pgfpathlineto{\pgfqpoint{1.548254in}{0.536094in}}%
\pgfpathlineto{\pgfqpoint{1.577605in}{0.537132in}}%
\pgfpathlineto{\pgfqpoint{1.603957in}{0.537781in}}%
\pgfpathlineto{\pgfqpoint{1.641343in}{0.542747in}}%
\pgfpathlineto{\pgfqpoint{1.652055in}{0.543466in}}%
\pgfpathlineto{\pgfqpoint{1.657518in}{0.542254in}}%
\pgfpathlineto{\pgfqpoint{1.674443in}{0.543651in}}%
\pgfpathlineto{\pgfqpoint{1.680121in}{0.535267in}}%
\pgfpathlineto{\pgfqpoint{1.685906in}{0.528951in}}%
\pgfpathlineto{\pgfqpoint{1.692333in}{0.528337in}}%
\pgfpathlineto{\pgfqpoint{1.705402in}{0.528763in}}%
\pgfpathlineto{\pgfqpoint{1.718685in}{0.524638in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{0.530071in}}%
\pgfpathlineto{\pgfqpoint{1.794956in}{0.528473in}}%
\pgfpathlineto{\pgfqpoint{1.802026in}{0.525881in}}%
\pgfpathlineto{\pgfqpoint{1.817023in}{0.526359in}}%
\pgfpathlineto{\pgfqpoint{1.824736in}{0.523193in}}%
\pgfpathlineto{\pgfqpoint{1.832234in}{0.522161in}}%
\pgfpathlineto{\pgfqpoint{1.839733in}{0.523744in}}%
\pgfpathlineto{\pgfqpoint{1.863621in}{0.521665in}}%
\pgfpathlineto{\pgfqpoint{1.871334in}{0.522181in}}%
\pgfpathlineto{\pgfqpoint{1.879047in}{0.519546in}}%
\pgfpathlineto{\pgfqpoint{1.886759in}{0.513732in}}%
\pgfpathlineto{\pgfqpoint{1.894793in}{0.503851in}}%
\pgfpathlineto{\pgfqpoint{1.902935in}{0.505801in}}%
\pgfpathlineto{\pgfqpoint{1.911504in}{0.509664in}}%
\pgfpathlineto{\pgfqpoint{1.945355in}{0.515587in}}%
\pgfpathlineto{\pgfqpoint{1.962066in}{0.516081in}}%
\pgfpathlineto{\pgfqpoint{1.970422in}{0.512225in}}%
\pgfpathlineto{\pgfqpoint{1.987990in}{0.510838in}}%
\pgfpathlineto{\pgfqpoint{1.996881in}{0.507780in}}%
\pgfpathlineto{\pgfqpoint{2.014877in}{0.506826in}}%
\pgfpathlineto{\pgfqpoint{2.042622in}{0.512882in}}%
\pgfpathlineto{\pgfqpoint{2.070474in}{0.512997in}}%
\pgfpathlineto{\pgfqpoint{2.090398in}{0.500121in}}%
\pgfpathlineto{\pgfqpoint{2.099932in}{0.500401in}}%
\pgfpathlineto{\pgfqpoint{2.109680in}{0.498771in}}%
\pgfpathlineto{\pgfqpoint{2.119643in}{0.494945in}}%
\pgfpathlineto{\pgfqpoint{2.129712in}{0.496117in}}%
\pgfpathlineto{\pgfqpoint{2.150279in}{0.492025in}}%
\pgfpathlineto{\pgfqpoint{2.181452in}{0.489728in}}%
\pgfpathlineto{\pgfqpoint{2.191843in}{0.487726in}}%
\pgfpathlineto{\pgfqpoint{2.202019in}{0.492133in}}%
\pgfpathlineto{\pgfqpoint{2.212303in}{0.490172in}}%
\pgfpathlineto{\pgfqpoint{2.244011in}{0.489556in}}%
\pgfpathlineto{\pgfqpoint{2.254723in}{0.493204in}}%
\pgfpathlineto{\pgfqpoint{2.277005in}{0.496418in}}%
\pgfpathlineto{\pgfqpoint{2.287717in}{0.494781in}}%
\pgfpathlineto{\pgfqpoint{2.298215in}{0.494927in}}%
\pgfpathlineto{\pgfqpoint{2.342456in}{0.500560in}}%
\pgfpathlineto{\pgfqpoint{2.352954in}{0.501303in}}%
\pgfpathlineto{\pgfqpoint{2.363452in}{0.505795in}}%
\pgfpathlineto{\pgfqpoint{2.374272in}{0.507366in}}%
\pgfpathlineto{\pgfqpoint{2.461790in}{0.509923in}}%
\pgfpathlineto{\pgfqpoint{2.477216in}{0.513256in}}%
\pgfpathlineto{\pgfqpoint{2.482465in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{2.520279in}{0.557560in}}%
\pgfpathlineto{\pgfqpoint{2.530134in}{0.555350in}}%
\pgfpathlineto{\pgfqpoint{2.545131in}{0.557138in}}%
\pgfpathlineto{\pgfqpoint{2.550166in}{0.555246in}}%
\pgfpathlineto{\pgfqpoint{2.555201in}{0.555778in}}%
\pgfpathlineto{\pgfqpoint{2.560557in}{0.553412in}}%
\pgfpathlineto{\pgfqpoint{2.565591in}{0.553010in}}%
\pgfpathlineto{\pgfqpoint{2.570948in}{0.554990in}}%
\pgfpathlineto{\pgfqpoint{2.598049in}{0.557183in}}%
\pgfpathlineto{\pgfqpoint{2.603406in}{0.556533in}}%
\pgfpathlineto{\pgfqpoint{2.608655in}{0.553364in}}%
\pgfpathlineto{\pgfqpoint{2.614118in}{0.555012in}}%
\pgfpathlineto{\pgfqpoint{2.619367in}{0.557885in}}%
\pgfpathlineto{\pgfqpoint{2.635863in}{0.559574in}}%
\pgfpathlineto{\pgfqpoint{2.646790in}{0.559490in}}%
\pgfpathlineto{\pgfqpoint{2.652146in}{0.557453in}}%
\pgfpathlineto{\pgfqpoint{2.663287in}{0.534327in}}%
\pgfpathlineto{\pgfqpoint{2.688032in}{0.539331in}}%
\pgfpathlineto{\pgfqpoint{2.700887in}{0.541597in}}%
\pgfpathlineto{\pgfqpoint{2.706778in}{0.543304in}}%
\pgfpathlineto{\pgfqpoint{2.751662in}{0.546279in}}%
\pgfpathlineto{\pgfqpoint{2.824291in}{0.551783in}}%
\pgfpathlineto{\pgfqpoint{2.834682in}{0.548892in}}%
\pgfpathlineto{\pgfqpoint{2.845287in}{0.552298in}}%
\pgfpathlineto{\pgfqpoint{2.850750in}{0.552658in}}%
\pgfpathlineto{\pgfqpoint{2.856856in}{0.551344in}}%
\pgfpathlineto{\pgfqpoint{2.862855in}{0.546826in}}%
\pgfpathlineto{\pgfqpoint{2.875603in}{0.543361in}}%
\pgfpathlineto{\pgfqpoint{2.882565in}{0.539275in}}%
\pgfpathlineto{\pgfqpoint{2.911703in}{0.531411in}}%
\pgfpathlineto{\pgfqpoint{2.942982in}{0.531612in}}%
\pgfpathlineto{\pgfqpoint{2.950909in}{0.532473in}}%
\pgfpathlineto{\pgfqpoint{2.966549in}{0.530854in}}%
\pgfpathlineto{\pgfqpoint{2.982617in}{0.531694in}}%
\pgfpathlineto{\pgfqpoint{2.990759in}{0.531162in}}%
\pgfpathlineto{\pgfqpoint{3.023217in}{0.535205in}}%
\pgfpathlineto{\pgfqpoint{3.039285in}{0.536187in}}%
\pgfpathlineto{\pgfqpoint{3.062638in}{0.538228in}}%
\pgfpathlineto{\pgfqpoint{3.100023in}{0.541039in}}%
\pgfpathlineto{\pgfqpoint{3.107522in}{0.541980in}}%
\pgfpathlineto{\pgfqpoint{3.129267in}{0.539428in}}%
\pgfpathlineto{\pgfqpoint{3.136230in}{0.540769in}}%
\pgfpathlineto{\pgfqpoint{3.206074in}{0.542054in}}%
\pgfpathlineto{\pgfqpoint{3.222571in}{0.537007in}}%
\pgfpathlineto{\pgfqpoint{3.222571in}{0.537007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602318in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{0.602318in}{1.014230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602318in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.348916in}{0.462654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

